Task-Agnostic Adaptation for Safe Human-Robot Handover

Human-robot interaction (HRI) is an important component to improve the flexibility of modern production lines. However, in real-world applications, the task (\ie the conditions that the robot needs to operate on, such as the environmental lighting condition, the human subjects to interact with, and the hardware platforms) may vary and it remains challenging to optimally and efficiently configure and adapt the robotic system under these changing tasks. To address the challenge, this paper proposes a task-agnostic adaptable controller that can 1) adapt to different lighting conditions, 2) adapt to individual behaviors and ensure safety when interacting with different humans, and 3) enable easy transfer across robot platforms with different control interfaces. The proposed framework is tested on a human-robot handover task using the FANUC LR Mate 200id/7L robot and the Kinova Gen3 robot. Experiments show that the proposed task-agnostic controller can achieve consistent performance across different tasks.

==> plot/fanuc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 2, 
                               vertical sep=30pt,
                               horizontal sep=35pt}]



\nextgroupplot[
width=\linewidth,
height=3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=49.52,
xtick style={color=black},
ymin=0,
ymax=1.5,
ytick={0, 1, 2},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small Minimum Relative Distance},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
16.696	-10\\
16.696	10\\
0	10\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
16.696	-10\\
21.816	-10\\
21.816	10\\
16.696	10\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
21.816	-10\\
32.048	-10\\
32.048	10\\
21.816	10\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
32.048	-10\\
37.264	-10\\
37.264	10\\
32.048	10\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
37.264	-10\\
49.52	-10\\
49.52	10\\
37.264	10\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1.03296943474991\\
0.0799999999999998	1.03295860074059\\
0.16	1.03273805735965\\
0.24	1.03218537200173\\
0.32	1.03131154695816\\
0.4	1.03013611324517\\
0.48	1.02868642930814\\
0.56	1.02699810167476\\
0.64	1.02520327145248\\
0.72	1.02357567401696\\
0.8	1.02213347890889\\
0.88	1.02086159317861\\
0.96	1.01974546019545\\
1.04	1.01877115143221\\
1.12	1.01792324807699\\
1.2	1.01715163791832\\
1.28	1.01642931682063\\
1.36	1.01575655987426\\
1.44	1.01513383452327\\
1.52	1.0145615937729\\
1.6	1.04810128785861\\
1.68	1.04763227334281\\
1.76	1.0472149289645\\
1.84	1.04684963890628\\
1.92	1.04653677040428\\
2	1.0462766732574\\
2.08	1.04606967934137\\
2.16	1.04591610212858\\
2.24	1.04581623621465\\
2.32	1.04577035685268\\
2.4	1.04577871949593\\
2.48	1.04584155935019\\
2.56	1.04595909093635\\
2.64	1.04613150766446\\
2.72	1.04635894794594\\
2.8	1.04664142223079\\
2.88	1.04697895618062\\
2.96	1.04737156215578\\
3.04	1.0478192294947\\
3.12	1.04832192430591\\
3.2	1.0488795892791\\
3.28	1.04949214351581\\
3.36	1.0501594823803\\
3.44	1.05088147737089\\
3.52	1.05165797601221\\
3.6	1.05248880176876\\
3.68	1.05337375397992\\
3.76	1.05431260781681\\
3.84	1.05530511426113\\
3.92	1.05635100010604\\
4	1.05745237626815\\
4.08	1.05861655923634\\
4.16	1.05984547988065\\
4.24	1.06114020765995\\
4.32	1.06250177793082\\
4.4	1.06393118925199\\
4.48	1.06542940063498\\
4.56	1.06699732874523\\
4.64	1.06861818776335\\
4.72	1.07023822671987\\
4.8	1.07184473215439\\
4.88	1.07343148993289\\
4.96	1.07499261417023\\
5.04	1.07652254264743\\
5.12	1.07801603128578\\
5.2	1.07946814783385\\
5.28	1.08088064077444\\
5.36	1.08236896397133\\
5.44	1.08401331254556\\
5.52	1.08582131483659\\
5.6	1.08780035249237\\
5.68	1.08995810618915\\
5.76	1.09230249730169\\
5.84	1.09484162289135\\
5.92	1.09758368364133\\
6	1.10053690440581\\
6.08	1.10370944709078\\
6.16	1.10710931565034\\
6.24	1.11074425306336\\
6.32	1.11462163025298\\
6.4	1.11859433443778\\
6.48	1.12220600745243\\
6.56	1.12537442713021\\
6.64	1.12807714448693\\
6.72	1.13029631386252\\
6.8	1.13201815804069\\
6.88	1.13323252099071\\
6.96	1.13393251638878\\
7.04	1.13413090152605\\
7.12	1.13413246006741\\
7.2	1.13413246006741\\
7.28	1.13413246006741\\
7.36	1.13413246006741\\
7.44	1.13413246006741\\
7.52	1.13413246006741\\
7.6	1.13413246006741\\
7.68	1.13413246006741\\
7.76	1.13413246006741\\
7.84	1.13413246006741\\
7.92	1.13413246006741\\
8	1.13413246006741\\
8.08	1.13413246006741\\
8.16	1.13413246006741\\
8.24	1.13413246006741\\
8.32	1.13413246006741\\
8.4	1.13413246006741\\
8.48	1.13413246006741\\
8.56	1.13413246006741\\
8.64	1.13413246006741\\
8.72	1.13413246006741\\
8.8	1.13413246006741\\
8.88	1.13413246006741\\
8.96	1.13413246006741\\
9.04	1.13413246006741\\
9.12	1.13413246006741\\
9.2	1.13413246006741\\
9.28	1.13413246006741\\
9.36	1.13413246006741\\
9.44	1.13413246006741\\
9.52	1.13413246006741\\
9.6	1.13413246006741\\
9.68	1.13413246006741\\
9.76	1.13413246006741\\
9.84	1.13413246006741\\
9.92	1.13413246006741\\
10	1.13413246006741\\
10.08	1.13413246006741\\
10.16	1.13413246006741\\
10.24	1.13413246006741\\
10.32	1.13413246006741\\
10.4	1.13413246006741\\
10.48	1.13413246006741\\
10.56	1.13413246006741\\
10.64	1.13413246006741\\
10.72	1.13413246006741\\
10.8	1.13413246006741\\
10.88	1.13413246006741\\
10.96	1.13413246006741\\
11.04	1.13413246006741\\
11.12	1.13413246006741\\
11.2	1.13413246006741\\
11.28	1.13413246006741\\
11.36	1.13413246006741\\
11.44	1.12260156338665\\
11.52	1.12260156338665\\
11.6	1.12260156338665\\
11.68	1.12260156338665\\
11.76	1.12260156338665\\
11.84	1.12260156338665\\
11.92	1.07047734021455\\
12	1.07047734021455\\
12.08	1.07047734021455\\
12.16	1.07047734021455\\
12.24	1.01505348206533\\
12.32	1.01505348206533\\
12.4	1.01505348206533\\
12.48	0.964327161259491\\
12.56	0.964327161259491\\
12.64	0.964327161259491\\
12.72	0.964327161259491\\
12.8	0.918276797600515\\
12.88	0.918276797600515\\
12.96	0.918276797600515\\
13.04	0.867454161162423\\
13.12	0.867454161162423\\
13.2	0.867454161162423\\
13.28	0.814702632850777\\
13.36	0.814702632850777\\
13.44	0.814702632850777\\
13.52	0.814702632850777\\
13.6	0.760784279071942\\
13.68	0.760784279071942\\
13.76	0.760784279071942\\
13.84	0.731593697622131\\
13.92	0.731593697622131\\
14	0.731593697622131\\
14.08	0.731593697622131\\
14.16	0.672798724645788\\
14.24	0.672798724645788\\
14.32	0.672798724645788\\
14.4	0.621281592662708\\
14.48	0.621281592662708\\
14.56	0.621281592662708\\
14.64	0.60519687482356\\
14.72	0.60519687482356\\
14.8	0.60519687482356\\
14.88	0.60519687482356\\
14.96	0.590677531618901\\
15.04	0.590677531618901\\
15.12	0.590677531618901\\
15.2	0.590677531618901\\
15.28	0.590677531618901\\
15.36	0.590677531618901\\
15.44	0.590677531618901\\
15.52	0.583432844965135\\
15.6	0.583432844965135\\
15.68	0.583432844965135\\
15.76	0.583432844965135\\
15.84	0.583432844965135\\
15.92	0.583432844965135\\
16	0.583432844965135\\
16.08	0.583432844965135\\
16.16	0.583432844965135\\
16.24	0.583432844965135\\
16.32	0.583432844965135\\
16.4	0.569802692314892\\
16.48	0.569802692314892\\
16.56	0.569802692314892\\
16.64	0.569802692314892\\
16.72	0.569812081593163\\
16.8	0.570361115188996\\
16.88	0.572077483701362\\
16.96	0.575017247376443\\
17.04	0.579240049872953\\
17.12	0.584826888171359\\
17.2	0.591876878814427\\
17.28	0.600502856504426\\
17.36	0.610825712523642\\
17.44	0.622967445013849\\
17.52	0.636773102248895\\
17.6	0.650755874955047\\
17.68	0.664440059918531\\
17.76	0.677731559469101\\
17.84	0.690551841676397\\
17.92	0.702836315530485\\
18	0.714532679834593\\
18.08	0.725599312166568\\
18.16	0.736003741266157\\
18.24	0.745721229109015\\
18.32	0.754733476591219\\
18.4	0.763027458112908\\
18.48	0.770594384519199\\
18.56	0.77741956856431\\
18.64	0.786926786631798\\
18.72	0.790596578932107\\
18.8	0.792354481442936\\
18.88	0.79218620553556\\
18.96	0.795017727988125\\
19.04	0.790896250373595\\
19.12	0.784772632876122\\
19.2	0.775405418378884\\
19.28	0.76593850488641\\
19.36	0.756069754992358\\
19.44	0.745810431997372\\
19.52	0.734524373671037\\
19.6	0.72341092549484\\
19.68	0.711859500086222\\
19.76	0.704086623371563\\
19.84	0.691670150954618\\
19.92	0.679169102508695\\
20	0.666796319600663\\
20.08	0.656659375911595\\
20.16	0.647836206021335\\
20.24	0.640310900913738\\
20.32	0.653729743644862\\
20.4	0.648836847441582\\
20.48	0.645170307952885\\
20.56	0.642715066161056\\
20.64	0.641460426739699\\
20.72	0.641251515297573\\
20.8	0.641251515297573\\
20.88	0.641251515297573\\
20.96	0.641251515297573\\
21.04	0.641251515297573\\
21.12	0.641251515297573\\
21.2	0.641251515297573\\
21.28	0.641251515297573\\
21.36	0.641251515297573\\
21.44	0.641251515297573\\
21.52	0.641251515297573\\
21.6	0.641251515297573\\
21.68	0.641251515297573\\
21.76	0.641251515297573\\
21.84	0.641242395999276\\
21.92	0.640709946978396\\
22	0.639055356930528\\
22.08	0.63625496025734\\
22.16	0.632301579607702\\
22.24	0.633918284342058\\
22.32	0.627581425634603\\
22.4	0.62024422903255\\
22.48	0.613012434503647\\
22.56	0.612982464317752\\
22.64	0.606421355560268\\
22.72	0.600269053039918\\
22.8	0.594530768652029\\
22.88	0.589207697622681\\
22.96	0.584105262096073\\
23.04	0.632116415340914\\
23.12	0.626930408411841\\
23.2	0.621726683530806\\
23.28	0.616505469656589\\
23.36	0.611267001028836\\
23.44	0.60601151733348\\
23.52	0.60073926387545\\
23.6	0.595450491759039\\
23.68	0.590145458076305\\
23.76	0.584824426103896\\
23.84	0.579487665508749\\
23.92	0.574135452563073\\
24	0.568768070369122\\
24.08	0.563385809094221\\
24.16	0.557988966216596\\
24.24	0.552577846782531\\
24.32	0.547152763675461\\
24.4	0.541714037897585\\
24.48	0.53626237993718\\
24.56	0.530800268359998\\
24.64	0.5253286001144\\
24.72	0.51984774786829\\
24.8	0.514358092734332\\
24.88	0.508860024587705\\
24.96	0.503353942398617\\
25.04	0.497840254580302\\
25.12	0.492319379353268\\
25.2	0.486791745126599\\
25.28	0.481257790897154\\
25.36	0.47571796666755\\
25.44	0.470172733883858\\
25.52	0.464622565893973\\
25.6	0.459067948427686\\
25.68	0.453509380099528\\
25.76	0.447941040748479\\
25.84	0.442327960581429\\
25.92	0.436661736532114\\
26	0.430936595596577\\
26.08	0.425146024877988\\
26.16	0.419289798138855\\
26.24	0.413367702775561\\
26.32	0.407379540350073\\
26.4	0.401359343985824\\
26.48	0.395499306007437\\
26.56	0.389849085420552\\
26.64	0.384410460809692\\
26.72	0.379185109479146\\
26.8	0.374174609628868\\
26.88	0.369380442672973\\
26.96	0.364803995692538\\
27.04	0.360441716303867\\
27.12	0.356021073545357\\
27.2	0.351223377143285\\
27.28	0.346036536828316\\
27.36	0.340458698740819\\
27.44	0.334487966414086\\
27.52	0.328122426993561\\
27.6	0.321360181988478\\
27.68	0.31419938342182\\
27.76	0.306638276447097\\
27.84	0.298675249756693\\
27.92	0.290308895432461\\
28	0.281538080306653\\
28.08	0.272362031439133\\
28.16	0.262970426688454\\
28.24	0.254429795373891\\
28.32	0.247011892138777\\
28.4	0.240721265174584\\
28.48	0.23556108558574\\
28.56	0.231533447448396\\
28.64	0.22863964677835\\
28.72	0.226880422109405\\
28.8	0.226247060161445\\
28.88	0.226227763865255\\
28.96	0.226227763865255\\
29.04	0.226227763865255\\
29.12	0.226227763865255\\
29.2	0.226227763865255\\
29.28	0.226227763865255\\
29.36	0.226227763865255\\
29.44	0.226227763865255\\
29.52	0.226227763865255\\
29.6	0.226227763865255\\
29.68	0.226227763865255\\
29.76	0.226227763865255\\
29.84	0.226227763865255\\
29.92	0.226227763865255\\
30	0.226227763865255\\
30.08	0.226227763865255\\
30.16	0.226227763865255\\
30.24	0.226227763865255\\
30.32	0.226227763865255\\
30.4	0.226227763865255\\
30.48	0.226227763865255\\
30.56	0.226227763865255\\
30.64	0.226227763865255\\
30.72	0.226227763865255\\
30.8	0.226227763865255\\
30.88	0.226227763865255\\
30.96	0.226227763865255\\
31.04	0.226227763865255\\
31.12	0.226227763865255\\
31.2	0.226227763865255\\
31.28	0.226227763865255\\
31.36	0.226227763865255\\
31.44	0.226227763865255\\
31.52	0.226227763865255\\
31.6	0.226227763865255\\
31.68	0.226227763865255\\
31.76	0.226227763865255\\
31.84	0.226227763865255\\
31.92	0.226227763865255\\
32	0.226227763865255\\
32.08	0.226310491385563\\
32.16	0.229027585275191\\
32.24	0.236591621871612\\
32.32	0.24908458092785\\
32.4	0.266565051252238\\
32.48	0.289091889899318\\
32.56	0.316707080021079\\
32.64	0.349418933497046\\
32.72	0.387186906360448\\
32.8	0.429908267122941\\
32.88	0.476164325495036\\
32.96	0.520813510423192\\
33.04	0.562896949645832\\
33.12	0.602387738882066\\
33.2	0.639288133569408\\
33.28	0.673622412004534\\
33.36	0.705431535928099\\
33.44	0.734768984981418\\
33.52	0.761697385198965\\
33.6	0.786285693763275\\
33.68	0.808606788427895\\
33.76	0.828735364081596\\
33.84	0.846746073705306\\
33.92	0.862683823581907\\
34	0.875765984450051\\
34.08	0.885359098212634\\
34.16	0.891541976339679\\
34.24	0.918396590284249\\
34.32	0.918029509227916\\
34.4	0.914053253236607\\
34.48	0.945628140714363\\
34.56	0.934169432295189\\
34.64	0.920966481917936\\
34.72	0.907817236564125\\
34.8	0.905906583897021\\
34.88	0.893074827296765\\
34.96	0.880484588524466\\
35.04	0.888558536200735\\
35.12	0.876714859875603\\
35.2	0.865289332410355\\
35.28	0.854485146107345\\
35.36	0.872372616954549\\
35.44	0.864358971961845\\
35.52	0.85754552206392\\
35.6	0.851860779483343\\
35.68	0.889383843974527\\
35.76	0.886062591681805\\
35.84	0.883630960025688\\
35.92	0.905319907074839\\
36	0.904593247918536\\
36.08	0.904497983228718\\
36.16	0.904497983228718\\
36.24	1.00067874617146\\
36.32	1.00067874617146\\
36.4	1.00067874617146\\
36.48	1.00067874617146\\
36.56	1.00067874617146\\
36.64	1.00067874617146\\
36.72	1.00067874617146\\
36.8	1.00067874617146\\
36.88	1.00067874617146\\
36.96	1.00067874617146\\
37.04	1.00067874617146\\
37.12	1.00067874617146\\
37.2	1.00067874617146\\
37.28	1.00068083062933\\
37.36	1.00094669926863\\
37.44	1.0018933931418\\
37.52	1.00356766346558\\
37.6	1.00601179891782\\
37.68	1.00928521440457\\
37.76	1.01346346968708\\
37.84	1.01863690180184\\
37.92	1.02490881022992\\
38	1.03239313339627\\
38.08	1.04109497985249\\
38.16	1.05014280724831\\
38.24	1.0591529577179\\
38.32	1.06805475424167\\
38.4	1.07678446823161\\
38.48	1.08528497908338\\
38.56	1.09348564989698\\
38.64	1.10130446181673\\
38.72	1.10871179101521\\
38.8	1.11568400601158\\
38.88	1.12220130210889\\
38.96	1.1282472112023\\
39.04	1.13380815452399\\
39.12	1.1388694612237\\
39.2	1.14297288378112\\
39.28	1.14540896709289\\
39.36	1.1461498253324\\
39.44	1.14522655851668\\
39.52	1.14269099704846\\
39.6	1.13861630176214\\
39.68	1.13309822155465\\
39.76	1.12626085932358\\
39.84	1.11873109088605\\
39.92	1.11138380961783\\
40	1.10435953058828\\
40.08	1.09776517816315\\
40.16	1.09171540962307\\
40.24	1.08633188240908\\
40.32	1.08174213665432\\
40.4	1.07807803410311\\
40.48	1.07548420011307\\
40.56	1.07403865576482\\
40.64	1.0735047361894\\
40.72	1.07361413482835\\
40.8	1.07413420396919\\
40.88	1.07486828081843\\
40.96	1.0756549716965\\
41.04	1.07636685815533\\
41.12	1.07690900767487\\
41.2	1.0772175860068\\
41.28	1.07728223078194\\
41.36	1.07728223078194\\
41.44	1.07728223078194\\
41.52	1.07728223078194\\
41.6	1.07728223078194\\
41.68	1.07728223078194\\
41.76	1.07728223078194\\
41.84	1.07728223078194\\
41.92	1.07728223078194\\
42	1.07728223078194\\
42.08	1.07728223078194\\
42.16	1.07728223078194\\
42.24	1.07728223078194\\
42.32	1.07728223078194\\
42.4	1.07728223078194\\
42.48	1.07728223078194\\
42.56	1.07728223078194\\
42.64	1.07728223078194\\
42.72	1.71980232736604\\
42.8	1.71980232736604\\
42.88	1.71980232736604\\
42.96	1.71980232736604\\
43.04	3.13579234113492\\
43.12	3.13579234113492\\
43.2	3.13579234113492\\
43.28	3.90812925618469\\
43.36	3.90812925618469\\
43.44	3.90812925618469\\
43.52	3.90812925618469\\
43.6	4.39407076513168\\
43.68	4.39407076513168\\
43.76	4.39407076513168\\
43.84	4.83225905866413\\
43.92	4.83225905866413\\
44	4.83225905866413\\
44.08	4.93669330404848\\
44.16	4.93669330404848\\
44.24	4.93669330404848\\
44.32	4.93669330404848\\
44.4	4.93669330404848\\
44.48	4.93669330404848\\
44.56	4.93669330404848\\
44.64	4.93669330404848\\
44.72	4.93669330404848\\
44.8	4.93669330404848\\
44.88	4.93669330404848\\
44.96	4.93669330404848\\
45.04	4.93669330404848\\
45.12	4.93669330404848\\
45.2	4.93669330404848\\
45.28	4.93669330404848\\
45.36	4.93669330404848\\
45.44	4.93669330404848\\
45.52	4.93669330404848\\
45.6	4.93669330404848\\
45.68	4.93669330404848\\
45.76	4.93669330404848\\
45.84	4.93669330404848\\
45.92	4.93669330404848\\
46	4.93669330404848\\
46.08	4.93669330404848\\
46.16	4.93669330404848\\
46.24	4.93669330404848\\
46.32	4.93669330404848\\
46.4	4.93669330404848\\
46.48	4.93669330404848\\
46.56	4.93669330404848\\
46.64	4.93669330404848\\
46.72	4.93669330404848\\
46.8	4.93669330404848\\
46.88	4.93669330404848\\
46.96	4.93669330404848\\
47.04	4.93669330404848\\
47.12	4.93669330404848\\
47.2	4.93669330404848\\
47.28	4.93669330404848\\
47.36	4.93669330404848\\
47.44	4.93669330404848\\
47.52	4.93669330404848\\
47.6	4.93669330404848\\
47.68	4.93669330404848\\
47.76	4.93669330404848\\
47.84	4.93669330404848\\
47.92	4.93669330404848\\
48	4.93669330404848\\
48.08	4.93669330404848\\
48.16	4.93669330404848\\
48.24	4.93669330404848\\
48.32	4.93669330404848\\
48.4	4.93669330404848\\
48.48	4.93669330404848\\
48.56	4.93669330404848\\
48.64	4.93669330404848\\
48.72	4.93669330404848\\
48.8	4.93669330404848\\
48.88	4.93669330404848\\
48.96	4.93669330404848\\
49.04	4.93669330404848\\
49.12	4.93669330404848\\
49.2	4.93669330404848\\
49.28	4.93669330404848\\
49.36	4.93669330404848\\
49.44	4.93669330404848\\
49.52	4.93669330404848\\
};
\addlegendentry{Minimum Relative Distance}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.05\\
49.52	0.05\\
};
\addlegendentry{Safety Margin}



\nextgroupplot[
width=\linewidth,
height=3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.53, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=49.52,
xtick style={color=black},
ymin=-1,
ymax=2,
% xlabel={Time (s)},
ytick={-1, 0, 1, 2},
ylabel style={yshift=-0.3cm,font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small End-effector Tracking},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
16.696	-10\\
16.696	10\\
0	10\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
16.696	-10\\
21.816	-10\\
21.816	10\\
16.696	10\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
21.816	-10\\
32.048	-10\\
32.048	10\\
21.816	10\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
32.048	-10\\
37.264	-10\\
37.264	10\\
32.048	10\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
37.264	-10\\
49.52	-10\\
49.52	10\\
37.264	10\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.779998255217726\\
0.0799999999999998	0.779998246902695\\
0.16	0.779996420467424\\
0.24	0.779979745555349\\
0.32	0.779918432866069\\
0.4	0.779765685477259\\
0.48	0.779457742986072\\
0.56	0.778913985958047\\
0.64	0.778098380404861\\
0.72	0.777107926892845\\
0.8	0.77598821447798\\
0.88	0.774774276989828\\
0.96	0.773498829871865\\
1.04	0.772192256488041\\
1.12	0.770876280521426\\
1.2	0.769496576950418\\
1.28	0.768020944002781\\
1.36	0.766449741209282\\
1.44	0.764783359456068\\
1.52	0.763022220943044\\
1.6	0.761166779131872\\
1.68	0.759217518683576\\
1.76	0.757174955385727\\
1.84	0.755039636069184\\
1.92	0.752812138514389\\
2	0.750493071347176\\
2.08	0.748083073924122\\
2.16	0.745582816207396\\
2.24	0.742992998629132\\
2.32	0.740314351945315\\
2.4	0.73754763707918\\
2.48	0.734693644954149\\
2.56	0.7317531963163\\
2.64	0.728727141546392\\
2.72	0.725616897490849\\
2.8	0.722424571355688\\
2.88	0.719151330829218\\
2.96	0.715798274512273\\
3.04	0.712366525821513\\
3.12	0.708857232596102\\
3.2	0.705271566697101\\
3.28	0.70161072359971\\
3.36	0.697875921978503\\
3.44	0.694068403285817\\
3.52	0.69018943132343\\
3.6	0.686240291807688\\
3.68	0.682222291928235\\
3.76	0.678136759900493\\
3.84	0.673985044512058\\
3.92	0.669768514663168\\
4	0.665476585295529\\
4.08	0.661084655372845\\
4.16	0.65659035840486\\
4.24	0.65199353920606\\
4.32	0.647294129612349\\
4.4	0.6424921515647\\
4.48	0.637587720201897\\
4.56	0.632581046958291\\
4.64	0.627543019993326\\
4.72	0.622626088522229\\
4.8	0.617850509217386\\
4.88	0.613223375712237\\
4.96	0.608751229162037\\
5.04	0.604440087522575\\
5.12	0.60029547447477\\
5.2	0.596322447851207\\
5.28	0.592496064199481\\
5.36	0.588474072972441\\
5.44	0.584088268536736\\
5.52	0.579333394324249\\
5.6	0.574204238340235\\
5.68	0.568695738176466\\
5.76	0.562803094736966\\
5.84	0.556521894761245\\
5.92	0.549848242180939\\
6	0.542778898285608\\
6.08	0.535311430601431\\
6.16	0.527444370301832\\
6.24	0.519177377871172\\
6.32	0.510511416630796\\
6.4	0.501882437512408\\
6.48	0.494209645620022\\
6.56	0.487582991938195\\
6.64	0.482010239337938\\
6.72	0.477496029827674\\
6.8	0.474042862698859\\
6.88	0.471651888682191\\
6.96	0.470323518168492\\
7.04	0.469999393923847\\
7.12	0.469999393923847\\
7.2	0.469999393923847\\
7.28	0.469999393923847\\
7.36	0.469999393923847\\
7.44	0.469999393923847\\
7.52	0.469999393923847\\
7.6	0.469999393923847\\
7.68	0.469999393923847\\
7.76	0.469999393923847\\
7.84	0.469999393923847\\
7.92	0.469999393923847\\
8	0.469999393923847\\
8.08	0.469999393923847\\
8.16	0.469999393923847\\
8.24	0.469999393923847\\
8.32	0.469999393923847\\
8.4	0.469999393923847\\
8.48	0.469999393923847\\
8.56	0.469999393923847\\
8.64	0.469999393923847\\
8.72	0.469999393923847\\
8.8	0.469999393923847\\
8.88	0.469999393923847\\
8.96	0.469999393923847\\
9.04	0.469999393923847\\
9.12	0.469999393923847\\
9.2	0.469999393923847\\
9.28	0.469999393923847\\
9.36	0.469999393923847\\
9.44	0.469999393923847\\
9.52	0.469999393923847\\
9.6	0.469999393923847\\
9.68	0.469999393923847\\
9.76	0.469999393923847\\
9.84	0.469999393923847\\
9.92	0.469999393923847\\
10	0.469999393923847\\
10.08	0.469999393923847\\
10.16	0.469999393923847\\
10.24	0.469999393923847\\
10.32	0.469999393923847\\
10.4	0.469999393923847\\
10.48	0.469999393923847\\
10.56	0.469999393923847\\
10.64	0.469999393923847\\
10.72	0.469999393923847\\
10.8	0.469999393923847\\
10.88	0.469999393923847\\
10.96	0.469999393923847\\
11.04	0.469999393923847\\
11.12	0.469999393923847\\
11.2	0.469999393923847\\
11.28	0.469999393923847\\
11.36	0.469999393923847\\
11.44	0.469999393923847\\
11.52	0.469999393923847\\
11.6	0.469999393923847\\
11.68	0.469999393923847\\
11.76	0.469999393923847\\
11.84	0.469999393923847\\
11.92	0.469999393923847\\
12	0.469999393923847\\
12.08	0.469999393923847\\
12.16	0.469999393923847\\
12.24	0.469999393923847\\
12.32	0.469999393923847\\
12.4	0.469999393923847\\
12.48	0.469999393923847\\
12.56	0.469999393923847\\
12.64	0.469999393923847\\
12.72	0.469999393923847\\
12.8	0.469999393923847\\
12.88	0.469999393923847\\
12.96	0.469999393923847\\
13.04	0.469999393923847\\
13.12	0.469999393923847\\
13.2	0.469999393923847\\
13.28	0.469999393923847\\
13.36	0.469999393923847\\
13.44	0.469999393923847\\
13.52	0.469999393923847\\
13.6	0.469999393923847\\
13.68	0.469999393923847\\
13.76	0.469999393923847\\
13.84	0.469999393923847\\
13.92	0.469999393923847\\
14	0.469999393923847\\
14.08	0.469999393923847\\
14.16	0.469999393923847\\
14.24	0.469999393923847\\
14.32	0.469999393923847\\
14.4	0.469999393923847\\
14.48	0.469999393923847\\
14.56	0.469999393923847\\
14.64	0.469999393923847\\
14.72	0.469999393923847\\
14.8	0.469999393923847\\
14.88	0.469999393923847\\
14.96	0.469999393923847\\
15.04	0.469999393923847\\
15.12	0.469999393923847\\
15.2	0.469999393923847\\
15.28	0.469999393923847\\
15.36	0.469999393923847\\
15.44	0.469999393923847\\
15.52	0.469999393923847\\
15.6	0.469999393923847\\
15.68	0.469999393923847\\
15.76	0.469999393923847\\
15.84	0.469999393923847\\
15.92	0.469999393923847\\
16	0.469999393923847\\
16.08	0.469999393923847\\
16.16	0.469999393923847\\
16.24	0.469999393923847\\
16.32	0.469999393923847\\
16.4	0.469999393923847\\
16.48	0.469999393923847\\
16.56	0.469999393923847\\
16.64	0.469999393923847\\
16.72	0.470023600701181\\
16.8	0.470817324682803\\
16.88	0.47301361341712\\
16.96	0.476599178881756\\
17.04	0.481531861801242\\
17.12	0.487749756669562\\
17.2	0.495168090691897\\
17.28	0.503675290579726\\
17.36	0.513128306530641\\
17.44	0.523347299253816\\
17.52	0.533834567191879\\
17.6	0.54336084248615\\
17.68	0.551774662125563\\
17.76	0.559141459959037\\
17.84	0.565531922555836\\
17.92	0.571020371390879\\
18	0.57568327685773\\
18.08	0.579597908850036\\
18.16	0.582841124618233\\
18.24	0.585488291319677\\
18.32	0.587612338087454\\
18.4	0.589282930487466\\
18.48	0.590565758851586\\
18.56	0.591528946759797\\
18.64	0.592448211885343\\
18.72	0.593569526948429\\
18.8	0.594937779573426\\
18.88	0.596571680814239\\
18.96	0.598466551082438\\
19.04	0.600593715897816\\
19.12	0.602899826667147\\
19.2	0.605305337071795\\
19.28	0.607695950711601\\
19.36	0.609994104312386\\
19.44	0.612149831338619\\
19.52	0.614109487928\\
19.6	0.615815581323257\\
19.68	0.617207025248202\\
19.76	0.618219448995016\\
19.84	0.618785565669637\\
19.92	0.618835898707823\\
20	0.618398073015712\\
20.08	0.617620224560864\\
20.16	0.616642169280743\\
20.24	0.615585242720687\\
20.32	0.614552476485477\\
20.4	0.613628881786027\\
20.48	0.612881777882261\\
20.56	0.612361114078149\\
20.64	0.612099744668035\\
20.72	0.612064978260112\\
20.8	0.612064978260112\\
20.88	0.612064978260112\\
20.96	0.612064978260112\\
21.04	0.612064978260112\\
21.12	0.612064978260112\\
21.2	0.612064978260112\\
21.28	0.612064978260112\\
21.36	0.612064978260112\\
21.44	0.612064978260112\\
21.52	0.612064978260112\\
21.6	0.612064978260112\\
21.68	0.612064978260112\\
21.76	0.612064978260112\\
21.84	0.612079641297078\\
21.92	0.612560535441043\\
22	0.613892287747109\\
22.08	0.616070181137744\\
22.16	0.619074951160166\\
22.24	0.622879465219131\\
22.32	0.627448419933565\\
22.4	0.632547916666333\\
22.48	0.637395001972464\\
22.56	0.641867165222341\\
22.64	0.64597993592755\\
22.72	0.64974818372413\\
22.8	0.653186054751909\\
22.88	0.656311290300694\\
22.96	0.659268958326876\\
23.04	0.662176760011421\\
23.12	0.665036329902414\\
23.2	0.667847246425926\\
23.28	0.670609091463985\\
23.36	0.673321450406931\\
23.44	0.675983912205547\\
23.52	0.67859606942297\\
23.6	0.68115751828636\\
23.68	0.683667858738326\\
23.76	0.686126694488111\\
23.84	0.688533633062519\\
23.92	0.69088828585658\\
24	0.693190268183951\\
24.08	0.695439199327039\\
24.16	0.69763470258685\\
24.24	0.699776405332544\\
24.32	0.701863939050708\\
24.4	0.703896939394316\\
24.48	0.705874855668904\\
24.56	0.707796608161015\\
24.64	0.709661799862196\\
24.72	0.71147017909199\\
24.8	0.713221499503073\\
24.88	0.714915520100178\\
24.96	0.71655200525841\\
25.04	0.718130724740974\\
25.12	0.719651453716303\\
25.2	0.721113972774587\\
25.28	0.722518067943714\\
25.36	0.723863530704604\\
25.44	0.725150158005957\\
25.52	0.726377752278397\\
25.6	0.727546121448027\\
25.68	0.728655078949385\\
25.76	0.729706068114766\\
25.84	0.73070474199627\\
25.92	0.731650507115877\\
26	0.732541522416589\\
26.08	0.733375927550038\\
26.16	0.734151843185808\\
26.24	0.734867371341514\\
26.32	0.735520595734124\\
26.4	0.736105206822035\\
26.48	0.736605577689708\\
26.56	0.737025472645008\\
26.64	0.737371933272718\\
26.72	0.737651752645335\\
26.8	0.737871470233023\\
26.88	0.738037367274026\\
26.96	0.738155462575058\\
27.04	0.738231647274458\\
27.12	0.738272874919762\\
27.2	0.738275541570572\\
27.28	0.738229328536653\\
27.36	0.738123010685374\\
27.44	0.737944517995\\
27.52	0.737680932492996\\
27.6	0.737318485883492\\
27.68	0.73684255804289\\
27.76	0.736237676574387\\
27.84	0.735487517623747\\
27.92	0.734574908170146\\
28	0.73348183001716\\
28.08	0.732189425719879\\
28.16	0.730722016046373\\
28.24	0.729266256758571\\
28.32	0.727902007007148\\
28.4	0.726674093607315\\
28.48	0.725620414197152\\
28.56	0.724771920373524\\
28.64	0.724152609810549\\
28.72	0.723779523792811\\
28.8	0.723658326640917\\
28.88	0.72365624605372\\
28.96	0.72365624605372\\
29.04	0.72365624605372\\
29.12	0.72365624605372\\
29.2	0.72365624605372\\
29.28	0.72365624605372\\
29.36	0.72365624605372\\
29.44	0.72365624605372\\
29.52	0.72365624605372\\
29.6	0.72365624605372\\
29.68	0.72365624605372\\
29.76	0.72365624605372\\
29.84	0.72365624605372\\
29.92	0.72365624605372\\
30	0.72365624605372\\
30.08	0.72365624605372\\
30.16	0.72365624605372\\
30.24	0.72365624605372\\
30.32	0.72365624605372\\
30.4	0.72365624605372\\
30.48	0.72365624605372\\
30.56	0.72365624605372\\
30.64	0.72365624605372\\
30.72	0.72365624605372\\
30.8	0.72365624605372\\
30.88	0.72365624605372\\
30.96	0.72365624605372\\
31.04	0.72365624605372\\
31.12	0.72365624605372\\
31.2	0.72365624605372\\
31.28	0.72365624605372\\
31.36	0.72365624605372\\
31.44	0.72365624605372\\
31.52	0.72365624605372\\
31.6	0.72365624605372\\
31.68	0.72365624605372\\
31.76	0.72365624605372\\
31.84	0.72365624605372\\
31.92	0.72365624605372\\
32	0.72365624605372\\
32.08	0.723704341844811\\
32.16	0.724678649621996\\
32.24	0.727079570210951\\
32.32	0.730751263078359\\
32.4	0.735431721501811\\
32.48	0.740751546395979\\
32.56	0.746227063120539\\
32.64	0.751253343956619\\
32.72	0.755098597908076\\
32.8	0.75690186868944\\
32.88	0.755778194201837\\
32.96	0.751644832541332\\
33.04	0.744920403563812\\
33.12	0.736027900263102\\
33.2	0.725380418668278\\
33.28	0.713374485630681\\
33.36	0.700384871788354\\
33.44	0.686760795442083\\
33.52	0.672823392546453\\
33.6	0.65886430617879\\
33.68	0.645145235325279\\
33.76	0.631898276887504\\
33.84	0.619326895457796\\
33.92	0.60763761994931\\
34	0.597561917155945\\
34.08	0.589652763030243\\
34.16	0.584055882160343\\
34.24	0.58084886815109\\
34.32	0.580048116127711\\
34.4	0.581610518719932\\
34.48	0.585432669396603\\
34.56	0.591266370944044\\
34.64	0.597436762731036\\
34.72	0.602928793574576\\
34.8	0.607702547216244\\
34.88	0.611724988770359\\
34.96	0.614962512648703\\
35.04	0.617381143543985\\
35.12	0.61894676447406\\
35.2	0.619625373160289\\
35.28	0.619480442248024\\
35.36	0.61885084525226\\
35.44	0.617919707721164\\
35.52	0.616822647515496\\
35.6	0.61567708673236\\
35.68	0.614582458848672\\
35.76	0.613620508951873\\
35.84	0.612855628234218\\
35.92	0.612335174386941\\
36	0.612089739859276\\
36.08	0.612064978260098\\
36.16	0.612064978260098\\
36.24	0.612064978260098\\
36.32	0.612064978260098\\
36.4	0.612064978260098\\
36.48	0.612064978260098\\
36.56	0.612064978260098\\
36.64	0.612064978260098\\
36.72	0.612064978260098\\
36.8	0.612064978260098\\
36.88	0.612064978260098\\
36.96	0.612064978260098\\
37.04	0.612064978260098\\
37.12	0.612064978260098\\
37.2	0.612064978260098\\
37.28	0.612067273792334\\
37.36	0.612200622172136\\
37.44	0.612606465386729\\
37.52	0.613263982092191\\
37.6	0.614129573401926\\
37.68	0.615141484557526\\
37.76	0.616219484078646\\
37.84	0.617264516532785\\
37.92	0.618158380188944\\
38	0.6187634928694\\
38.08	0.618925278979553\\
38.16	0.618573903538662\\
38.24	0.617769555058394\\
38.32	0.616581120650496\\
38.4	0.615074684788804\\
38.48	0.613313251447621\\
38.56	0.611356526023395\\
38.64	0.609260750051429\\
38.72	0.607078581930846\\
38.8	0.604859017148226\\
38.88	0.602647341826113\\
38.96	0.600485113801922\\
39.04	0.598410165852953\\
39.12	0.59645615711204\\
39.2	0.594628604061698\\
39.28	0.592923235944895\\
39.36	0.591341053040899\\
39.44	0.589855921038765\\
39.52	0.588414349851693\\
39.6	0.586936390491616\\
39.68	0.585316686728412\\
39.76	0.583423537492192\\
39.84	0.580995555929687\\
39.92	0.577796525471967\\
40	0.573744200039712\\
40.08	0.568760690630353\\
40.16	0.562769028459415\\
40.24	0.555694541546051\\
40.32	0.547466371736422\\
40.4	0.538019128367091\\
40.48	0.527504349832224\\
40.56	0.517153600469457\\
40.64	0.507472802756094\\
40.72	0.498650675995525\\
40.8	0.490838786338777\\
40.88	0.484156742171083\\
40.96	0.478696852765742\\
41.04	0.474528135804641\\
41.12	0.471699596888792\\
41.2	0.470242731825586\\
41.28	0.469999393923863\\
41.36	0.469999393923863\\
41.44	0.469999393923863\\
41.52	0.469999393923863\\
41.6	0.469999393923863\\
41.68	0.469999393923863\\
41.76	0.469999393923863\\
41.84	0.469999393923863\\
41.92	0.469999393923863\\
42	0.469999393923863\\
42.08	0.469999393923863\\
42.16	0.469999393923863\\
42.24	0.469999393923863\\
42.32	0.469999393923863\\
42.4	0.469999393923863\\
42.48	0.469999393923863\\
42.56	0.469999393923863\\
42.64	0.469999393923863\\
42.72	0.469999393923863\\
42.8	0.469999393923863\\
42.88	0.469999393923863\\
42.96	0.469999393923863\\
43.04	0.469999393923863\\
43.12	0.469999393923863\\
43.2	0.469999393923863\\
43.28	0.469999393923863\\
43.36	0.469999393923863\\
43.44	0.469999393923863\\
43.52	0.469999393923863\\
43.6	0.469999393923863\\
43.68	0.469999393923863\\
43.76	0.469999393923863\\
43.84	0.469999393923863\\
43.92	0.469999393923863\\
44	0.469999393923863\\
44.08	0.469999393923863\\
44.16	0.469999393923863\\
44.24	0.469999393923863\\
44.32	0.469999393923863\\
44.4	0.469999393923863\\
44.48	0.469999393923863\\
44.56	0.469999393923863\\
44.64	0.469999393923863\\
44.72	0.469999393923863\\
44.8	0.469999393923863\\
44.88	0.469999393923863\\
44.96	0.469999393923863\\
45.04	0.469999393923863\\
45.12	0.469999393923863\\
45.2	0.469999393923863\\
45.28	0.469999393923863\\
45.36	0.469999393923863\\
45.44	0.469999393923863\\
45.52	0.469999393923863\\
45.6	0.469999393923863\\
45.68	0.469999393923863\\
45.76	0.469999393923863\\
45.84	0.469999393923863\\
45.92	0.469999393923863\\
46	0.469999393923863\\
46.08	0.469999393923863\\
46.16	0.469999393923863\\
46.24	0.469999393923863\\
46.32	0.469999393923863\\
46.4	0.469999393923863\\
46.48	0.469999393923863\\
46.56	0.469999393923863\\
46.64	0.469999393923863\\
46.72	0.469999393923863\\
46.8	0.469999393923863\\
46.88	0.469999393923863\\
46.96	0.469999393923863\\
47.04	0.469999393923863\\
47.12	0.469999393923863\\
47.2	0.469999393923863\\
47.28	0.469999393923863\\
47.36	0.469999393923863\\
47.44	0.469999393923863\\
47.52	0.469999393923863\\
47.6	0.469999393923863\\
47.68	0.469999393923863\\
47.76	0.469999393923863\\
47.84	0.469999393923863\\
47.92	0.469999393923863\\
48	0.469999393923863\\
48.08	0.469999393923863\\
48.16	0.469999393923863\\
48.24	0.469999393923863\\
48.32	0.469999393923863\\
48.4	0.469999393923863\\
48.48	0.469999393923863\\
48.56	0.469999393923863\\
48.64	0.469999393923863\\
48.72	0.469999393923863\\
48.8	0.469999393923863\\
48.88	0.469999393923863\\
48.96	0.469999393923863\\
49.04	0.469999393923863\\
49.12	0.469999393923863\\
49.2	0.469999393923863\\
49.28	0.469999393923863\\
49.36	0.469999393923863\\
49.44	0.469999393923863\\
49.52	0.469999393923863\\
};
\addlegendentry{X}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	4.42622199898085e-06\\
0.0799999999999998	4.42595398195747e-06\\
0.16	4.42228662730371e-06\\
0.24	4.41363849567298e-06\\
0.32	4.3997922408543e-06\\
0.4	4.3804091863095e-06\\
0.48	4.35503332501574e-06\\
0.56	4.32309709082468e-06\\
0.64	4.28638532627412e-06\\
0.72	4.24985165579361e-06\\
0.8	4.21419675099199e-06\\
0.88	4.17967542612289e-06\\
0.96	4.14652092730015e-06\\
1.04	4.11494576442417e-06\\
1.12	4.08500240536314e-06\\
1.2	4.05519227383057e-06\\
1.28	4.02476338848214e-06\\
1.36	3.99372474335226e-06\\
1.44	3.96208554549919e-06\\
1.52	3.92985521260431e-06\\
1.6	3.8970433704942e-06\\
1.68	3.86365985058624e-06\\
1.76	3.82971468725808e-06\\
1.84	3.79521811514152e-06\\
1.92	3.76018056634161e-06\\
2	3.72461266758126e-06\\
2.08	3.68852523727223e-06\\
2.16	3.65192928251308e-06\\
2.24	3.61483599601472e-06\\
2.32	3.57725675295444e-06\\
2.4	3.53920310775895e-06\\
2.48	3.5006867908174e-06\\
2.56	3.46171970512506e-06\\
2.64	3.42231392285854e-06\\
2.72	3.38248850220619e-06\\
2.8	3.34227049518738e-06\\
2.88	3.30167430744386e-06\\
2.96	3.2607132378458e-06\\
3.04	3.21940069151104e-06\\
3.12	3.17775017534288e-06\\
3.2	3.13577529354187e-06\\
3.28	3.09348974309319e-06\\
3.36	3.05090730923104e-06\\
3.44	3.00804186088156e-06\\
3.52	2.96490734608586e-06\\
3.6	2.92151778740461e-06\\
3.68	2.87788727730576e-06\\
3.76	2.83402997353688e-06\\
3.84	2.78996009448373e-06\\
3.92	2.74569191451641e-06\\
4	2.70111606088193e-06\\
4.08	2.65598491910307e-06\\
4.16	2.61028648905387e-06\\
4.24	2.56403179480928e-06\\
4.32	2.51723268806887e-06\\
4.4	2.46990186497022e-06\\
4.48	2.42205288249415e-06\\
4.56	2.37370017442035e-06\\
4.64	2.32553049067794e-06\\
4.72	2.27897282733492e-06\\
4.8	2.23416969312295e-06\\
4.88	2.19113904069938e-06\\
4.96	2.1498954870219e-06\\
5.04	2.11045062980821e-06\\
5.12	2.07281335283323e-06\\
5.2	2.03699011948186e-06\\
5.28	2.0027213512019e-06\\
5.36	1.9669419443112e-06\\
5.44	1.92820281037763e-06\\
5.52	1.88652393610623e-06\\
5.6	1.84193074382153e-06\\
5.68	1.79445494721241e-06\\
5.76	1.74413546096149e-06\\
5.84	1.69101936135546e-06\\
5.92	1.63516289434157e-06\\
6	1.5766325267856e-06\\
6.08	1.51550603589443e-06\\
6.16	1.4518736308916e-06\\
6.24	1.38583910007496e-06\\
6.32	1.31752097534422e-06\\
6.4	1.25040192251218e-06\\
6.48	1.19147375359025e-06\\
6.56	1.14114688274107e-06\\
6.64	1.09922883136439e-06\\
6.72	1.06554354071442e-06\\
6.8	1.0399389737863e-06\\
6.88	1.02229317549386e-06\\
6.96	1.0125188467219e-06\\
7.04	1.01013707027484e-06\\
7.12	1.01013707027484e-06\\
7.2	1.01013707027484e-06\\
7.28	1.01013707027484e-06\\
7.36	1.01013707027484e-06\\
7.44	1.01013707027484e-06\\
7.52	1.01013707027484e-06\\
7.6	1.01013707027484e-06\\
7.68	1.01013707027484e-06\\
7.76	1.01013707027484e-06\\
7.84	1.01013707027484e-06\\
7.92	1.01013707027484e-06\\
8	1.01013707027484e-06\\
8.08	1.01013707027484e-06\\
8.16	1.01013707027484e-06\\
8.24	1.01013707027484e-06\\
8.32	1.01013707027484e-06\\
8.4	1.01013707027484e-06\\
8.48	1.01013707027484e-06\\
8.56	1.01013707027484e-06\\
8.64	1.01013707027484e-06\\
8.72	1.01013707027484e-06\\
8.8	1.01013707027484e-06\\
8.88	1.01013707027484e-06\\
8.96	1.01013707027484e-06\\
9.04	1.01013707027484e-06\\
9.12	1.01013707027484e-06\\
9.2	1.01013707027484e-06\\
9.28	1.01013707027484e-06\\
9.36	1.01013707027484e-06\\
9.44	1.01013707027484e-06\\
9.52	1.01013707027484e-06\\
9.6	1.01013707027484e-06\\
9.68	1.01013707027484e-06\\
9.76	1.01013707027484e-06\\
9.84	1.01013707027484e-06\\
9.92	1.01013707027484e-06\\
10	1.01013707027484e-06\\
10.08	1.01013707027484e-06\\
10.16	1.01013707027484e-06\\
10.24	1.01013707027484e-06\\
10.32	1.01013707027484e-06\\
10.4	1.01013707027484e-06\\
10.48	1.01013707027484e-06\\
10.56	1.01013707027484e-06\\
10.64	1.01013707027484e-06\\
10.72	1.01013707027484e-06\\
10.8	1.01013707027484e-06\\
10.88	1.01013707027484e-06\\
10.96	1.01013707027484e-06\\
11.04	1.01013707027484e-06\\
11.12	1.01013707027484e-06\\
11.2	1.01013707027484e-06\\
11.28	1.01013707027484e-06\\
11.36	1.01013707027484e-06\\
11.44	1.01013707027484e-06\\
11.52	1.01013707027484e-06\\
11.6	1.01013707027484e-06\\
11.68	1.01013707027484e-06\\
11.76	1.01013707027484e-06\\
11.84	1.01013707027484e-06\\
11.92	1.01013707027484e-06\\
12	1.01013707027484e-06\\
12.08	1.01013707027484e-06\\
12.16	1.01013707027484e-06\\
12.24	1.01013707027484e-06\\
12.32	1.01013707027484e-06\\
12.4	1.01013707027484e-06\\
12.48	1.01013707027484e-06\\
12.56	1.01013707027484e-06\\
12.64	1.01013707027484e-06\\
12.72	1.01013707027484e-06\\
12.8	1.01013707027484e-06\\
12.88	1.01013707027484e-06\\
12.96	1.01013707027484e-06\\
13.04	1.01013707027484e-06\\
13.12	1.01013707027484e-06\\
13.2	1.01013707027484e-06\\
13.28	1.01013707027484e-06\\
13.36	1.01013707027484e-06\\
13.44	1.01013707027484e-06\\
13.52	1.01013707027484e-06\\
13.6	1.01013707027484e-06\\
13.68	1.01013707027484e-06\\
13.76	1.01013707027484e-06\\
13.84	1.01013707027484e-06\\
13.92	1.01013707027484e-06\\
14	1.01013707027484e-06\\
14.08	1.01013707027484e-06\\
14.16	1.01013707027484e-06\\
14.24	1.01013707027484e-06\\
14.32	1.01013707027484e-06\\
14.4	1.01013707027484e-06\\
14.48	1.01013707027484e-06\\
14.56	1.01013707027484e-06\\
14.64	1.01013707027484e-06\\
14.72	1.01013707027484e-06\\
14.8	1.01013707027484e-06\\
14.88	1.01013707027484e-06\\
14.96	1.01013707027484e-06\\
15.04	1.01013707027484e-06\\
15.12	1.01013707027484e-06\\
15.2	1.01013707027484e-06\\
15.28	1.01013707027484e-06\\
15.36	1.01013707027484e-06\\
15.44	1.01013707027484e-06\\
15.52	1.01013707027484e-06\\
15.6	1.01013707027484e-06\\
15.68	1.01013707027484e-06\\
15.76	1.01013707027484e-06\\
15.84	1.01013707027484e-06\\
15.92	1.01013707027484e-06\\
16	1.01013707027484e-06\\
16.08	1.01013707027484e-06\\
16.16	1.01013707027484e-06\\
16.24	1.01013707027484e-06\\
16.32	1.01013707027484e-06\\
16.4	1.01013707027484e-06\\
16.48	1.01013707027484e-06\\
16.56	1.01013707027484e-06\\
16.64	1.01013707027484e-06\\
16.72	-2.50881550613597e-05\\
16.8	-0.00088321793074936\\
16.88	-0.00328208197456678\\
16.96	-0.00727699237472663\\
17.04	-0.0129382368043813\\
17.12	-0.0203625507207545\\
17.2	-0.0296718444204493\\
17.28	-0.0410113266538557\\
17.36	-0.0545468476515869\\
17.44	-0.0704612518714514\\
17.52	-0.0884545398533193\\
17.6	-0.106614081510526\\
17.68	-0.124480111005488\\
17.76	-0.141942866615892\\
17.84	-0.158902875159663\\
17.92	-0.175270763421297\\
18	-0.190966918017927\\
18.08	-0.205921024723979\\
18.16	-0.220071516030289\\
18.24	-0.233364953232916\\
18.32	-0.245755366747696\\
18.4	-0.257203575726392\\
18.48	-0.267676505485957\\
18.56	-0.27713606198925\\
18.64	-0.285236450868196\\
18.72	-0.291676899437376\\
18.8	-0.296426959820321\\
18.88	-0.299458246181673\\
18.96	-0.300739228001672\\
19.04	-0.300235493083042\\
19.12	-0.297910577669937\\
19.2	-0.293761413222292\\
19.28	-0.288803348447065\\
19.36	-0.28391495969208\\
19.44	-0.279090144317227\\
19.52	-0.27430684347267\\
19.6	-0.2695431883775\\
19.68	-0.264777633058893\\
19.76	-0.259989087540161\\
19.84	-0.255157052088371\\
19.92	-0.250325815182569\\
20	-0.245769063222895\\
20.08	-0.241592279688984\\
20.16	-0.237847299986999\\
20.24	-0.234575702149726\\
20.32	-0.231810288336165\\
20.4	-0.229576373115265\\
20.48	-0.227892865883996\\
20.56	-0.226773139727473\\
20.64	-0.226225682430181\\
20.72	-0.226153554478842\\
20.8	-0.226153554478842\\
20.88	-0.226153554478842\\
20.96	-0.226153554478842\\
21.04	-0.226153554478842\\
21.12	-0.226153554478842\\
21.2	-0.226153554478842\\
21.28	-0.226153554478842\\
21.36	-0.226153554478842\\
21.44	-0.226153554478842\\
21.52	-0.226153554478842\\
21.6	-0.226153554478842\\
21.68	-0.226153554478842\\
21.76	-0.226153554478842\\
21.84	-0.226132794477124\\
21.92	-0.225451001445467\\
22	-0.22355330390483\\
22.08	-0.220419079849181\\
22.16	-0.216030615669289\\
22.24	-0.210363544513636\\
22.32	-0.203387141174767\\
22.4	-0.195368474308849\\
22.48	-0.187505371671091\\
22.56	-0.180028117166377\\
22.64	-0.172951227907199\\
22.72	-0.166288015943241\\
22.8	-0.160050641593574\\
22.88	-0.154241934743055\\
22.96	-0.148616520631986\\
23.04	-0.142957942884758\\
23.12	-0.137262733967642\\
23.2	-0.131531304136672\\
23.28	-0.125764068365753\\
23.36	-0.119961446318269\\
23.44	-0.114123862318112\\
23.52	-0.108251745320132\\
23.6	-0.102345528880002\\
23.68	-0.0964056511235142\\
23.76	-0.0904325547152998\\
23.84	-0.0844266868269748\\
23.92	-0.0783884991047165\\
24	-0.0723184476362703\\
24.08	-0.0662169929173916\\
24.16	-0.060084599817722\\
24.24	-0.0539217375461035\\
24.32	-0.0477288796153339\\
24.4	-0.0415065038063633\\
24.48	-0.0352557045020915\\
24.56	-0.0289794350919186\\
24.64	-0.0226786639430999\\
24.72	-0.0163539262288398\\
24.8	-0.0100057594379446\\
24.88	-0.00363470331932059\\
24.96	0.00275870017364867\\
25.04	0.00917390693884132\\
25.12	0.0156103707812447\\
25.2	0.0220675434689061\\
25.28	0.0285448747889784\\
25.36	0.0350418126038566\\
25.44	0.0415578029073963\\
25.52	0.0480922898812098\\
25.6	0.054644715951032\\
25.68	0.0612145218431502\\
25.76	0.0678116551815144\\
25.84	0.0744777795658534\\
25.92	0.0812202729179248\\
26	0.0880389984015668\\
26.08	0.0949337895782271\\
26.16	0.101904449589533\\
26.24	0.108950750334781\\
26.32	0.116072431643733\\
26.4	0.123212322641888\\
26.48	0.130141808292239\\
26.56	0.136818205376412\\
26.64	0.143239566407003\\
26.72	0.14940412441711\\
26.8	0.155310280792306\\
26.88	0.160956593515173\\
26.96	0.166341765837801\\
27.04	0.171476805806881\\
27.12	0.176736188848469\\
27.2	0.182443477887615\\
27.28	0.188605368313477\\
27.36	0.195222752376795\\
27.44	0.202296411576114\\
27.52	0.209826979126611\\
27.6	0.217814899764405\\
27.68	0.226260386882249\\
27.76	0.235163376998216\\
27.84	0.244523481565799\\
27.92	0.254339936141804\\
28	0.264611546937649\\
28.08	0.275336634790152\\
28.16	0.286204265740033\\
28.24	0.295977615885419\\
28.32	0.304435736154379\\
28.4	0.311579211208714\\
28.48	0.317409209571215\\
28.56	0.321927143785572\\
28.64	0.32513439266689\\
28.72	0.327032085858354\\
28.8	0.32764319610789\\
28.88	0.3276536644705\\
28.96	0.3276536644705\\
29.04	0.3276536644705\\
29.12	0.3276536644705\\
29.2	0.3276536644705\\
29.28	0.3276536644705\\
29.36	0.3276536644705\\
29.44	0.3276536644705\\
29.52	0.3276536644705\\
29.6	0.3276536644705\\
29.68	0.3276536644705\\
29.76	0.3276536644705\\
29.84	0.3276536644705\\
29.92	0.3276536644705\\
30	0.3276536644705\\
30.08	0.3276536644705\\
30.16	0.3276536644705\\
30.24	0.3276536644705\\
30.32	0.3276536644705\\
30.4	0.3276536644705\\
30.48	0.3276536644705\\
30.56	0.3276536644705\\
30.64	0.3276536644705\\
30.72	0.3276536644705\\
30.8	0.3276536644705\\
30.88	0.3276536644705\\
30.96	0.3276536644705\\
31.04	0.3276536644705\\
31.12	0.3276536644705\\
31.2	0.3276536644705\\
31.28	0.3276536644705\\
31.36	0.3276536644705\\
31.44	0.3276536644705\\
31.52	0.3276536644705\\
31.6	0.3276536644705\\
31.68	0.3276536644705\\
31.76	0.3276536644705\\
31.84	0.3276536644705\\
31.92	0.3276536644705\\
32	0.3276536644705\\
32.08	0.327511753213739\\
32.16	0.324612542569463\\
32.24	0.317258904803422\\
32.32	0.305367437336646\\
32.4	0.288833639138067\\
32.48	0.26753027243661\\
32.56	0.241324133161745\\
32.64	0.210098501672509\\
32.72	0.173781870870257\\
32.8	0.132383448536099\\
32.88	0.0876540871580744\\
32.96	0.0445225298948642\\
33.04	0.0037960771212121\\
33.12	-0.0343678049227874\\
33.2	-0.0698704944554396\\
33.28	-0.10266556702377\\
33.36	-0.132751766218082\\
33.44	-0.160165844499299\\
33.52	-0.18497548757478\\
33.6	-0.207272495807396\\
33.68	-0.227166356730808\\
33.76	-0.244778305379956\\
33.84	-0.260235935084197\\
33.92	-0.273642532499016\\
34	-0.284672136716603\\
34.08	-0.293217004572123\\
34.16	-0.299437658889511\\
34.24	-0.303440773063032\\
34.32	-0.305272298226858\\
34.4	-0.304916319410505\\
34.48	-0.302297136275285\\
34.56	-0.297369322837052\\
34.64	-0.291564070424422\\
34.72	-0.285860500906683\\
34.8	-0.280274261834509\\
34.88	-0.274811776621763\\
34.96	-0.269478026778712\\
35.04	-0.264276388788817\\
35.12	-0.259208466338663\\
35.2	-0.254273920064945\\
35.28	-0.249508410166518\\
35.36	-0.245051549242094\\
35.44	-0.24097576193473\\
35.52	-0.237330572904228\\
35.6	-0.234155713179257\\
35.68	-0.231482520965726\\
35.76	-0.229335156401167\\
35.84	-0.227731618543894\\
35.92	-0.226684557448653\\
36	-0.226201877309523\\
36.08	-0.226153554478836\\
36.16	-0.226153554478836\\
36.24	-0.226153554478836\\
36.32	-0.226153554478836\\
36.4	-0.226153554478836\\
36.48	-0.226153554478836\\
36.56	-0.226153554478836\\
36.64	-0.226153554478836\\
36.72	-0.226153554478836\\
36.8	-0.226153554478836\\
36.88	-0.226153554478836\\
36.96	-0.226153554478836\\
37.04	-0.226153554478836\\
37.12	-0.226153554478836\\
37.2	-0.226153554478836\\
37.28	-0.226158387895917\\
37.36	-0.226440378034931\\
37.44	-0.227313909607753\\
37.52	-0.228782797526857\\
37.6	-0.230835747214131\\
37.68	-0.233456031245391\\
37.76	-0.236620654624296\\
37.84	-0.240299282703674\\
37.92	-0.244452938171199\\
38	-0.249032478245829\\
38.08	-0.253889076051155\\
38.16	-0.258491285384016\\
38.24	-0.262727047929472\\
38.32	-0.266614231164161\\
38.4	-0.270172130566997\\
38.48	-0.273421087147231\\
38.56	-0.27638212774579\\
38.64	-0.279076629450683\\
38.72	-0.281526008859316\\
38.8	-0.2837514364048\\
38.88	-0.285773575535649\\
38.96	-0.287612346193773\\
39.04	-0.28928671176861\\
39.12	-0.290798031729343\\
39.2	-0.291236336200407\\
39.28	-0.289546751816946\\
39.36	-0.28572134698788\\
39.44	-0.279789912454324\\
39.52	-0.271785447167157\\
39.6	-0.261745249904281\\
39.68	-0.249712613871215\\
39.76	-0.235747599920424\\
39.84	-0.220389942452011\\
39.92	-0.204256908143419\\
40	-0.187431524245173\\
40.08	-0.169987548060836\\
40.16	-0.152008149507583\\
40.24	-0.133586409897287\\
40.32	-0.114825701105857\\
40.4	-0.0958399135877785\\
40.48	-0.0770845370948078\\
40.56	-0.0604285886473782\\
40.64	-0.0461639974332823\\
40.72	-0.0341093497386685\\
40.8	-0.024097671405435\\
40.88	-0.0159802988659072\\
40.96	-0.00962974314447143\\
41.04	-0.00494174985724511\\
41.12	-0.00183673092427089\\
41.2	-0.000260712148516001\\
41.28	1.01013706885698e-06\\
41.36	1.01013706885698e-06\\
41.44	1.01013706885698e-06\\
41.52	1.01013706885698e-06\\
41.6	1.01013706885698e-06\\
41.68	1.01013706885698e-06\\
41.76	1.01013706885698e-06\\
41.84	1.01013706885698e-06\\
41.92	1.01013706885698e-06\\
42	1.01013706885698e-06\\
42.08	1.01013706885698e-06\\
42.16	1.01013706885698e-06\\
42.24	1.01013706885698e-06\\
42.32	1.01013706885698e-06\\
42.4	1.01013706885698e-06\\
42.48	1.01013706885698e-06\\
42.56	1.01013706885698e-06\\
42.64	1.01013706885698e-06\\
42.72	1.01013706885698e-06\\
42.8	1.01013706885698e-06\\
42.88	1.01013706885698e-06\\
42.96	1.01013706885698e-06\\
43.04	1.01013706885698e-06\\
43.12	1.01013706885698e-06\\
43.2	1.01013706885698e-06\\
43.28	1.01013706885698e-06\\
43.36	1.01013706885698e-06\\
43.44	1.01013706885698e-06\\
43.52	1.01013706885698e-06\\
43.6	1.01013706885698e-06\\
43.68	1.01013706885698e-06\\
43.76	1.01013706885698e-06\\
43.84	1.01013706885698e-06\\
43.92	1.01013706885698e-06\\
44	1.01013706885698e-06\\
44.08	1.01013706885698e-06\\
44.16	1.01013706885698e-06\\
44.24	1.01013706885698e-06\\
44.32	1.01013706885698e-06\\
44.4	1.01013706885698e-06\\
44.48	1.01013706885698e-06\\
44.56	1.01013706885698e-06\\
44.64	1.01013706885698e-06\\
44.72	1.01013706885698e-06\\
44.8	1.01013706885698e-06\\
44.88	1.01013706885698e-06\\
44.96	1.01013706885698e-06\\
45.04	1.01013706885698e-06\\
45.12	1.01013706885698e-06\\
45.2	1.01013706885698e-06\\
45.28	1.01013706885698e-06\\
45.36	1.01013706885698e-06\\
45.44	1.01013706885698e-06\\
45.52	1.01013706885698e-06\\
45.6	1.01013706885698e-06\\
45.68	1.01013706885698e-06\\
45.76	1.01013706885698e-06\\
45.84	1.01013706885698e-06\\
45.92	1.01013706885698e-06\\
46	1.01013706885698e-06\\
46.08	1.01013706885698e-06\\
46.16	1.01013706885698e-06\\
46.24	1.01013706885698e-06\\
46.32	1.01013706885698e-06\\
46.4	1.01013706885698e-06\\
46.48	1.01013706885698e-06\\
46.56	1.01013706885698e-06\\
46.64	1.01013706885698e-06\\
46.72	1.01013706885698e-06\\
46.8	1.01013706885698e-06\\
46.88	1.01013706885698e-06\\
46.96	1.01013706885698e-06\\
47.04	1.01013706885698e-06\\
47.12	1.01013706885698e-06\\
47.2	1.01013706885698e-06\\
47.28	1.01013706885698e-06\\
47.36	1.01013706885698e-06\\
47.44	1.01013706885698e-06\\
47.52	1.01013706885698e-06\\
47.6	1.01013706885698e-06\\
47.68	1.01013706885698e-06\\
47.76	1.01013706885698e-06\\
47.84	1.01013706885698e-06\\
47.92	1.01013706885698e-06\\
48	1.01013706885698e-06\\
48.08	1.01013706885698e-06\\
48.16	1.01013706885698e-06\\
48.24	1.01013706885698e-06\\
48.32	1.01013706885698e-06\\
48.4	1.01013706885698e-06\\
48.48	1.01013706885698e-06\\
48.56	1.01013706885698e-06\\
48.64	1.01013706885698e-06\\
48.72	1.01013706885698e-06\\
48.8	1.01013706885698e-06\\
48.88	1.01013706885698e-06\\
48.96	1.01013706885698e-06\\
49.04	1.01013706885698e-06\\
49.12	1.01013706885698e-06\\
49.2	1.01013706885698e-06\\
49.28	1.01013706885698e-06\\
49.36	1.01013706885698e-06\\
49.44	1.01013706885698e-06\\
49.52	1.01013706885698e-06\\
};
\addlegendentry{Y}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	1.67500268142347\\
0.0799999999999998	1.67492973315031\\
0.16	1.67393498606566\\
0.24	1.67161396994643\\
0.32	1.66796709266492\\
0.4	1.66299574614232\\
0.48	1.65670330698298\\
0.56	1.64909649877183\\
0.64	1.64073329414661\\
0.72	1.63276826716558\\
0.8	1.62530099109116\\
0.88	1.61833076936256\\
0.96	1.61185567045085\\
1.04	1.60587278172911\\
1.12	1.60035293999277\\
1.2	1.59499682236572\\
1.28	1.58966411266217\\
1.36	1.58435654036008\\
1.44	1.57907583022068\\
1.52	1.57382370171813\\
1.6	1.56860186846896\\
1.68	1.56341203766142\\
1.76	1.558255909485\\
1.84	1.55313517656021\\
1.92	1.54805152336895\\
2	1.54300662568549\\
2.08	1.53800215000842\\
2.16	1.53303975299365\\
2.24	1.52812108088867\\
2.32	1.52324776896834\\
2.4	1.51842144097229\\
2.48	1.51364370854418\\
2.56	1.50891617067307\\
2.64	1.50424041313698\\
2.72	1.49961879066142\\
2.8	1.49505445350191\\
2.88	1.49054898808811\\
2.96	1.48610381771639\\
3.04	1.48172034497662\\
3.12	1.47739995132412\\
3.2	1.47314399665894\\
3.28	1.46895381891285\\
3.36	1.46483073364414\\
3.44	1.46077603364017\\
3.52	1.45679098852799\\
3.6	1.45287684439302\\
3.68	1.44903482340597\\
3.76	1.44526612345798\\
3.84	1.44157191780431\\
3.92	1.43795335471636\\
4	1.43440182853788\\
4.08	1.43089913046217\\
4.16	1.42744672652298\\
4.24	1.42404792828111\\
4.32	1.42070609856816\\
4.4	1.41742464989658\\
4.48	1.41420704274035\\
4.56	1.4110567836833\\
4.64	1.4080190581172\\
4.72	1.4051779994673\\
4.8	1.40253189123624\\
4.88	1.40007143368937\\
4.96	1.39778752393005\\
5.04	1.39567128349556\\
5.12	1.3937140836224\\
5.2	1.39190756831039\\
5.28	1.39023095648253\\
5.36	1.38853430096531\\
5.44	1.38675951099689\\
5.52	1.38492254081302\\
5.6	1.38304073529538\\
5.68	1.38113285291461\\
5.76	1.37921908591791\\
5.84	1.37732107680068\\
5.92	1.37546193002831\\
6	1.37366621790091\\
6.08	1.37195997938227\\
6.16	1.37037071064569\\
6.24	1.36892734602381\\
6.32	1.36766022798973\\
6.4	1.36664558135904\\
6.48	1.36594845899181\\
6.56	1.36550069131357\\
6.64	1.36523435235909\\
6.72	1.3650922279805\\
6.8	1.36502792910654\\
6.88	1.36500595326343\\
6.96	1.36500171338115\\
7.04	1.36500154274452\\
7.12	1.36500154274452\\
7.2	1.36500154274452\\
7.28	1.36500154274452\\
7.36	1.36500154274452\\
7.44	1.36500154274452\\
7.52	1.36500154274452\\
7.6	1.36500154274452\\
7.68	1.36500154274452\\
7.76	1.36500154274452\\
7.84	1.36500154274452\\
7.92	1.36500154274452\\
8	1.36500154274452\\
8.08	1.36500154274452\\
8.16	1.36500154274452\\
8.24	1.36500154274452\\
8.32	1.36500154274452\\
8.4	1.36500154274452\\
8.48	1.36500154274452\\
8.56	1.36500154274452\\
8.64	1.36500154274452\\
8.72	1.36500154274452\\
8.8	1.36500154274452\\
8.88	1.36500154274452\\
8.96	1.36500154274452\\
9.04	1.36500154274452\\
9.12	1.36500154274452\\
9.2	1.36500154274452\\
9.28	1.36500154274452\\
9.36	1.36500154274452\\
9.44	1.36500154274452\\
9.52	1.36500154274452\\
9.6	1.36500154274452\\
9.68	1.36500154274452\\
9.76	1.36500154274452\\
9.84	1.36500154274452\\
9.92	1.36500154274452\\
10	1.36500154274452\\
10.08	1.36500154274452\\
10.16	1.36500154274452\\
10.24	1.36500154274452\\
10.32	1.36500154274452\\
10.4	1.36500154274452\\
10.48	1.36500154274452\\
10.56	1.36500154274452\\
10.64	1.36500154274452\\
10.72	1.36500154274452\\
10.8	1.36500154274452\\
10.88	1.36500154274452\\
10.96	1.36500154274452\\
11.04	1.36500154274452\\
11.12	1.36500154274452\\
11.2	1.36500154274452\\
11.28	1.36500154274452\\
11.36	1.36500154274452\\
11.44	1.36500154274452\\
11.52	1.36500154274452\\
11.6	1.36500154274452\\
11.68	1.36500154274452\\
11.76	1.36500154274452\\
11.84	1.36500154274452\\
11.92	1.36500154274452\\
12	1.36500154274452\\
12.08	1.36500154274452\\
12.16	1.36500154274452\\
12.24	1.36500154274452\\
12.32	1.36500154274452\\
12.4	1.36500154274452\\
12.48	1.36500154274452\\
12.56	1.36500154274452\\
12.64	1.36500154274452\\
12.72	1.36500154274452\\
12.8	1.36500154274452\\
12.88	1.36500154274452\\
12.96	1.36500154274452\\
13.04	1.36500154274452\\
13.12	1.36500154274452\\
13.2	1.36500154274452\\
13.28	1.36500154274452\\
13.36	1.36500154274452\\
13.44	1.36500154274452\\
13.52	1.36500154274452\\
13.6	1.36500154274452\\
13.68	1.36500154274452\\
13.76	1.36500154274452\\
13.84	1.36500154274452\\
13.92	1.36500154274452\\
14	1.36500154274452\\
14.08	1.36500154274452\\
14.16	1.36500154274452\\
14.24	1.36500154274452\\
14.32	1.36500154274452\\
14.4	1.36500154274452\\
14.48	1.36500154274452\\
14.56	1.36500154274452\\
14.64	1.36500154274452\\
14.72	1.36500154274452\\
14.8	1.36500154274452\\
14.88	1.36500154274452\\
14.96	1.36500154274452\\
15.04	1.36500154274452\\
15.12	1.36500154274452\\
15.2	1.36500154274452\\
15.28	1.36500154274452\\
15.36	1.36500154274452\\
15.44	1.36500154274452\\
15.52	1.36500154274452\\
15.6	1.36500154274452\\
15.68	1.36500154274452\\
15.76	1.36500154274452\\
15.84	1.36500154274452\\
15.92	1.36500154274452\\
16	1.36500154274452\\
16.08	1.36500154274452\\
16.16	1.36500154274452\\
16.24	1.36500154274452\\
16.32	1.36500154274452\\
16.4	1.36500154274452\\
16.48	1.36500154274452\\
16.56	1.36500154274452\\
16.64	1.36500154274452\\
16.72	1.36499749748798\\
16.8	1.36486399667893\\
16.88	1.36448581670747\\
16.96	1.36384015044051\\
17.04	1.36289261580807\\
17.12	1.36159537047451\\
17.2	1.35988715528258\\
17.28	1.3576933793738\\
17.36	1.35492626872023\\
17.44	1.35148510444935\\
17.52	1.34737713867125\\
17.6	1.34303559958569\\
17.68	1.33859361281212\\
17.76	1.33410294788626\\
17.84	1.32961246776388\\
17.92	1.32516810037591\\
18	1.32081283079602\\
18.08	1.31658671074955\\
18.16	1.31252688238281\\
18.24	1.30866761341139\\
18.32	1.30504034097092\\
18.4	1.30167372170068\\
18.48	1.29859368579825\\
18.56	1.29580103494172\\
18.64	1.29262356699585\\
18.72	1.28848114780368\\
18.8	1.28337662634072\\
18.88	1.27732202564099\\
18.96	1.27032839407572\\
19.04	1.26240635035185\\
19.12	1.25356675264223\\
19.2	1.24382157814509\\
19.28	1.23318586149686\\
19.36	1.22167157736868\\
19.44	1.20928949462299\\
19.52	1.19605304749748\\
19.6	1.1819788740753\\
19.68	1.16708733359629\\
19.76	1.15140303951932\\
19.84	1.13495540321491\\
19.92	1.1182311527834\\
20	1.1030475701577\\
20.08	1.08969478242257\\
20.16	1.07813382703802\\
20.24	1.06832508774858\\
20.32	1.06023059548074\\
20.4	1.05381595483193\\
20.48	1.04905191327149\\
20.56	1.04591558987591\\
20.64	1.04439137867106\\
20.72	1.04419100839565\\
20.8	1.04419100839565\\
20.88	1.04419100839565\\
20.96	1.04419100839565\\
21.04	1.04419100839565\\
21.12	1.04419100839565\\
21.2	1.04419100839565\\
21.28	1.04419100839565\\
21.36	1.04419100839565\\
21.44	1.04419100839565\\
21.52	1.04419100839565\\
21.6	1.04419100839565\\
21.68	1.04419100839565\\
21.76	1.04419100839565\\
21.84	1.04418875020371\\
21.92	1.04411464319389\\
22	1.04390894120668\\
22.08	1.04357101013893\\
22.16	1.04310155276027\\
22.24	1.04250154264046\\
22.32	1.04177221931223\\
22.4	1.04094612734508\\
22.48	1.04014817686058\\
22.56	1.03940002942883\\
22.64	1.03870111263396\\
22.72	1.03805089462543\\
22.8	1.03744888325564\\
22.88	1.03689384256549\\
22.96	1.03636130575817\\
23.04	1.03583043973737\\
23.12	1.03530087048705\\
23.2	1.03477259221729\\
23.28	1.03424559904621\\
23.36	1.03371988500002\\
23.44	1.03319544401307\\
23.52	1.03267226992785\\
23.6	1.0321503564951\\
23.68	1.03162969737377\\
23.76	1.03111028613116\\
23.84	1.03059211624289\\
23.92	1.03007518109304\\
24	1.02955947397413\\
24.08	1.02904498808726\\
24.16	1.02853171654213\\
24.24	1.02801965235716\\
24.32	1.02750878845949\\
24.4	1.02699911768517\\
24.48	1.02649068241481\\
24.56	1.02598367290932\\
24.64	1.02547811500607\\
24.72	1.0249739989316\\
24.8	1.02447131485221\\
24.88	1.02397005287453\\
24.96	1.02347020304599\\
25.04	1.02297175535535\\
25.12	1.02247469973323\\
25.2	1.02197902605255\\
25.28	1.02148472412915\\
25.36	1.02099178372222\\
25.44	1.02050019453487\\
25.52	1.0200099462146\\
25.6	1.01952102835389\\
25.68	1.01903343049062\\
25.76	1.01854636827345\\
25.84	1.01805674934116\\
25.92	1.01756404198534\\
26	1.01706826829407\\
26.08	1.01656945000671\\
26.16	1.01606760849596\\
26.24	1.01556276474956\\
26.32	1.01505493935173\\
26.4	1.01454818011633\\
26.48	1.01405854711117\\
26.56	1.0135887761272\\
26.64	1.01313872641655\\
26.72	1.01270826471108\\
26.8	1.01229726500707\\
26.88	1.01190560835597\\
26.96	1.01153318266152\\
27.04	1.01117904427\\
27.12	1.01081730476844\\
27.2	1.01042584332542\\
27.28	1.0100044313481\\
27.36	1.00955324484424\\
27.44	1.009072469294\\
27.52	1.0085622989174\\
27.6	1.00802293588385\\
27.68	1.00745458946207\\
27.76	1.00685747510901\\
27.84	1.00623181349623\\
27.92	1.00557782947203\\
28	1.00489575095789\\
28.08	1.00418580777751\\
28.16	1.00346857489112\\
28.24	1.00282524068718\\
28.32	1.00226964869847\\
28.4	1.00180118212643\\
28.48	1.00141933323465\\
28.56	1.00112369662931\\
28.64	1.00091396372255\\
28.72	1.00078991840968\\
28.8	1.00074998024203\\
28.88	1.0007492961314\\
28.96	1.0007492961314\\
29.04	1.0007492961314\\
29.12	1.0007492961314\\
29.2	1.0007492961314\\
29.28	1.0007492961314\\
29.36	1.0007492961314\\
29.44	1.0007492961314\\
29.52	1.0007492961314\\
29.6	1.0007492961314\\
29.68	1.0007492961314\\
29.76	1.0007492961314\\
29.84	1.0007492961314\\
29.92	1.0007492961314\\
30	1.0007492961314\\
30.08	1.0007492961314\\
30.16	1.0007492961314\\
30.24	1.0007492961314\\
30.32	1.0007492961314\\
30.4	1.0007492961314\\
30.48	1.0007492961314\\
30.56	1.0007492961314\\
30.64	1.0007492961314\\
30.72	1.0007492961314\\
30.8	1.0007492961314\\
30.88	1.0007492961314\\
30.96	1.0007492961314\\
31.04	1.0007492961314\\
31.12	1.0007492961314\\
31.2	1.0007492961314\\
31.28	1.0007492961314\\
31.36	1.0007492961314\\
31.44	1.0007492961314\\
31.52	1.0007492961314\\
31.6	1.0007492961314\\
31.68	1.0007492961314\\
31.76	1.0007492961314\\
31.84	1.0007492961314\\
31.92	1.0007492961314\\
32	1.0007492961314\\
32.08	1.00081433652366\\
32.16	1.00214179525651\\
32.24	1.00549794129404\\
32.32	1.01089379352213\\
32.4	1.01833698917291\\
32.48	1.0278375420339\\
32.56	1.03940742798317\\
32.64	1.05306012608231\\
32.72	1.06881012636348\\
32.8	1.08667237521828\\
32.88	1.10596773548922\\
32.96	1.12469019289397\\
33.04	1.14257742990678\\
33.12	1.1596184940752\\
33.2	1.17580353965187\\
33.28	1.19112382993445\\
33.36	1.20557177371444\\
33.44	1.21914096602697\\
33.52	1.23182621277282\\
33.6	1.24362352675208\\
33.68	1.25453008913191\\
33.76	1.26454417540723\\
33.84	1.27366504862197\\
33.92	1.28183481774918\\
34	1.28798844300798\\
34.08	1.29145169283618\\
34.16	1.29222470314887\\
34.24	1.29030908905291\\
34.32	1.28570242720687\\
34.4	1.27839917630387\\
34.48	1.26839261231365\\
34.56	1.25574947403438\\
34.64	1.24179135079395\\
34.72	1.22737207294205\\
34.8	1.21251348293775\\
34.88	1.19723353809848\\
34.96	1.18155323156007\\
35.04	1.16549678710612\\
35.12	1.14909184736313\\
35.2	1.13236965283024\\
35.28	1.11586368192471\\
35.36	1.10102095907402\\
35.44	1.08798737041609\\
35.52	1.07672367721896\\
35.6	1.0671903620745\\
35.68	1.05934984303993\\
35.76	1.05316832313169\\
35.84	1.04861729196615\\
35.92	1.04567469586195\\
36	1.04432579086983\\
36.08	1.04419100839565\\
36.16	1.04419100839565\\
36.24	1.04419100839565\\
36.32	1.04419100839565\\
36.4	1.04419100839565\\
36.48	1.04419100839565\\
36.56	1.04419100839565\\
36.64	1.04419100839565\\
36.72	1.04419100839565\\
36.8	1.04419100839565\\
36.88	1.04419100839565\\
36.96	1.04419100839565\\
37.04	1.04419100839565\\
37.12	1.04419100839565\\
37.2	1.04419100839565\\
37.28	1.04420412194944\\
37.36	1.04496994630655\\
37.44	1.04735177245129\\
37.52	1.05138983379803\\
37.6	1.0571045089146\\
37.68	1.06452338559419\\
37.76	1.07368011420056\\
37.84	1.08461290206872\\
37.92	1.09736263129165\\
38	1.11197058114705\\
38.08	1.12815918768481\\
38.16	1.14416434524597\\
38.24	1.15951006362035\\
38.32	1.17416460688312\\
38.4	1.18810131671795\\
38.48	1.20129811776245\\
38.56	1.21373703115018\\
38.64	1.2254037010381\\
38.72	1.2362869381556\\
38.8	1.24637828373096\\
38.88	1.25567159654234\\
38.96	1.26416266530379\\
39.04	1.27184884812966\\
39.12	1.27873179976564\\
39.2	1.28498204756764\\
39.28	1.29079133758463\\
39.36	1.29615234138223\\
39.44	1.30104709388884\\
39.52	1.30545320616138\\
39.6	1.30934360497051\\
39.68	1.31268630289136\\
39.76	1.3154527304017\\
39.84	1.31808299102524\\
39.92	1.32109735464545\\
40	1.32447423241466\\
40.08	1.32817059283327\\
40.16	1.33214004713467\\
40.24	1.3363328260201\\
40.32	1.34069577310898\\
40.4	1.34517235915459\\
40.48	1.34959419563284\\
40.56	1.35335643655868\\
40.64	1.35641011659756\\
40.72	1.35885736722517\\
40.8	1.3607881055214\\
40.88	1.36227976553703\\
40.96	1.36339712494626\\
41.04	1.36419220093134\\
41.12	1.36470419341849\\
41.2	1.36495945805566\\
41.28	1.36500154274452\\
41.36	1.36500154274452\\
41.44	1.36500154274452\\
41.52	1.36500154274452\\
41.6	1.36500154274452\\
41.68	1.36500154274452\\
41.76	1.36500154274452\\
41.84	1.36500154274452\\
41.92	1.36500154274452\\
42	1.36500154274452\\
42.08	1.36500154274452\\
42.16	1.36500154274452\\
42.24	1.36500154274452\\
42.32	1.36500154274452\\
42.4	1.36500154274452\\
42.48	1.36500154274452\\
42.56	1.36500154274452\\
42.64	1.36500154274452\\
42.72	1.36500154274452\\
42.8	1.36500154274452\\
42.88	1.36500154274452\\
42.96	1.36500154274452\\
43.04	1.36500154274452\\
43.12	1.36500154274452\\
43.2	1.36500154274452\\
43.28	1.36500154274452\\
43.36	1.36500154274452\\
43.44	1.36500154274452\\
43.52	1.36500154274452\\
43.6	1.36500154274452\\
43.68	1.36500154274452\\
43.76	1.36500154274452\\
43.84	1.36500154274452\\
43.92	1.36500154274452\\
44	1.36500154274452\\
44.08	1.36500154274452\\
44.16	1.36500154274452\\
44.24	1.36500154274452\\
44.32	1.36500154274452\\
44.4	1.36500154274452\\
44.48	1.36500154274452\\
44.56	1.36500154274452\\
44.64	1.36500154274452\\
44.72	1.36500154274452\\
44.8	1.36500154274452\\
44.88	1.36500154274452\\
44.96	1.36500154274452\\
45.04	1.36500154274452\\
45.12	1.36500154274452\\
45.2	1.36500154274452\\
45.28	1.36500154274452\\
45.36	1.36500154274452\\
45.44	1.36500154274452\\
45.52	1.36500154274452\\
45.6	1.36500154274452\\
45.68	1.36500154274452\\
45.76	1.36500154274452\\
45.84	1.36500154274452\\
45.92	1.36500154274452\\
46	1.36500154274452\\
46.08	1.36500154274452\\
46.16	1.36500154274452\\
46.24	1.36500154274452\\
46.32	1.36500154274452\\
46.4	1.36500154274452\\
46.48	1.36500154274452\\
46.56	1.36500154274452\\
46.64	1.36500154274452\\
46.72	1.36500154274452\\
46.8	1.36500154274452\\
46.88	1.36500154274452\\
46.96	1.36500154274452\\
47.04	1.36500154274452\\
47.12	1.36500154274452\\
47.2	1.36500154274452\\
47.28	1.36500154274452\\
47.36	1.36500154274452\\
47.44	1.36500154274452\\
47.52	1.36500154274452\\
47.6	1.36500154274452\\
47.68	1.36500154274452\\
47.76	1.36500154274452\\
47.84	1.36500154274452\\
47.92	1.36500154274452\\
48	1.36500154274452\\
48.08	1.36500154274452\\
48.16	1.36500154274452\\
48.24	1.36500154274452\\
48.32	1.36500154274452\\
48.4	1.36500154274452\\
48.48	1.36500154274452\\
48.56	1.36500154274452\\
48.64	1.36500154274452\\
48.72	1.36500154274452\\
48.8	1.36500154274452\\
48.88	1.36500154274452\\
48.96	1.36500154274452\\
49.04	1.36500154274452\\
49.12	1.36500154274452\\
49.2	1.36500154274452\\
49.28	1.36500154274452\\
49.36	1.36500154274452\\
49.44	1.36500154274452\\
49.52	1.36500154274452\\
};
\addlegendentry{Z}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.469999393923856\\
0.0799999999999998	0.469999393923856\\
0.16	0.469999393923856\\
0.24	0.469999393923856\\
0.32	0.469999393923856\\
0.4	0.469999393923856\\
0.48	0.469999393923856\\
0.56	0.469999393923856\\
0.64	0.469999393923856\\
0.72	0.469999393923856\\
0.8	0.469999393923856\\
0.88	0.469999393923856\\
0.96	0.469999393923856\\
1.04	0.469999393923856\\
1.12	0.469999393923856\\
1.2	0.469999393923856\\
1.28	0.469999393923856\\
1.36	0.469999393923856\\
1.44	0.469999393923856\\
1.52	0.469999393923856\\
1.6	0.469999393923856\\
1.68	0.469999393923856\\
1.76	0.469999393923856\\
1.84	0.469999393923856\\
1.92	0.469999393923856\\
2	0.469999393923856\\
2.08	0.469999393923856\\
2.16	0.469999393923856\\
2.24	0.469999393923856\\
2.32	0.469999393923856\\
2.4	0.469999393923856\\
2.48	0.469999393923856\\
2.56	0.469999393923856\\
2.64	0.469999393923856\\
2.72	0.469999393923856\\
2.8	0.469999393923856\\
2.88	0.469999393923856\\
2.96	0.469999393923856\\
3.04	0.469999393923856\\
3.12	0.469999393923856\\
3.2	0.469999393923856\\
3.28	0.469999393923856\\
3.36	0.469999393923856\\
3.44	0.469999393923856\\
3.52	0.469999393923856\\
3.6	0.469999393923856\\
3.68	0.469999393923856\\
3.76	0.469999393923856\\
3.84	0.469999393923856\\
3.92	0.469999393923856\\
4	0.469999393923856\\
4.08	0.469999393923856\\
4.16	0.469999393923856\\
4.24	0.469999393923856\\
4.32	0.469999393923856\\
4.4	0.469999393923856\\
4.48	0.469999393923856\\
4.56	0.469999393923856\\
4.64	0.469999393923856\\
4.72	0.469999393923856\\
4.8	0.469999393923856\\
4.88	0.469999393923856\\
4.96	0.469999393923856\\
5.04	0.469999393923856\\
5.12	0.469999393923856\\
5.2	0.469999393923856\\
5.28	0.469999393923856\\
5.36	0.469999393923856\\
5.44	0.469999393923856\\
5.52	0.469999393923856\\
5.6	0.469999393923856\\
5.68	0.469999393923856\\
5.76	0.469999393923856\\
5.84	0.469999393923856\\
5.92	0.469999393923856\\
6	0.469999393923856\\
6.08	0.469999393923856\\
6.16	0.469999393923856\\
6.24	0.469999393923856\\
6.32	0.469999393923856\\
6.4	0.469999393923856\\
6.48	0.469999393923856\\
6.56	0.469999393923856\\
6.64	0.469999393923856\\
6.72	0.469999393923856\\
6.8	0.469999393923856\\
6.88	0.469999393923856\\
6.96	0.469999393923856\\
7.04	0.469999393923856\\
7.12	0.469999393923856\\
7.2	0.469999393923856\\
7.28	0.469999393923856\\
7.36	0.469999393923856\\
7.44	0.469999393923856\\
7.52	0.469999393923856\\
7.6	0.469999393923856\\
7.68	0.469999393923856\\
7.76	0.469999393923856\\
7.84	0.469999393923856\\
7.92	0.469999393923856\\
8	0.469999393923856\\
8.08	0.469999393923856\\
8.16	0.469999393923856\\
8.24	0.469999393923856\\
8.32	0.469999393923856\\
8.4	0.469999393923856\\
8.48	0.469999393923856\\
8.56	0.469999393923856\\
8.64	0.469999393923856\\
8.72	0.469999393923856\\
8.8	0.469999393923856\\
8.88	0.469999393923856\\
8.96	0.469999393923856\\
9.04	0.469999393923856\\
9.12	0.469999393923856\\
9.2	0.469999393923856\\
9.28	0.469999393923856\\
9.36	0.469999393923856\\
9.44	0.469999393923856\\
9.52	0.469999393923856\\
9.6	0.469999393923856\\
9.68	0.469999393923856\\
9.76	0.469999393923856\\
9.84	0.469999393923856\\
9.92	0.469999393923856\\
10	0.469999393923856\\
10.08	0.469999393923856\\
10.16	0.469999393923856\\
10.24	0.469999393923856\\
10.32	0.469999393923856\\
10.4	0.469999393923856\\
10.48	0.469999393923856\\
10.56	0.469999393923856\\
10.64	0.469999393923856\\
10.72	0.469999393923856\\
10.8	0.469999393923856\\
10.88	0.469999393923856\\
10.96	0.469999393923856\\
11.04	0.469999393923856\\
11.12	0.469999393923856\\
11.2	0.469999393923856\\
11.28	0.469999393923856\\
11.36	0.469999393923856\\
11.44	0.469999393923856\\
11.52	0.469999393923856\\
11.6	0.469999393923856\\
11.68	0.469999393923856\\
11.76	0.469999393923856\\
11.84	0.469999393923856\\
11.92	0.469999393923856\\
12	0.469999393923856\\
12.08	0.469999393923856\\
12.16	0.469999393923856\\
12.24	0.469999393923856\\
12.32	0.469999393923856\\
12.4	0.469999393923856\\
12.48	0.469999393923856\\
12.56	0.469999393923856\\
12.64	0.469999393923856\\
12.72	0.469999393923856\\
12.8	0.469999393923856\\
12.88	0.469999393923856\\
12.96	0.469999393923856\\
13.04	0.469999393923856\\
13.12	0.469999393923856\\
13.2	0.469999393923856\\
13.28	0.469999393923856\\
13.36	0.469999393923856\\
13.44	0.469999393923856\\
13.52	0.469999393923856\\
13.6	0.469999393923856\\
13.68	0.469999393923856\\
13.76	0.469999393923856\\
13.84	0.469999393923856\\
13.92	0.469999393923856\\
14	0.469999393923856\\
14.08	0.469999393923856\\
14.16	0.469999393923856\\
14.24	0.469999393923856\\
14.32	0.469999393923856\\
14.4	0.469999393923856\\
14.48	0.469999393923856\\
14.56	0.469999393923856\\
14.64	0.469999393923856\\
14.72	0.469999393923856\\
14.8	0.469999393923856\\
14.88	0.469999393923856\\
14.96	0.469999393923856\\
15.04	0.469999393923856\\
15.12	0.469999393923856\\
15.2	0.469999393923856\\
15.28	0.469999393923856\\
15.36	0.469999393923856\\
15.44	0.469999393923856\\
15.52	0.469999393923856\\
15.6	0.469999393923856\\
15.68	0.469999393923856\\
15.76	0.469999393923856\\
15.84	0.469999393923856\\
15.92	0.469999393923856\\
16	0.469999393923856\\
16.08	0.469999393923856\\
16.16	0.469999393923856\\
16.24	0.469999393923856\\
16.32	0.469999393923856\\
16.4	0.469999393923856\\
16.48	0.469999393923856\\
16.56	0.469999393923856\\
16.64	0.469999393923856\\
16.72	0.612064978260104\\
16.8	0.612064978260104\\
16.88	0.612064978260104\\
16.96	0.612064978260104\\
17.04	0.612064978260104\\
17.12	0.612064978260104\\
17.2	0.612064978260104\\
17.28	0.612064978260104\\
17.36	0.612064978260104\\
17.44	0.612064978260104\\
17.52	0.612064978260104\\
17.6	0.612064978260104\\
17.68	0.612064978260104\\
17.76	0.612064978260104\\
17.84	0.612064978260104\\
17.92	0.612064978260104\\
18	0.612064978260104\\
18.08	0.612064978260104\\
18.16	0.612064978260104\\
18.24	0.612064978260104\\
18.32	0.612064978260104\\
18.4	0.612064978260104\\
18.48	0.612064978260104\\
18.56	0.612064978260104\\
18.64	0.612064978260104\\
18.72	0.612064978260104\\
18.8	0.612064978260104\\
18.88	0.612064978260104\\
18.96	0.612064978260104\\
19.04	0.612064978260104\\
19.12	0.612064978260104\\
19.2	0.612064978260104\\
19.28	0.612064978260104\\
19.36	0.612064978260104\\
19.44	0.612064978260104\\
19.52	0.612064978260104\\
19.6	0.612064978260104\\
19.68	0.612064978260104\\
19.76	0.612064978260104\\
19.84	0.612064978260104\\
19.92	0.612064978260104\\
20	0.612064978260104\\
20.08	0.612064978260104\\
20.16	0.612064978260104\\
20.24	0.612064978260104\\
20.32	0.612064978260104\\
20.4	0.612064978260104\\
20.48	0.612064978260104\\
20.56	0.612064978260104\\
20.64	0.612064978260104\\
20.72	0.612064978260104\\
20.8	0.612064978260104\\
20.88	0.612064978260104\\
20.96	0.612064978260104\\
21.04	0.612064978260104\\
21.12	0.612064978260104\\
21.2	0.612064978260104\\
21.28	0.612064978260104\\
21.36	0.612064978260104\\
21.44	0.612064978260104\\
21.52	0.612064978260104\\
21.6	0.612064978260104\\
21.68	0.612064978260104\\
21.76	0.612064978260104\\
21.84	0.723656246053723\\
21.92	0.723656246053723\\
22	0.723656246053723\\
22.08	0.723656246053723\\
22.16	0.723656246053723\\
22.24	0.723656246053723\\
22.32	0.723656246053723\\
22.4	0.723656246053723\\
22.48	0.723656246053723\\
22.56	0.723656246053723\\
22.64	0.723656246053723\\
22.72	0.723656246053723\\
22.8	0.723656246053723\\
22.88	0.723656246053723\\
22.96	0.723656246053723\\
23.04	0.723656246053723\\
23.12	0.723656246053723\\
23.2	0.723656246053723\\
23.28	0.723656246053723\\
23.36	0.723656246053723\\
23.44	0.723656246053723\\
23.52	0.723656246053723\\
23.6	0.723656246053723\\
23.68	0.723656246053723\\
23.76	0.723656246053723\\
23.84	0.723656246053723\\
23.92	0.723656246053723\\
24	0.723656246053723\\
24.08	0.723656246053723\\
24.16	0.723656246053723\\
24.24	0.723656246053723\\
24.32	0.723656246053723\\
24.4	0.723656246053723\\
24.48	0.723656246053723\\
24.56	0.723656246053723\\
24.64	0.723656246053723\\
24.72	0.723656246053723\\
24.8	0.723656246053723\\
24.88	0.723656246053723\\
24.96	0.723656246053723\\
25.04	0.723656246053723\\
25.12	0.723656246053723\\
25.2	0.723656246053723\\
25.28	0.723656246053723\\
25.36	0.723656246053723\\
25.44	0.723656246053723\\
25.52	0.723656246053723\\
25.6	0.723656246053723\\
25.68	0.723656246053723\\
25.76	0.723656246053723\\
25.84	0.723656246053723\\
25.92	0.723656246053723\\
26	0.723656246053723\\
26.08	0.723656246053723\\
26.16	0.723656246053723\\
26.24	0.723656246053723\\
26.32	0.723656246053723\\
26.4	0.723656246053723\\
26.48	0.723656246053723\\
26.56	0.723656246053723\\
26.64	0.723656246053723\\
26.72	0.723656246053723\\
26.8	0.723656246053723\\
26.88	0.723656246053723\\
26.96	0.723656246053723\\
27.04	0.723656246053723\\
27.12	0.723656246053723\\
27.2	0.723656246053723\\
27.28	0.723656246053723\\
27.36	0.723656246053723\\
27.44	0.723656246053723\\
27.52	0.723656246053723\\
27.6	0.723656246053723\\
27.68	0.723656246053723\\
27.76	0.723656246053723\\
27.84	0.723656246053723\\
27.92	0.723656246053723\\
28	0.723656246053723\\
28.08	0.723656246053723\\
28.16	0.723656246053723\\
28.24	0.723656246053723\\
28.32	0.723656246053723\\
28.4	0.723656246053723\\
28.48	0.723656246053723\\
28.56	0.723656246053723\\
28.64	0.723656246053723\\
28.72	0.723656246053723\\
28.8	0.723656246053723\\
28.88	0.723656246053723\\
28.96	0.723656246053723\\
29.04	0.723656246053723\\
29.12	0.723656246053723\\
29.2	0.723656246053723\\
29.28	0.723656246053723\\
29.36	0.723656246053723\\
29.44	0.723656246053723\\
29.52	0.723656246053723\\
29.6	0.723656246053723\\
29.68	0.723656246053723\\
29.76	0.723656246053723\\
29.84	0.723656246053723\\
29.92	0.723656246053723\\
30	0.723656246053723\\
30.08	0.723656246053723\\
30.16	0.723656246053723\\
30.24	0.723656246053723\\
30.32	0.723656246053723\\
30.4	0.723656246053723\\
30.48	0.723656246053723\\
30.56	0.723656246053723\\
30.64	0.723656246053723\\
30.72	0.723656246053723\\
30.8	0.723656246053723\\
30.88	0.723656246053723\\
30.96	0.723656246053723\\
31.04	0.723656246053723\\
31.12	0.723656246053723\\
31.2	0.723656246053723\\
31.28	0.723656246053723\\
31.36	0.723656246053723\\
31.44	0.723656246053723\\
31.52	0.723656246053723\\
31.6	0.723656246053723\\
31.68	0.723656246053723\\
31.76	0.723656246053723\\
31.84	0.723656246053723\\
31.92	0.723656246053723\\
32	0.723656246053723\\
32.08	0.612064978260104\\
32.16	0.612064978260104\\
32.24	0.612064978260104\\
32.32	0.612064978260104\\
32.4	0.612064978260104\\
32.48	0.612064978260104\\
32.56	0.612064978260104\\
32.64	0.612064978260104\\
32.72	0.612064978260104\\
32.8	0.612064978260104\\
32.88	0.612064978260104\\
32.96	0.612064978260104\\
33.04	0.612064978260104\\
33.12	0.612064978260104\\
33.2	0.612064978260104\\
33.28	0.612064978260104\\
33.36	0.612064978260104\\
33.44	0.612064978260104\\
33.52	0.612064978260104\\
33.6	0.612064978260104\\
33.68	0.612064978260104\\
33.76	0.612064978260104\\
33.84	0.612064978260104\\
33.92	0.612064978260104\\
34	0.612064978260104\\
34.08	0.612064978260104\\
34.16	0.612064978260104\\
34.24	0.612064978260104\\
34.32	0.612064978260104\\
34.4	0.612064978260104\\
34.48	0.612064978260104\\
34.56	0.612064978260104\\
34.64	0.612064978260104\\
34.72	0.612064978260104\\
34.8	0.612064978260104\\
34.88	0.612064978260104\\
34.96	0.612064978260104\\
35.04	0.612064978260104\\
35.12	0.612064978260104\\
35.2	0.612064978260104\\
35.28	0.612064978260104\\
35.36	0.612064978260104\\
35.44	0.612064978260104\\
35.52	0.612064978260104\\
35.6	0.612064978260104\\
35.68	0.612064978260104\\
35.76	0.612064978260104\\
35.84	0.612064978260104\\
35.92	0.612064978260104\\
36	0.612064978260104\\
36.08	0.612064978260104\\
36.16	0.612064978260104\\
36.24	0.612064978260104\\
36.32	0.612064978260104\\
36.4	0.612064978260104\\
36.48	0.612064978260104\\
36.56	0.612064978260104\\
36.64	0.612064978260104\\
36.72	0.612064978260104\\
36.8	0.612064978260104\\
36.88	0.612064978260104\\
36.96	0.612064978260104\\
37.04	0.612064978260104\\
37.12	0.612064978260104\\
37.2	0.612064978260104\\
37.28	0.469999393923856\\
37.36	0.469999393923856\\
37.44	0.469999393923856\\
37.52	0.469999393923856\\
37.6	0.469999393923856\\
37.68	0.469999393923856\\
37.76	0.469999393923856\\
37.84	0.469999393923856\\
37.92	0.469999393923856\\
38	0.469999393923856\\
38.08	0.469999393923856\\
38.16	0.469999393923856\\
38.24	0.469999393923856\\
38.32	0.469999393923856\\
38.4	0.469999393923856\\
38.48	0.469999393923856\\
38.56	0.469999393923856\\
38.64	0.469999393923856\\
38.72	0.469999393923856\\
38.8	0.469999393923856\\
38.88	0.469999393923856\\
38.96	0.469999393923856\\
39.04	0.469999393923856\\
39.12	0.469999393923856\\
39.2	0.469999393923856\\
39.28	0.469999393923856\\
39.36	0.469999393923856\\
39.44	0.469999393923856\\
39.52	0.469999393923856\\
39.6	0.469999393923856\\
39.68	0.469999393923856\\
39.76	0.469999393923856\\
39.84	0.469999393923856\\
39.92	0.469999393923856\\
40	0.469999393923856\\
40.08	0.469999393923856\\
40.16	0.469999393923856\\
40.24	0.469999393923856\\
40.32	0.469999393923856\\
40.4	0.469999393923856\\
40.48	0.469999393923856\\
40.56	0.469999393923856\\
40.64	0.469999393923856\\
40.72	0.469999393923856\\
40.8	0.469999393923856\\
40.88	0.469999393923856\\
40.96	0.469999393923856\\
41.04	0.469999393923856\\
41.12	0.469999393923856\\
41.2	0.469999393923856\\
41.28	0.469999393923856\\
41.36	0.469999393923856\\
41.44	0.469999393923856\\
41.52	0.469999393923856\\
41.6	0.469999393923856\\
41.68	0.469999393923856\\
41.76	0.469999393923856\\
41.84	0.469999393923856\\
41.92	0.469999393923856\\
42	0.469999393923856\\
42.08	0.469999393923856\\
42.16	0.469999393923856\\
42.24	0.469999393923856\\
42.32	0.469999393923856\\
42.4	0.469999393923856\\
42.48	0.469999393923856\\
42.56	0.469999393923856\\
42.64	0.469999393923856\\
42.72	0.469999393923856\\
42.8	0.469999393923856\\
42.88	0.469999393923856\\
42.96	0.469999393923856\\
43.04	0.469999393923856\\
43.12	0.469999393923856\\
43.2	0.469999393923856\\
43.28	0.469999393923856\\
43.36	0.469999393923856\\
43.44	0.469999393923856\\
43.52	0.469999393923856\\
43.6	0.469999393923856\\
43.68	0.469999393923856\\
43.76	0.469999393923856\\
43.84	0.469999393923856\\
43.92	0.469999393923856\\
44	0.469999393923856\\
44.08	0.469999393923856\\
44.16	0.469999393923856\\
44.24	0.469999393923856\\
44.32	0.469999393923856\\
44.4	0.469999393923856\\
44.48	0.469999393923856\\
44.56	0.469999393923856\\
44.64	0.469999393923856\\
44.72	0.469999393923856\\
44.8	0.469999393923856\\
44.88	0.469999393923856\\
44.96	0.469999393923856\\
45.04	0.469999393923856\\
45.12	0.469999393923856\\
45.2	0.469999393923856\\
45.28	0.469999393923856\\
45.36	0.469999393923856\\
45.44	0.469999393923856\\
45.52	0.469999393923856\\
45.6	0.469999393923856\\
45.68	0.469999393923856\\
45.76	0.469999393923856\\
45.84	0.469999393923856\\
45.92	0.469999393923856\\
46	0.469999393923856\\
46.08	0.469999393923856\\
46.16	0.469999393923856\\
46.24	0.469999393923856\\
46.32	0.469999393923856\\
46.4	0.469999393923856\\
46.48	0.469999393923856\\
46.56	0.469999393923856\\
46.64	0.469999393923856\\
46.72	0.469999393923856\\
46.8	0.469999393923856\\
46.88	0.469999393923856\\
46.96	0.469999393923856\\
47.04	0.469999393923856\\
47.12	0.469999393923856\\
47.2	0.469999393923856\\
47.28	0.469999393923856\\
47.36	0.469999393923856\\
47.44	0.469999393923856\\
47.52	0.469999393923856\\
47.6	0.469999393923856\\
47.68	0.469999393923856\\
47.76	0.469999393923856\\
47.84	0.469999393923856\\
47.92	0.469999393923856\\
48	0.469999393923856\\
48.08	0.469999393923856\\
48.16	0.469999393923856\\
48.24	0.469999393923856\\
48.32	0.469999393923856\\
48.4	0.469999393923856\\
48.48	0.469999393923856\\
48.56	0.469999393923856\\
48.64	0.469999393923856\\
48.72	0.469999393923856\\
48.8	0.469999393923856\\
48.88	0.469999393923856\\
48.96	0.469999393923856\\
49.04	0.469999393923856\\
49.12	0.469999393923856\\
49.2	0.469999393923856\\
49.28	0.469999393923856\\
49.36	0.469999393923856\\
49.44	0.469999393923856\\
49.52	0.469999393923856\\
};
\addlegendentry{Goal X}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.01013707027491e-06\\
0.0799999999999998	1.01013707027491e-06\\
0.16	1.01013707027491e-06\\
0.24	1.01013707027491e-06\\
0.32	1.01013707027491e-06\\
0.4	1.01013707027491e-06\\
0.48	1.01013707027491e-06\\
0.56	1.01013707027491e-06\\
0.64	1.01013707027491e-06\\
0.72	1.01013707027491e-06\\
0.8	1.01013707027491e-06\\
0.88	1.01013707027491e-06\\
0.96	1.01013707027491e-06\\
1.04	1.01013707027491e-06\\
1.12	1.01013707027491e-06\\
1.2	1.01013707027491e-06\\
1.28	1.01013707027491e-06\\
1.36	1.01013707027491e-06\\
1.44	1.01013707027491e-06\\
1.52	1.01013707027491e-06\\
1.6	1.01013707027491e-06\\
1.68	1.01013707027491e-06\\
1.76	1.01013707027491e-06\\
1.84	1.01013707027491e-06\\
1.92	1.01013707027491e-06\\
2	1.01013707027491e-06\\
2.08	1.01013707027491e-06\\
2.16	1.01013707027491e-06\\
2.24	1.01013707027491e-06\\
2.32	1.01013707027491e-06\\
2.4	1.01013707027491e-06\\
2.48	1.01013707027491e-06\\
2.56	1.01013707027491e-06\\
2.64	1.01013707027491e-06\\
2.72	1.01013707027491e-06\\
2.8	1.01013707027491e-06\\
2.88	1.01013707027491e-06\\
2.96	1.01013707027491e-06\\
3.04	1.01013707027491e-06\\
3.12	1.01013707027491e-06\\
3.2	1.01013707027491e-06\\
3.28	1.01013707027491e-06\\
3.36	1.01013707027491e-06\\
3.44	1.01013707027491e-06\\
3.52	1.01013707027491e-06\\
3.6	1.01013707027491e-06\\
3.68	1.01013707027491e-06\\
3.76	1.01013707027491e-06\\
3.84	1.01013707027491e-06\\
3.92	1.01013707027491e-06\\
4	1.01013707027491e-06\\
4.08	1.01013707027491e-06\\
4.16	1.01013707027491e-06\\
4.24	1.01013707027491e-06\\
4.32	1.01013707027491e-06\\
4.4	1.01013707027491e-06\\
4.48	1.01013707027491e-06\\
4.56	1.01013707027491e-06\\
4.64	1.01013707027491e-06\\
4.72	1.01013707027491e-06\\
4.8	1.01013707027491e-06\\
4.88	1.01013707027491e-06\\
4.96	1.01013707027491e-06\\
5.04	1.01013707027491e-06\\
5.12	1.01013707027491e-06\\
5.2	1.01013707027491e-06\\
5.28	1.01013707027491e-06\\
5.36	1.01013707027491e-06\\
5.44	1.01013707027491e-06\\
5.52	1.01013707027491e-06\\
5.6	1.01013707027491e-06\\
5.68	1.01013707027491e-06\\
5.76	1.01013707027491e-06\\
5.84	1.01013707027491e-06\\
5.92	1.01013707027491e-06\\
6	1.01013707027491e-06\\
6.08	1.01013707027491e-06\\
6.16	1.01013707027491e-06\\
6.24	1.01013707027491e-06\\
6.32	1.01013707027491e-06\\
6.4	1.01013707027491e-06\\
6.48	1.01013707027491e-06\\
6.56	1.01013707027491e-06\\
6.64	1.01013707027491e-06\\
6.72	1.01013707027491e-06\\
6.8	1.01013707027491e-06\\
6.88	1.01013707027491e-06\\
6.96	1.01013707027491e-06\\
7.04	1.01013707027491e-06\\
7.12	1.01013707027491e-06\\
7.2	1.01013707027491e-06\\
7.28	1.01013707027491e-06\\
7.36	1.01013707027491e-06\\
7.44	1.01013707027491e-06\\
7.52	1.01013707027491e-06\\
7.6	1.01013707027491e-06\\
7.68	1.01013707027491e-06\\
7.76	1.01013707027491e-06\\
7.84	1.01013707027491e-06\\
7.92	1.01013707027491e-06\\
8	1.01013707027491e-06\\
8.08	1.01013707027491e-06\\
8.16	1.01013707027491e-06\\
8.24	1.01013707027491e-06\\
8.32	1.01013707027491e-06\\
8.4	1.01013707027491e-06\\
8.48	1.01013707027491e-06\\
8.56	1.01013707027491e-06\\
8.64	1.01013707027491e-06\\
8.72	1.01013707027491e-06\\
8.8	1.01013707027491e-06\\
8.88	1.01013707027491e-06\\
8.96	1.01013707027491e-06\\
9.04	1.01013707027491e-06\\
9.12	1.01013707027491e-06\\
9.2	1.01013707027491e-06\\
9.28	1.01013707027491e-06\\
9.36	1.01013707027491e-06\\
9.44	1.01013707027491e-06\\
9.52	1.01013707027491e-06\\
9.6	1.01013707027491e-06\\
9.68	1.01013707027491e-06\\
9.76	1.01013707027491e-06\\
9.84	1.01013707027491e-06\\
9.92	1.01013707027491e-06\\
10	1.01013707027491e-06\\
10.08	1.01013707027491e-06\\
10.16	1.01013707027491e-06\\
10.24	1.01013707027491e-06\\
10.32	1.01013707027491e-06\\
10.4	1.01013707027491e-06\\
10.48	1.01013707027491e-06\\
10.56	1.01013707027491e-06\\
10.64	1.01013707027491e-06\\
10.72	1.01013707027491e-06\\
10.8	1.01013707027491e-06\\
10.88	1.01013707027491e-06\\
10.96	1.01013707027491e-06\\
11.04	1.01013707027491e-06\\
11.12	1.01013707027491e-06\\
11.2	1.01013707027491e-06\\
11.28	1.01013707027491e-06\\
11.36	1.01013707027491e-06\\
11.44	1.01013707027491e-06\\
11.52	1.01013707027491e-06\\
11.6	1.01013707027491e-06\\
11.68	1.01013707027491e-06\\
11.76	1.01013707027491e-06\\
11.84	1.01013707027491e-06\\
11.92	1.01013707027491e-06\\
12	1.01013707027491e-06\\
12.08	1.01013707027491e-06\\
12.16	1.01013707027491e-06\\
12.24	1.01013707027491e-06\\
12.32	1.01013707027491e-06\\
12.4	1.01013707027491e-06\\
12.48	1.01013707027491e-06\\
12.56	1.01013707027491e-06\\
12.64	1.01013707027491e-06\\
12.72	1.01013707027491e-06\\
12.8	1.01013707027491e-06\\
12.88	1.01013707027491e-06\\
12.96	1.01013707027491e-06\\
13.04	1.01013707027491e-06\\
13.12	1.01013707027491e-06\\
13.2	1.01013707027491e-06\\
13.28	1.01013707027491e-06\\
13.36	1.01013707027491e-06\\
13.44	1.01013707027491e-06\\
13.52	1.01013707027491e-06\\
13.6	1.01013707027491e-06\\
13.68	1.01013707027491e-06\\
13.76	1.01013707027491e-06\\
13.84	1.01013707027491e-06\\
13.92	1.01013707027491e-06\\
14	1.01013707027491e-06\\
14.08	1.01013707027491e-06\\
14.16	1.01013707027491e-06\\
14.24	1.01013707027491e-06\\
14.32	1.01013707027491e-06\\
14.4	1.01013707027491e-06\\
14.48	1.01013707027491e-06\\
14.56	1.01013707027491e-06\\
14.64	1.01013707027491e-06\\
14.72	1.01013707027491e-06\\
14.8	1.01013707027491e-06\\
14.88	1.01013707027491e-06\\
14.96	1.01013707027491e-06\\
15.04	1.01013707027491e-06\\
15.12	1.01013707027491e-06\\
15.2	1.01013707027491e-06\\
15.28	1.01013707027491e-06\\
15.36	1.01013707027491e-06\\
15.44	1.01013707027491e-06\\
15.52	1.01013707027491e-06\\
15.6	1.01013707027491e-06\\
15.68	1.01013707027491e-06\\
15.76	1.01013707027491e-06\\
15.84	1.01013707027491e-06\\
15.92	1.01013707027491e-06\\
16	1.01013707027491e-06\\
16.08	1.01013707027491e-06\\
16.16	1.01013707027491e-06\\
16.24	1.01013707027491e-06\\
16.32	1.01013707027491e-06\\
16.4	1.01013707027491e-06\\
16.48	1.01013707027491e-06\\
16.56	1.01013707027491e-06\\
16.64	1.01013707027491e-06\\
16.72	-0.226153554478843\\
16.8	-0.226153554478843\\
16.88	-0.226153554478843\\
16.96	-0.226153554478843\\
17.04	-0.226153554478843\\
17.12	-0.226153554478843\\
17.2	-0.226153554478843\\
17.28	-0.226153554478843\\
17.36	-0.226153554478843\\
17.44	-0.226153554478843\\
17.52	-0.226153554478843\\
17.6	-0.226153554478843\\
17.68	-0.226153554478843\\
17.76	-0.226153554478843\\
17.84	-0.226153554478843\\
17.92	-0.226153554478843\\
18	-0.226153554478843\\
18.08	-0.226153554478843\\
18.16	-0.226153554478843\\
18.24	-0.226153554478843\\
18.32	-0.226153554478843\\
18.4	-0.226153554478843\\
18.48	-0.226153554478843\\
18.56	-0.226153554478843\\
18.64	-0.226153554478843\\
18.72	-0.226153554478843\\
18.8	-0.226153554478843\\
18.88	-0.226153554478843\\
18.96	-0.226153554478843\\
19.04	-0.226153554478843\\
19.12	-0.226153554478843\\
19.2	-0.226153554478843\\
19.28	-0.226153554478843\\
19.36	-0.226153554478843\\
19.44	-0.226153554478843\\
19.52	-0.226153554478843\\
19.6	-0.226153554478843\\
19.68	-0.226153554478843\\
19.76	-0.226153554478843\\
19.84	-0.226153554478843\\
19.92	-0.226153554478843\\
20	-0.226153554478843\\
20.08	-0.226153554478843\\
20.16	-0.226153554478843\\
20.24	-0.226153554478843\\
20.32	-0.226153554478843\\
20.4	-0.226153554478843\\
20.48	-0.226153554478843\\
20.56	-0.226153554478843\\
20.64	-0.226153554478843\\
20.72	-0.226153554478843\\
20.8	-0.226153554478843\\
20.88	-0.226153554478843\\
20.96	-0.226153554478843\\
21.04	-0.226153554478843\\
21.12	-0.226153554478843\\
21.2	-0.226153554478843\\
21.28	-0.226153554478843\\
21.36	-0.226153554478843\\
21.44	-0.226153554478843\\
21.52	-0.226153554478843\\
21.6	-0.226153554478843\\
21.68	-0.226153554478843\\
21.76	-0.226153554478843\\
21.84	0.327653664470504\\
21.92	0.327653664470504\\
22	0.327653664470504\\
22.08	0.327653664470504\\
22.16	0.327653664470504\\
22.24	0.327653664470504\\
22.32	0.327653664470504\\
22.4	0.327653664470504\\
22.48	0.327653664470504\\
22.56	0.327653664470504\\
22.64	0.327653664470504\\
22.72	0.327653664470504\\
22.8	0.327653664470504\\
22.88	0.327653664470504\\
22.96	0.327653664470504\\
23.04	0.327653664470504\\
23.12	0.327653664470504\\
23.2	0.327653664470504\\
23.28	0.327653664470504\\
23.36	0.327653664470504\\
23.44	0.327653664470504\\
23.52	0.327653664470504\\
23.6	0.327653664470504\\
23.68	0.327653664470504\\
23.76	0.327653664470504\\
23.84	0.327653664470504\\
23.92	0.327653664470504\\
24	0.327653664470504\\
24.08	0.327653664470504\\
24.16	0.327653664470504\\
24.24	0.327653664470504\\
24.32	0.327653664470504\\
24.4	0.327653664470504\\
24.48	0.327653664470504\\
24.56	0.327653664470504\\
24.64	0.327653664470504\\
24.72	0.327653664470504\\
24.8	0.327653664470504\\
24.88	0.327653664470504\\
24.96	0.327653664470504\\
25.04	0.327653664470504\\
25.12	0.327653664470504\\
25.2	0.327653664470504\\
25.28	0.327653664470504\\
25.36	0.327653664470504\\
25.44	0.327653664470504\\
25.52	0.327653664470504\\
25.6	0.327653664470504\\
25.68	0.327653664470504\\
25.76	0.327653664470504\\
25.84	0.327653664470504\\
25.92	0.327653664470504\\
26	0.327653664470504\\
26.08	0.327653664470504\\
26.16	0.327653664470504\\
26.24	0.327653664470504\\
26.32	0.327653664470504\\
26.4	0.327653664470504\\
26.48	0.327653664470504\\
26.56	0.327653664470504\\
26.64	0.327653664470504\\
26.72	0.327653664470504\\
26.8	0.327653664470504\\
26.88	0.327653664470504\\
26.96	0.327653664470504\\
27.04	0.327653664470504\\
27.12	0.327653664470504\\
27.2	0.327653664470504\\
27.28	0.327653664470504\\
27.36	0.327653664470504\\
27.44	0.327653664470504\\
27.52	0.327653664470504\\
27.6	0.327653664470504\\
27.68	0.327653664470504\\
27.76	0.327653664470504\\
27.84	0.327653664470504\\
27.92	0.327653664470504\\
28	0.327653664470504\\
28.08	0.327653664470504\\
28.16	0.327653664470504\\
28.24	0.327653664470504\\
28.32	0.327653664470504\\
28.4	0.327653664470504\\
28.48	0.327653664470504\\
28.56	0.327653664470504\\
28.64	0.327653664470504\\
28.72	0.327653664470504\\
28.8	0.327653664470504\\
28.88	0.327653664470504\\
28.96	0.327653664470504\\
29.04	0.327653664470504\\
29.12	0.327653664470504\\
29.2	0.327653664470504\\
29.28	0.327653664470504\\
29.36	0.327653664470504\\
29.44	0.327653664470504\\
29.52	0.327653664470504\\
29.6	0.327653664470504\\
29.68	0.327653664470504\\
29.76	0.327653664470504\\
29.84	0.327653664470504\\
29.92	0.327653664470504\\
30	0.327653664470504\\
30.08	0.327653664470504\\
30.16	0.327653664470504\\
30.24	0.327653664470504\\
30.32	0.327653664470504\\
30.4	0.327653664470504\\
30.48	0.327653664470504\\
30.56	0.327653664470504\\
30.64	0.327653664470504\\
30.72	0.327653664470504\\
30.8	0.327653664470504\\
30.88	0.327653664470504\\
30.96	0.327653664470504\\
31.04	0.327653664470504\\
31.12	0.327653664470504\\
31.2	0.327653664470504\\
31.28	0.327653664470504\\
31.36	0.327653664470504\\
31.44	0.327653664470504\\
31.52	0.327653664470504\\
31.6	0.327653664470504\\
31.68	0.327653664470504\\
31.76	0.327653664470504\\
31.84	0.327653664470504\\
31.92	0.327653664470504\\
32	0.327653664470504\\
32.08	-0.226153554478843\\
32.16	-0.226153554478843\\
32.24	-0.226153554478843\\
32.32	-0.226153554478843\\
32.4	-0.226153554478843\\
32.48	-0.226153554478843\\
32.56	-0.226153554478843\\
32.64	-0.226153554478843\\
32.72	-0.226153554478843\\
32.8	-0.226153554478843\\
32.88	-0.226153554478843\\
32.96	-0.226153554478843\\
33.04	-0.226153554478843\\
33.12	-0.226153554478843\\
33.2	-0.226153554478843\\
33.28	-0.226153554478843\\
33.36	-0.226153554478843\\
33.44	-0.226153554478843\\
33.52	-0.226153554478843\\
33.6	-0.226153554478843\\
33.68	-0.226153554478843\\
33.76	-0.226153554478843\\
33.84	-0.226153554478843\\
33.92	-0.226153554478843\\
34	-0.226153554478843\\
34.08	-0.226153554478843\\
34.16	-0.226153554478843\\
34.24	-0.226153554478843\\
34.32	-0.226153554478843\\
34.4	-0.226153554478843\\
34.48	-0.226153554478843\\
34.56	-0.226153554478843\\
34.64	-0.226153554478843\\
34.72	-0.226153554478843\\
34.8	-0.226153554478843\\
34.88	-0.226153554478843\\
34.96	-0.226153554478843\\
35.04	-0.226153554478843\\
35.12	-0.226153554478843\\
35.2	-0.226153554478843\\
35.28	-0.226153554478843\\
35.36	-0.226153554478843\\
35.44	-0.226153554478843\\
35.52	-0.226153554478843\\
35.6	-0.226153554478843\\
35.68	-0.226153554478843\\
35.76	-0.226153554478843\\
35.84	-0.226153554478843\\
35.92	-0.226153554478843\\
36	-0.226153554478843\\
36.08	-0.226153554478843\\
36.16	-0.226153554478843\\
36.24	-0.226153554478843\\
36.32	-0.226153554478843\\
36.4	-0.226153554478843\\
36.48	-0.226153554478843\\
36.56	-0.226153554478843\\
36.64	-0.226153554478843\\
36.72	-0.226153554478843\\
36.8	-0.226153554478843\\
36.88	-0.226153554478843\\
36.96	-0.226153554478843\\
37.04	-0.226153554478843\\
37.12	-0.226153554478843\\
37.2	-0.226153554478843\\
37.28	1.01013707027491e-06\\
37.36	1.01013707027491e-06\\
37.44	1.01013707027491e-06\\
37.52	1.01013707027491e-06\\
37.6	1.01013707027491e-06\\
37.68	1.01013707027491e-06\\
37.76	1.01013707027491e-06\\
37.84	1.01013707027491e-06\\
37.92	1.01013707027491e-06\\
38	1.01013707027491e-06\\
38.08	1.01013707027491e-06\\
38.16	1.01013707027491e-06\\
38.24	1.01013707027491e-06\\
38.32	1.01013707027491e-06\\
38.4	1.01013707027491e-06\\
38.48	1.01013707027491e-06\\
38.56	1.01013707027491e-06\\
38.64	1.01013707027491e-06\\
38.72	1.01013707027491e-06\\
38.8	1.01013707027491e-06\\
38.88	1.01013707027491e-06\\
38.96	1.01013707027491e-06\\
39.04	1.01013707027491e-06\\
39.12	1.01013707027491e-06\\
39.2	1.01013707027491e-06\\
39.28	1.01013707027491e-06\\
39.36	1.01013707027491e-06\\
39.44	1.01013707027491e-06\\
39.52	1.01013707027491e-06\\
39.6	1.01013707027491e-06\\
39.68	1.01013707027491e-06\\
39.76	1.01013707027491e-06\\
39.84	1.01013707027491e-06\\
39.92	1.01013707027491e-06\\
40	1.01013707027491e-06\\
40.08	1.01013707027491e-06\\
40.16	1.01013707027491e-06\\
40.24	1.01013707027491e-06\\
40.32	1.01013707027491e-06\\
40.4	1.01013707027491e-06\\
40.48	1.01013707027491e-06\\
40.56	1.01013707027491e-06\\
40.64	1.01013707027491e-06\\
40.72	1.01013707027491e-06\\
40.8	1.01013707027491e-06\\
40.88	1.01013707027491e-06\\
40.96	1.01013707027491e-06\\
41.04	1.01013707027491e-06\\
41.12	1.01013707027491e-06\\
41.2	1.01013707027491e-06\\
41.28	1.01013707027491e-06\\
41.36	1.01013707027491e-06\\
41.44	1.01013707027491e-06\\
41.52	1.01013707027491e-06\\
41.6	1.01013707027491e-06\\
41.68	1.01013707027491e-06\\
41.76	1.01013707027491e-06\\
41.84	1.01013707027491e-06\\
41.92	1.01013707027491e-06\\
42	1.01013707027491e-06\\
42.08	1.01013707027491e-06\\
42.16	1.01013707027491e-06\\
42.24	1.01013707027491e-06\\
42.32	1.01013707027491e-06\\
42.4	1.01013707027491e-06\\
42.48	1.01013707027491e-06\\
42.56	1.01013707027491e-06\\
42.64	1.01013707027491e-06\\
42.72	1.01013707027491e-06\\
42.8	1.01013707027491e-06\\
42.88	1.01013707027491e-06\\
42.96	1.01013707027491e-06\\
43.04	1.01013707027491e-06\\
43.12	1.01013707027491e-06\\
43.2	1.01013707027491e-06\\
43.28	1.01013707027491e-06\\
43.36	1.01013707027491e-06\\
43.44	1.01013707027491e-06\\
43.52	1.01013707027491e-06\\
43.6	1.01013707027491e-06\\
43.68	1.01013707027491e-06\\
43.76	1.01013707027491e-06\\
43.84	1.01013707027491e-06\\
43.92	1.01013707027491e-06\\
44	1.01013707027491e-06\\
44.08	1.01013707027491e-06\\
44.16	1.01013707027491e-06\\
44.24	1.01013707027491e-06\\
44.32	1.01013707027491e-06\\
44.4	1.01013707027491e-06\\
44.48	1.01013707027491e-06\\
44.56	1.01013707027491e-06\\
44.64	1.01013707027491e-06\\
44.72	1.01013707027491e-06\\
44.8	1.01013707027491e-06\\
44.88	1.01013707027491e-06\\
44.96	1.01013707027491e-06\\
45.04	1.01013707027491e-06\\
45.12	1.01013707027491e-06\\
45.2	1.01013707027491e-06\\
45.28	1.01013707027491e-06\\
45.36	1.01013707027491e-06\\
45.44	1.01013707027491e-06\\
45.52	1.01013707027491e-06\\
45.6	1.01013707027491e-06\\
45.68	1.01013707027491e-06\\
45.76	1.01013707027491e-06\\
45.84	1.01013707027491e-06\\
45.92	1.01013707027491e-06\\
46	1.01013707027491e-06\\
46.08	1.01013707027491e-06\\
46.16	1.01013707027491e-06\\
46.24	1.01013707027491e-06\\
46.32	1.01013707027491e-06\\
46.4	1.01013707027491e-06\\
46.48	1.01013707027491e-06\\
46.56	1.01013707027491e-06\\
46.64	1.01013707027491e-06\\
46.72	1.01013707027491e-06\\
46.8	1.01013707027491e-06\\
46.88	1.01013707027491e-06\\
46.96	1.01013707027491e-06\\
47.04	1.01013707027491e-06\\
47.12	1.01013707027491e-06\\
47.2	1.01013707027491e-06\\
47.28	1.01013707027491e-06\\
47.36	1.01013707027491e-06\\
47.44	1.01013707027491e-06\\
47.52	1.01013707027491e-06\\
47.6	1.01013707027491e-06\\
47.68	1.01013707027491e-06\\
47.76	1.01013707027491e-06\\
47.84	1.01013707027491e-06\\
47.92	1.01013707027491e-06\\
48	1.01013707027491e-06\\
48.08	1.01013707027491e-06\\
48.16	1.01013707027491e-06\\
48.24	1.01013707027491e-06\\
48.32	1.01013707027491e-06\\
48.4	1.01013707027491e-06\\
48.48	1.01013707027491e-06\\
48.56	1.01013707027491e-06\\
48.64	1.01013707027491e-06\\
48.72	1.01013707027491e-06\\
48.8	1.01013707027491e-06\\
48.88	1.01013707027491e-06\\
48.96	1.01013707027491e-06\\
49.04	1.01013707027491e-06\\
49.12	1.01013707027491e-06\\
49.2	1.01013707027491e-06\\
49.28	1.01013707027491e-06\\
49.36	1.01013707027491e-06\\
49.44	1.01013707027491e-06\\
49.52	1.01013707027491e-06\\
};
\addlegendentry{Goal Y}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.36500154274452\\
0.0799999999999998	1.36500154274452\\
0.16	1.36500154274452\\
0.24	1.36500154274452\\
0.32	1.36500154274452\\
0.4	1.36500154274452\\
0.48	1.36500154274452\\
0.56	1.36500154274452\\
0.64	1.36500154274452\\
0.72	1.36500154274452\\
0.8	1.36500154274452\\
0.88	1.36500154274452\\
0.96	1.36500154274452\\
1.04	1.36500154274452\\
1.12	1.36500154274452\\
1.2	1.36500154274452\\
1.28	1.36500154274452\\
1.36	1.36500154274452\\
1.44	1.36500154274452\\
1.52	1.36500154274452\\
1.6	1.36500154274452\\
1.68	1.36500154274452\\
1.76	1.36500154274452\\
1.84	1.36500154274452\\
1.92	1.36500154274452\\
2	1.36500154274452\\
2.08	1.36500154274452\\
2.16	1.36500154274452\\
2.24	1.36500154274452\\
2.32	1.36500154274452\\
2.4	1.36500154274452\\
2.48	1.36500154274452\\
2.56	1.36500154274452\\
2.64	1.36500154274452\\
2.72	1.36500154274452\\
2.8	1.36500154274452\\
2.88	1.36500154274452\\
2.96	1.36500154274452\\
3.04	1.36500154274452\\
3.12	1.36500154274452\\
3.2	1.36500154274452\\
3.28	1.36500154274452\\
3.36	1.36500154274452\\
3.44	1.36500154274452\\
3.52	1.36500154274452\\
3.6	1.36500154274452\\
3.68	1.36500154274452\\
3.76	1.36500154274452\\
3.84	1.36500154274452\\
3.92	1.36500154274452\\
4	1.36500154274452\\
4.08	1.36500154274452\\
4.16	1.36500154274452\\
4.24	1.36500154274452\\
4.32	1.36500154274452\\
4.4	1.36500154274452\\
4.48	1.36500154274452\\
4.56	1.36500154274452\\
4.64	1.36500154274452\\
4.72	1.36500154274452\\
4.8	1.36500154274452\\
4.88	1.36500154274452\\
4.96	1.36500154274452\\
5.04	1.36500154274452\\
5.12	1.36500154274452\\
5.2	1.36500154274452\\
5.28	1.36500154274452\\
5.36	1.36500154274452\\
5.44	1.36500154274452\\
5.52	1.36500154274452\\
5.6	1.36500154274452\\
5.68	1.36500154274452\\
5.76	1.36500154274452\\
5.84	1.36500154274452\\
5.92	1.36500154274452\\
6	1.36500154274452\\
6.08	1.36500154274452\\
6.16	1.36500154274452\\
6.24	1.36500154274452\\
6.32	1.36500154274452\\
6.4	1.36500154274452\\
6.48	1.36500154274452\\
6.56	1.36500154274452\\
6.64	1.36500154274452\\
6.72	1.36500154274452\\
6.8	1.36500154274452\\
6.88	1.36500154274452\\
6.96	1.36500154274452\\
7.04	1.36500154274452\\
7.12	1.36500154274452\\
7.2	1.36500154274452\\
7.28	1.36500154274452\\
7.36	1.36500154274452\\
7.44	1.36500154274452\\
7.52	1.36500154274452\\
7.6	1.36500154274452\\
7.68	1.36500154274452\\
7.76	1.36500154274452\\
7.84	1.36500154274452\\
7.92	1.36500154274452\\
8	1.36500154274452\\
8.08	1.36500154274452\\
8.16	1.36500154274452\\
8.24	1.36500154274452\\
8.32	1.36500154274452\\
8.4	1.36500154274452\\
8.48	1.36500154274452\\
8.56	1.36500154274452\\
8.64	1.36500154274452\\
8.72	1.36500154274452\\
8.8	1.36500154274452\\
8.88	1.36500154274452\\
8.96	1.36500154274452\\
9.04	1.36500154274452\\
9.12	1.36500154274452\\
9.2	1.36500154274452\\
9.28	1.36500154274452\\
9.36	1.36500154274452\\
9.44	1.36500154274452\\
9.52	1.36500154274452\\
9.6	1.36500154274452\\
9.68	1.36500154274452\\
9.76	1.36500154274452\\
9.84	1.36500154274452\\
9.92	1.36500154274452\\
10	1.36500154274452\\
10.08	1.36500154274452\\
10.16	1.36500154274452\\
10.24	1.36500154274452\\
10.32	1.36500154274452\\
10.4	1.36500154274452\\
10.48	1.36500154274452\\
10.56	1.36500154274452\\
10.64	1.36500154274452\\
10.72	1.36500154274452\\
10.8	1.36500154274452\\
10.88	1.36500154274452\\
10.96	1.36500154274452\\
11.04	1.36500154274452\\
11.12	1.36500154274452\\
11.2	1.36500154274452\\
11.28	1.36500154274452\\
11.36	1.36500154274452\\
11.44	1.36500154274452\\
11.52	1.36500154274452\\
11.6	1.36500154274452\\
11.68	1.36500154274452\\
11.76	1.36500154274452\\
11.84	1.36500154274452\\
11.92	1.36500154274452\\
12	1.36500154274452\\
12.08	1.36500154274452\\
12.16	1.36500154274452\\
12.24	1.36500154274452\\
12.32	1.36500154274452\\
12.4	1.36500154274452\\
12.48	1.36500154274452\\
12.56	1.36500154274452\\
12.64	1.36500154274452\\
12.72	1.36500154274452\\
12.8	1.36500154274452\\
12.88	1.36500154274452\\
12.96	1.36500154274452\\
13.04	1.36500154274452\\
13.12	1.36500154274452\\
13.2	1.36500154274452\\
13.28	1.36500154274452\\
13.36	1.36500154274452\\
13.44	1.36500154274452\\
13.52	1.36500154274452\\
13.6	1.36500154274452\\
13.68	1.36500154274452\\
13.76	1.36500154274452\\
13.84	1.36500154274452\\
13.92	1.36500154274452\\
14	1.36500154274452\\
14.08	1.36500154274452\\
14.16	1.36500154274452\\
14.24	1.36500154274452\\
14.32	1.36500154274452\\
14.4	1.36500154274452\\
14.48	1.36500154274452\\
14.56	1.36500154274452\\
14.64	1.36500154274452\\
14.72	1.36500154274452\\
14.8	1.36500154274452\\
14.88	1.36500154274452\\
14.96	1.36500154274452\\
15.04	1.36500154274452\\
15.12	1.36500154274452\\
15.2	1.36500154274452\\
15.28	1.36500154274452\\
15.36	1.36500154274452\\
15.44	1.36500154274452\\
15.52	1.36500154274452\\
15.6	1.36500154274452\\
15.68	1.36500154274452\\
15.76	1.36500154274452\\
15.84	1.36500154274452\\
15.92	1.36500154274452\\
16	1.36500154274452\\
16.08	1.36500154274452\\
16.16	1.36500154274452\\
16.24	1.36500154274452\\
16.32	1.36500154274452\\
16.4	1.36500154274452\\
16.48	1.36500154274452\\
16.56	1.36500154274452\\
16.64	1.36500154274452\\
16.72	1.04419100839565\\
16.8	1.04419100839565\\
16.88	1.04419100839565\\
16.96	1.04419100839565\\
17.04	1.04419100839565\\
17.12	1.04419100839565\\
17.2	1.04419100839565\\
17.28	1.04419100839565\\
17.36	1.04419100839565\\
17.44	1.04419100839565\\
17.52	1.04419100839565\\
17.6	1.04419100839565\\
17.68	1.04419100839565\\
17.76	1.04419100839565\\
17.84	1.04419100839565\\
17.92	1.04419100839565\\
18	1.04419100839565\\
18.08	1.04419100839565\\
18.16	1.04419100839565\\
18.24	1.04419100839565\\
18.32	1.04419100839565\\
18.4	1.04419100839565\\
18.48	1.04419100839565\\
18.56	1.04419100839565\\
18.64	1.04419100839565\\
18.72	1.04419100839565\\
18.8	1.04419100839565\\
18.88	1.04419100839565\\
18.96	1.04419100839565\\
19.04	1.04419100839565\\
19.12	1.04419100839565\\
19.2	1.04419100839565\\
19.28	1.04419100839565\\
19.36	1.04419100839565\\
19.44	1.04419100839565\\
19.52	1.04419100839565\\
19.6	1.04419100839565\\
19.68	1.04419100839565\\
19.76	1.04419100839565\\
19.84	1.04419100839565\\
19.92	1.04419100839565\\
20	1.04419100839565\\
20.08	1.04419100839565\\
20.16	1.04419100839565\\
20.24	1.04419100839565\\
20.32	1.04419100839565\\
20.4	1.04419100839565\\
20.48	1.04419100839565\\
20.56	1.04419100839565\\
20.64	1.04419100839565\\
20.72	1.04419100839565\\
20.8	1.04419100839565\\
20.88	1.04419100839565\\
20.96	1.04419100839565\\
21.04	1.04419100839565\\
21.12	1.04419100839565\\
21.2	1.04419100839565\\
21.28	1.04419100839565\\
21.36	1.04419100839565\\
21.44	1.04419100839565\\
21.52	1.04419100839565\\
21.6	1.04419100839565\\
21.68	1.04419100839565\\
21.76	1.04419100839565\\
21.84	1.00074929613142\\
21.92	1.00074929613142\\
22	1.00074929613142\\
22.08	1.00074929613142\\
22.16	1.00074929613142\\
22.24	1.00074929613142\\
22.32	1.00074929613142\\
22.4	1.00074929613142\\
22.48	1.00074929613142\\
22.56	1.00074929613142\\
22.64	1.00074929613142\\
22.72	1.00074929613142\\
22.8	1.00074929613142\\
22.88	1.00074929613142\\
22.96	1.00074929613142\\
23.04	1.00074929613142\\
23.12	1.00074929613142\\
23.2	1.00074929613142\\
23.28	1.00074929613142\\
23.36	1.00074929613142\\
23.44	1.00074929613142\\
23.52	1.00074929613142\\
23.6	1.00074929613142\\
23.68	1.00074929613142\\
23.76	1.00074929613142\\
23.84	1.00074929613142\\
23.92	1.00074929613142\\
24	1.00074929613142\\
24.08	1.00074929613142\\
24.16	1.00074929613142\\
24.24	1.00074929613142\\
24.32	1.00074929613142\\
24.4	1.00074929613142\\
24.48	1.00074929613142\\
24.56	1.00074929613142\\
24.64	1.00074929613142\\
24.72	1.00074929613142\\
24.8	1.00074929613142\\
24.88	1.00074929613142\\
24.96	1.00074929613142\\
25.04	1.00074929613142\\
25.12	1.00074929613142\\
25.2	1.00074929613142\\
25.28	1.00074929613142\\
25.36	1.00074929613142\\
25.44	1.00074929613142\\
25.52	1.00074929613142\\
25.6	1.00074929613142\\
25.68	1.00074929613142\\
25.76	1.00074929613142\\
25.84	1.00074929613142\\
25.92	1.00074929613142\\
26	1.00074929613142\\
26.08	1.00074929613142\\
26.16	1.00074929613142\\
26.24	1.00074929613142\\
26.32	1.00074929613142\\
26.4	1.00074929613142\\
26.48	1.00074929613142\\
26.56	1.00074929613142\\
26.64	1.00074929613142\\
26.72	1.00074929613142\\
26.8	1.00074929613142\\
26.88	1.00074929613142\\
26.96	1.00074929613142\\
27.04	1.00074929613142\\
27.12	1.00074929613142\\
27.2	1.00074929613142\\
27.28	1.00074929613142\\
27.36	1.00074929613142\\
27.44	1.00074929613142\\
27.52	1.00074929613142\\
27.6	1.00074929613142\\
27.68	1.00074929613142\\
27.76	1.00074929613142\\
27.84	1.00074929613142\\
27.92	1.00074929613142\\
28	1.00074929613142\\
28.08	1.00074929613142\\
28.16	1.00074929613142\\
28.24	1.00074929613142\\
28.32	1.00074929613142\\
28.4	1.00074929613142\\
28.48	1.00074929613142\\
28.56	1.00074929613142\\
28.64	1.00074929613142\\
28.72	1.00074929613142\\
28.8	1.00074929613142\\
28.88	1.00074929613142\\
28.96	1.00074929613142\\
29.04	1.00074929613142\\
29.12	1.00074929613142\\
29.2	1.00074929613142\\
29.28	1.00074929613142\\
29.36	1.00074929613142\\
29.44	1.00074929613142\\
29.52	1.00074929613142\\
29.6	1.00074929613142\\
29.68	1.00074929613142\\
29.76	1.00074929613142\\
29.84	1.00074929613142\\
29.92	1.00074929613142\\
30	1.00074929613142\\
30.08	1.00074929613142\\
30.16	1.00074929613142\\
30.24	1.00074929613142\\
30.32	1.00074929613142\\
30.4	1.00074929613142\\
30.48	1.00074929613142\\
30.56	1.00074929613142\\
30.64	1.00074929613142\\
30.72	1.00074929613142\\
30.8	1.00074929613142\\
30.88	1.00074929613142\\
30.96	1.00074929613142\\
31.04	1.00074929613142\\
31.12	1.00074929613142\\
31.2	1.00074929613142\\
31.28	1.00074929613142\\
31.36	1.00074929613142\\
31.44	1.00074929613142\\
31.52	1.00074929613142\\
31.6	1.00074929613142\\
31.68	1.00074929613142\\
31.76	1.00074929613142\\
31.84	1.00074929613142\\
31.92	1.00074929613142\\
32	1.00074929613142\\
32.08	1.04419100839565\\
32.16	1.04419100839565\\
32.24	1.04419100839565\\
32.32	1.04419100839565\\
32.4	1.04419100839565\\
32.48	1.04419100839565\\
32.56	1.04419100839565\\
32.64	1.04419100839565\\
32.72	1.04419100839565\\
32.8	1.04419100839565\\
32.88	1.04419100839565\\
32.96	1.04419100839565\\
33.04	1.04419100839565\\
33.12	1.04419100839565\\
33.2	1.04419100839565\\
33.28	1.04419100839565\\
33.36	1.04419100839565\\
33.44	1.04419100839565\\
33.52	1.04419100839565\\
33.6	1.04419100839565\\
33.68	1.04419100839565\\
33.76	1.04419100839565\\
33.84	1.04419100839565\\
33.92	1.04419100839565\\
34	1.04419100839565\\
34.08	1.04419100839565\\
34.16	1.04419100839565\\
34.24	1.04419100839565\\
34.32	1.04419100839565\\
34.4	1.04419100839565\\
34.48	1.04419100839565\\
34.56	1.04419100839565\\
34.64	1.04419100839565\\
34.72	1.04419100839565\\
34.8	1.04419100839565\\
34.88	1.04419100839565\\
34.96	1.04419100839565\\
35.04	1.04419100839565\\
35.12	1.04419100839565\\
35.2	1.04419100839565\\
35.28	1.04419100839565\\
35.36	1.04419100839565\\
35.44	1.04419100839565\\
35.52	1.04419100839565\\
35.6	1.04419100839565\\
35.68	1.04419100839565\\
35.76	1.04419100839565\\
35.84	1.04419100839565\\
35.92	1.04419100839565\\
36	1.04419100839565\\
36.08	1.04419100839565\\
36.16	1.04419100839565\\
36.24	1.04419100839565\\
36.32	1.04419100839565\\
36.4	1.04419100839565\\
36.48	1.04419100839565\\
36.56	1.04419100839565\\
36.64	1.04419100839565\\
36.72	1.04419100839565\\
36.8	1.04419100839565\\
36.88	1.04419100839565\\
36.96	1.04419100839565\\
37.04	1.04419100839565\\
37.12	1.04419100839565\\
37.2	1.04419100839565\\
37.28	1.36500154274452\\
37.36	1.36500154274452\\
37.44	1.36500154274452\\
37.52	1.36500154274452\\
37.6	1.36500154274452\\
37.68	1.36500154274452\\
37.76	1.36500154274452\\
37.84	1.36500154274452\\
37.92	1.36500154274452\\
38	1.36500154274452\\
38.08	1.36500154274452\\
38.16	1.36500154274452\\
38.24	1.36500154274452\\
38.32	1.36500154274452\\
38.4	1.36500154274452\\
38.48	1.36500154274452\\
38.56	1.36500154274452\\
38.64	1.36500154274452\\
38.72	1.36500154274452\\
38.8	1.36500154274452\\
38.88	1.36500154274452\\
38.96	1.36500154274452\\
39.04	1.36500154274452\\
39.12	1.36500154274452\\
39.2	1.36500154274452\\
39.28	1.36500154274452\\
39.36	1.36500154274452\\
39.44	1.36500154274452\\
39.52	1.36500154274452\\
39.6	1.36500154274452\\
39.68	1.36500154274452\\
39.76	1.36500154274452\\
39.84	1.36500154274452\\
39.92	1.36500154274452\\
40	1.36500154274452\\
40.08	1.36500154274452\\
40.16	1.36500154274452\\
40.24	1.36500154274452\\
40.32	1.36500154274452\\
40.4	1.36500154274452\\
40.48	1.36500154274452\\
40.56	1.36500154274452\\
40.64	1.36500154274452\\
40.72	1.36500154274452\\
40.8	1.36500154274452\\
40.88	1.36500154274452\\
40.96	1.36500154274452\\
41.04	1.36500154274452\\
41.12	1.36500154274452\\
41.2	1.36500154274452\\
41.28	1.36500154274452\\
41.36	1.36500154274452\\
41.44	1.36500154274452\\
41.52	1.36500154274452\\
41.6	1.36500154274452\\
41.68	1.36500154274452\\
41.76	1.36500154274452\\
41.84	1.36500154274452\\
41.92	1.36500154274452\\
42	1.36500154274452\\
42.08	1.36500154274452\\
42.16	1.36500154274452\\
42.24	1.36500154274452\\
42.32	1.36500154274452\\
42.4	1.36500154274452\\
42.48	1.36500154274452\\
42.56	1.36500154274452\\
42.64	1.36500154274452\\
42.72	1.36500154274452\\
42.8	1.36500154274452\\
42.88	1.36500154274452\\
42.96	1.36500154274452\\
43.04	1.36500154274452\\
43.12	1.36500154274452\\
43.2	1.36500154274452\\
43.28	1.36500154274452\\
43.36	1.36500154274452\\
43.44	1.36500154274452\\
43.52	1.36500154274452\\
43.6	1.36500154274452\\
43.68	1.36500154274452\\
43.76	1.36500154274452\\
43.84	1.36500154274452\\
43.92	1.36500154274452\\
44	1.36500154274452\\
44.08	1.36500154274452\\
44.16	1.36500154274452\\
44.24	1.36500154274452\\
44.32	1.36500154274452\\
44.4	1.36500154274452\\
44.48	1.36500154274452\\
44.56	1.36500154274452\\
44.64	1.36500154274452\\
44.72	1.36500154274452\\
44.8	1.36500154274452\\
44.88	1.36500154274452\\
44.96	1.36500154274452\\
45.04	1.36500154274452\\
45.12	1.36500154274452\\
45.2	1.36500154274452\\
45.28	1.36500154274452\\
45.36	1.36500154274452\\
45.44	1.36500154274452\\
45.52	1.36500154274452\\
45.6	1.36500154274452\\
45.68	1.36500154274452\\
45.76	1.36500154274452\\
45.84	1.36500154274452\\
45.92	1.36500154274452\\
46	1.36500154274452\\
46.08	1.36500154274452\\
46.16	1.36500154274452\\
46.24	1.36500154274452\\
46.32	1.36500154274452\\
46.4	1.36500154274452\\
46.48	1.36500154274452\\
46.56	1.36500154274452\\
46.64	1.36500154274452\\
46.72	1.36500154274452\\
46.8	1.36500154274452\\
46.88	1.36500154274452\\
46.96	1.36500154274452\\
47.04	1.36500154274452\\
47.12	1.36500154274452\\
47.2	1.36500154274452\\
47.28	1.36500154274452\\
47.36	1.36500154274452\\
47.44	1.36500154274452\\
47.52	1.36500154274452\\
47.6	1.36500154274452\\
47.68	1.36500154274452\\
47.76	1.36500154274452\\
47.84	1.36500154274452\\
47.92	1.36500154274452\\
48	1.36500154274452\\
48.08	1.36500154274452\\
48.16	1.36500154274452\\
48.24	1.36500154274452\\
48.32	1.36500154274452\\
48.4	1.36500154274452\\
48.48	1.36500154274452\\
48.56	1.36500154274452\\
48.64	1.36500154274452\\
48.72	1.36500154274452\\
48.8	1.36500154274452\\
48.88	1.36500154274452\\
48.96	1.36500154274452\\
49.04	1.36500154274452\\
49.12	1.36500154274452\\
49.2	1.36500154274452\\
49.28	1.36500154274452\\
49.36	1.36500154274452\\
49.44	1.36500154274452\\
49.52	1.36500154274452\\
};
\addlegendentry{Goal Z}









\end{groupplot}
\end{tikzpicture}%

==> plot/fanuc_joint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 1, 
                               vertical sep=15pt,
                               horizontal sep=35pt}]



\nextgroupplot[
width=\linewidth,
height=4.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.58, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=49.52,
xlabel={Time (s)},
xtick style={color=black},
ymin=-120,
ymax=90,
ytick={-90, 0, 90},
ylabel style={yshift=-0.3cm,font=\color{white!15!black}},
ylabel={Position (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small Joint Tracking},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-130\\
16.696	-130\\
16.696	130\\
0	130\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
16.696	-130\\
21.816	-130\\
21.816	130\\
16.696	130\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
21.816	-130\\
32.048	-130\\
32.048	130\\
21.816	130\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
32.048	-130\\
37.264	-130\\
37.264	130\\
32.048	130\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
37.264	-130\\
49.52	-130\\
49.52	130\\
37.264	130\\
}--cycle;
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	-20.2789993286133\\
16.8	-20.2789993286133\\
16.88	-20.2789993286133\\
16.96	-20.2789993286133\\
17.04	-20.2789993286133\\
17.12	-20.2789993286133\\
17.2	-20.2789993286133\\
17.28	-20.2789993286133\\
17.36	-20.2789993286133\\
17.44	-20.2789993286133\\
17.52	-20.2789993286133\\
17.6	-20.2789993286133\\
17.68	-20.2789993286133\\
17.76	-20.2789993286133\\
17.84	-20.2789993286133\\
17.92	-20.2789993286133\\
18	-20.2789993286133\\
18.08	-20.2789993286133\\
18.16	-20.2789993286133\\
18.24	-20.2789993286133\\
18.32	-20.2789993286133\\
18.4	-20.2789993286133\\
18.48	-20.2789993286133\\
18.56	-20.2789993286133\\
18.64	-20.2789993286133\\
18.72	-20.2789993286133\\
18.8	-20.2789993286133\\
18.88	-20.2789993286133\\
18.96	-20.2789993286133\\
19.04	-20.2789993286133\\
19.12	-20.2789993286133\\
19.2	-20.2789993286133\\
19.28	-20.2789993286133\\
19.36	-20.2789993286133\\
19.44	-20.2789993286133\\
19.52	-20.2789993286133\\
19.6	-20.2789993286133\\
19.68	-20.2789993286133\\
19.76	-20.2789993286133\\
19.84	-20.2789993286133\\
19.92	-20.2789993286133\\
20	-20.2789993286133\\
20.08	-20.2789993286133\\
20.16	-20.2789993286133\\
20.24	-20.2789993286133\\
20.32	-20.2789993286133\\
20.4	-20.2789993286133\\
20.48	-20.2789993286133\\
20.56	-20.2789993286133\\
20.64	-20.2789993286133\\
20.72	-20.2789993286133\\
20.8	-20.2789993286133\\
20.88	-20.2789993286133\\
20.96	-20.2789993286133\\
21.04	-20.2789993286133\\
21.12	-20.2789993286133\\
21.2	-20.2789993286133\\
21.28	-20.2789993286133\\
21.36	-20.2789993286133\\
21.44	-20.2789993286133\\
21.52	-20.2789993286133\\
21.6	-20.2789993286133\\
21.68	-20.2789993286133\\
21.76	-20.2789993286133\\
21.84	20.3071689605713\\
21.92	20.3071689605713\\
22	20.3071689605713\\
22.08	20.3071689605713\\
22.16	20.3071689605713\\
22.24	20.3071689605713\\
22.32	20.3071689605713\\
22.4	20.3071689605713\\
22.48	20.3071689605713\\
22.56	20.3071689605713\\
22.64	20.3071689605713\\
22.72	20.3071689605713\\
22.8	20.3071689605713\\
22.88	20.3071689605713\\
22.96	20.3071689605713\\
23.04	20.3071689605713\\
23.12	20.3071689605713\\
23.2	20.3071689605713\\
23.28	20.3071689605713\\
23.36	20.3071689605713\\
23.44	20.3071689605713\\
23.52	20.3071689605713\\
23.6	20.3071689605713\\
23.68	20.3071689605713\\
23.76	20.3071689605713\\
23.84	20.3071689605713\\
23.92	20.3071689605713\\
24	20.3071689605713\\
24.08	20.3071689605713\\
24.16	20.3071689605713\\
24.24	20.3071689605713\\
24.32	20.3071689605713\\
24.4	20.3071689605713\\
24.48	20.3071689605713\\
24.56	20.3071689605713\\
24.64	20.3071689605713\\
24.72	20.3071689605713\\
24.8	20.3071689605713\\
24.88	20.3071689605713\\
24.96	20.3071689605713\\
25.04	20.3071689605713\\
25.12	20.3071689605713\\
25.2	20.3071689605713\\
25.28	20.3071689605713\\
25.36	20.3071689605713\\
25.44	20.3071689605713\\
25.52	20.3071689605713\\
25.6	20.3071689605713\\
25.68	20.3071689605713\\
25.76	20.3071689605713\\
25.84	20.3071689605713\\
25.92	20.3071689605713\\
26	20.3071689605713\\
26.08	20.3071689605713\\
26.16	20.3071689605713\\
26.24	20.3071689605713\\
26.32	20.3071689605713\\
26.4	20.3071689605713\\
26.48	20.3071689605713\\
26.56	20.3071689605713\\
26.64	20.3071689605713\\
26.72	20.3071689605713\\
26.8	20.3071689605713\\
26.88	20.3071689605713\\
26.96	20.3071689605713\\
27.04	20.3071689605713\\
27.12	20.3071689605713\\
27.2	20.3071689605713\\
27.28	20.3071689605713\\
27.36	20.3071689605713\\
27.44	20.3071689605713\\
27.52	20.3071689605713\\
27.6	20.3071689605713\\
27.68	20.3071689605713\\
27.76	20.3071689605713\\
27.84	20.3071689605713\\
27.92	20.3071689605713\\
28	20.3071689605713\\
28.08	20.3071689605713\\
28.16	20.3071689605713\\
28.24	20.3071689605713\\
28.32	20.3071689605713\\
28.4	20.3071689605713\\
28.48	20.3071689605713\\
28.56	20.3071689605713\\
28.64	20.3071689605713\\
28.72	20.3071689605713\\
28.8	20.3071689605713\\
28.88	20.3071689605713\\
28.96	20.3071689605713\\
29.04	20.3071689605713\\
29.12	20.3071689605713\\
29.2	20.3071689605713\\
29.28	20.3071689605713\\
29.36	20.3071689605713\\
29.44	20.3071689605713\\
29.52	20.3071689605713\\
29.6	20.3071689605713\\
29.68	20.3071689605713\\
29.76	20.3071689605713\\
29.84	20.3071689605713\\
29.92	20.3071689605713\\
30	20.3071689605713\\
30.08	20.3071689605713\\
30.16	20.3071689605713\\
30.24	20.3071689605713\\
30.32	20.3071689605713\\
30.4	20.3071689605713\\
30.48	20.3071689605713\\
30.56	20.3071689605713\\
30.64	20.3071689605713\\
30.72	20.3071689605713\\
30.8	20.3071689605713\\
30.88	20.3071689605713\\
30.96	20.3071689605713\\
31.04	20.3071689605713\\
31.12	20.3071689605713\\
31.2	20.3071689605713\\
31.28	20.3071689605713\\
31.36	20.3071689605713\\
31.44	20.3071689605713\\
31.52	20.3071689605713\\
31.6	20.3071689605713\\
31.68	20.3071689605713\\
31.76	20.3071689605713\\
31.84	20.3071689605713\\
31.92	20.3071689605713\\
32	20.3071689605713\\
32.08	-20.2789993286133\\
32.16	-20.2789993286133\\
32.24	-20.2789993286133\\
32.32	-20.2789993286133\\
32.4	-20.2789993286133\\
32.48	-20.2789993286133\\
32.56	-20.2789993286133\\
32.64	-20.2789993286133\\
32.72	-20.2789993286133\\
32.8	-20.2789993286133\\
32.88	-20.2789993286133\\
32.96	-20.2789993286133\\
33.04	-20.2789993286133\\
33.12	-20.2789993286133\\
33.2	-20.2789993286133\\
33.28	-20.2789993286133\\
33.36	-20.2789993286133\\
33.44	-20.2789993286133\\
33.52	-20.2789993286133\\
33.6	-20.2789993286133\\
33.68	-20.2789993286133\\
33.76	-20.2789993286133\\
33.84	-20.2789993286133\\
33.92	-20.2789993286133\\
34	-20.2789993286133\\
34.08	-20.2789993286133\\
34.16	-20.2789993286133\\
34.24	-20.2789993286133\\
34.32	-20.2789993286133\\
34.4	-20.2789993286133\\
34.48	-20.2789993286133\\
34.56	-20.2789993286133\\
34.64	-20.2789993286133\\
34.72	-20.2789993286133\\
34.8	-20.2789993286133\\
34.88	-20.2789993286133\\
34.96	-20.2789993286133\\
35.04	-20.2789993286133\\
35.12	-20.2789993286133\\
35.2	-20.2789993286133\\
35.28	-20.2789993286133\\
35.36	-20.2789993286133\\
35.44	-20.2789993286133\\
35.52	-20.2789993286133\\
35.6	-20.2789993286133\\
35.68	-20.2789993286133\\
35.76	-20.2789993286133\\
35.84	-20.2789993286133\\
35.92	-20.2789993286133\\
36	-20.2789993286133\\
36.08	-20.2789993286133\\
36.16	-20.2789993286133\\
36.24	-20.2789993286133\\
36.32	-20.2789993286133\\
36.4	-20.2789993286133\\
36.48	-20.2789993286133\\
36.56	-20.2789993286133\\
36.64	-20.2789993286133\\
36.72	-20.2789993286133\\
36.8	-20.2789993286133\\
36.88	-20.2789993286133\\
36.96	-20.2789993286133\\
37.04	-20.2789993286133\\
37.12	-20.2789993286133\\
37.2	-20.2789993286133\\
37.28	0\\
37.36	0\\
37.44	0\\
37.52	0\\
37.6	0\\
37.68	0\\
37.76	0\\
37.84	0\\
37.92	0\\
38	0\\
38.08	0\\
38.16	0\\
38.24	0\\
38.32	0\\
38.4	0\\
38.48	0\\
38.56	0\\
38.64	0\\
38.72	0\\
38.8	0\\
38.88	0\\
38.96	0\\
39.04	0\\
39.12	0\\
39.2	0\\
39.28	0\\
39.36	0\\
39.44	0\\
39.52	0\\
39.6	0\\
39.68	0\\
39.76	0\\
39.84	0\\
39.92	0\\
40	0\\
40.08	0\\
40.16	0\\
40.24	0\\
40.32	0\\
40.4	0\\
40.48	0\\
40.56	0\\
40.64	0\\
40.72	0\\
40.8	0\\
40.88	0\\
40.96	0\\
41.04	0\\
41.12	0\\
41.2	0\\
41.28	0\\
41.36	0\\
41.44	0\\
41.52	0\\
41.6	0\\
41.68	0\\
41.76	0\\
41.84	0\\
41.92	0\\
42	0\\
42.08	0\\
42.16	0\\
42.24	0\\
42.32	0\\
42.4	0\\
42.48	0\\
42.56	0\\
42.64	0\\
42.72	0\\
42.8	0\\
42.88	0\\
42.96	0\\
43.04	0\\
43.12	0\\
43.2	0\\
43.28	0\\
43.36	0\\
43.44	0\\
43.52	0\\
43.6	0\\
43.68	0\\
43.76	0\\
43.84	0\\
43.92	0\\
44	0\\
44.08	0\\
44.16	0\\
44.24	0\\
44.32	0\\
44.4	0\\
44.48	0\\
44.56	0\\
44.64	0\\
44.72	0\\
44.8	0\\
44.88	0\\
44.96	0\\
45.04	0\\
45.12	0\\
45.2	0\\
45.28	0\\
45.36	0\\
45.44	0\\
45.52	0\\
45.6	0\\
45.68	0\\
45.76	0\\
45.84	0\\
45.92	0\\
46	0\\
46.08	0\\
46.16	0\\
46.24	0\\
46.32	0\\
46.4	0\\
46.48	0\\
46.56	0\\
46.64	0\\
46.72	0\\
46.8	0\\
46.88	0\\
46.96	0\\
47.04	0\\
47.12	0\\
47.2	0\\
47.28	0\\
47.36	0\\
47.44	0\\
47.52	0\\
47.6	0\\
47.68	0\\
47.76	0\\
47.84	0\\
47.92	0\\
48	0\\
48.08	0\\
48.16	0\\
48.24	0\\
48.32	0\\
48.4	0\\
48.48	0\\
48.56	0\\
48.64	0\\
48.72	0\\
48.8	0\\
48.88	0\\
48.96	0\\
49.04	0\\
49.12	0\\
49.2	0\\
49.28	0\\
49.36	0\\
49.44	0\\
49.52	0\\
};
\addlegendentry{Joint 1 Goal}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	-0.00318138824628021\\
16.8	-0.107605778918301\\
16.88	-0.397673530785027\\
16.96	-0.874881767727059\\
17.04	-1.5392304897444\\
17.12	-2.39071969683704\\
17.2	-3.429349389005\\
17.28	-4.65511956624826\\
17.36	-6.06803022856682\\
17.44	-7.66808137596069\\
17.52	-9.40836392698831\\
17.6	-11.1012415558834\\
17.68	-12.713207775902\\
17.76	-14.2442625870442\\
17.84	-15.6944059893098\\
17.92	-17.0636379826989\\
18	-18.3519585672116\\
18.08	-19.5593677428478\\
18.16	-20.6858655096074\\
18.24	-21.7314518674906\\
18.32	-22.6961268164973\\
18.4	-23.5798903566275\\
18.48	-24.3827424878812\\
18.56	-25.1035915917147\\
18.64	-25.7087901318389\\
18.72	-26.1693781104173\\
18.8	-26.4848418246057\\
18.88	-26.6551812744041\\
18.96	-26.6803964598125\\
19.04	-26.560487380831\\
19.12	-26.2954540374595\\
19.2	-25.8879332847282\\
19.28	-25.4192023012145\\
19.36	-24.9592152997776\\
19.44	-24.5092131533731\\
19.52	-24.069195862001\\
19.6	-23.6391634256612\\
19.68	-23.2191158443537\\
19.76	-22.8090531180785\\
19.84	-22.4089752468356\\
19.92	-22.0239702455263\\
20	-21.6743901737552\\
20.08	-21.3638693278803\\
20.16	-21.0924077079016\\
20.24	-20.8600053138191\\
20.32	-20.6666621456329\\
20.4	-20.5123782033428\\
20.48	-20.397153486949\\
20.56	-20.3209879964514\\
20.64	-20.28388173185\\
20.72	-20.2789993286129\\
20.8	-20.2789993286129\\
20.88	-20.2789993286129\\
20.96	-20.2789993286129\\
21.04	-20.2789993286129\\
21.12	-20.2789993286129\\
21.2	-20.2789993286129\\
21.28	-20.2789993286129\\
21.36	-20.2789993286129\\
21.44	-20.2789993286129\\
21.52	-20.2789993286129\\
21.6	-20.2789993286129\\
21.68	-20.2789993286129\\
21.76	-20.2789993286129\\
21.84	-20.2771200214353\\
21.92	-20.2154345270185\\
22	-20.044085931416\\
22.08	-19.7621898547796\\
22.16	-19.3697462971094\\
22.24	-18.8667552584053\\
22.32	-18.2532167386673\\
22.4	-17.555414360766\\
22.48	-16.8784826161838\\
22.56	-16.2411955212567\\
22.64	-15.6435530759848\\
22.72	-15.085555280368\\
22.8	-14.5672021344064\\
22.88	-14.0878166428819\\
22.96	-13.626531423781\\
23.04	-13.1653861922028\\
23.12	-12.7040623621623\\
23.2	-12.2425599336594\\
23.28	-11.7808789066943\\
23.36	-11.3190192812669\\
23.44	-10.8569810573772\\
23.52	-10.3947642350252\\
23.6	-9.93236881421088\\
23.68	-9.46979479493428\\
23.76	-9.00704217719538\\
23.84	-8.54411096099419\\
23.92	-8.08100114633071\\
24	-7.61771273320493\\
24.08	-7.15424572161684\\
24.16	-6.69060011156647\\
24.24	-6.2267759030538\\
24.32	-5.76277309607883\\
24.4	-5.29859169064156\\
24.48	-4.83427707816775\\
24.56	-4.37001082436039\\
24.64	-3.90582535166646\\
24.72	-3.44172066008595\\
24.8	-2.97769674961887\\
24.88	-2.5137536202652\\
24.96	-2.04989127202497\\
25.04	-1.58610970489815\\
25.12	-1.12240891888476\\
25.2	-0.658788913984785\\
25.28	-0.195249690198236\\
25.36	0.268208752474889\\
25.44	0.731586414034591\\
25.52	1.19488329448087\\
25.6	1.65809939381373\\
25.68	2.12123471203316\\
25.76	2.58502703630937\\
25.84	3.05242751532313\\
25.92	3.5239631399103\\
26	3.99963391007087\\
26.08	4.47943982580486\\
26.16	4.96338088711224\\
26.24	5.45145709399304\\
26.32	5.94366844644725\\
26.4	6.43609621046917\\
26.48	6.91306545003608\\
26.56	7.37177706942962\\
26.64	7.81223106864979\\
26.72	8.23442744769659\\
26.8	8.63836620657003\\
26.88	9.0240473452701\\
26.96	9.3914708637968\\
27.04	9.74146587194311\\
27.12	10.0995884597985\\
27.2	10.487834422459\\
27.28	10.906593929239\\
27.36	11.3558669801385\\
27.44	11.8356535751575\\
27.52	12.3459537142959\\
27.6	12.8867673975539\\
27.68	13.4580946249313\\
27.76	14.0599353964282\\
27.84	14.6922897120446\\
27.92	15.3551575717805\\
28	16.0485389756358\\
28.08	16.7724339236107\\
28.16	17.5060020169423\\
28.24	18.1658816605798\\
28.32	18.7371868554068\\
28.4	19.2199176014235\\
28.48	19.6140738986297\\
28.56	19.9196557470256\\
28.64	20.136663146611\\
28.72	20.2650960973861\\
28.8	20.3064603649806\\
28.88	20.307168960571\\
28.96	20.307168960571\\
29.04	20.307168960571\\
29.12	20.307168960571\\
29.2	20.307168960571\\
29.28	20.307168960571\\
29.36	20.307168960571\\
29.44	20.307168960571\\
29.52	20.307168960571\\
29.6	20.307168960571\\
29.68	20.307168960571\\
29.76	20.307168960571\\
29.84	20.307168960571\\
29.92	20.307168960571\\
30	20.307168960571\\
30.08	20.307168960571\\
30.16	20.307168960571\\
30.24	20.307168960571\\
30.32	20.307168960571\\
30.4	20.307168960571\\
30.48	20.307168960571\\
30.56	20.307168960571\\
30.64	20.307168960571\\
30.72	20.307168960571\\
30.8	20.307168960571\\
30.88	20.307168960571\\
30.96	20.307168960571\\
31.04	20.307168960571\\
31.12	20.307168960571\\
31.2	20.307168960571\\
31.28	20.307168960571\\
31.36	20.307168960571\\
31.44	20.307168960571\\
31.52	20.307168960571\\
31.6	20.307168960571\\
31.68	20.307168960571\\
31.76	20.307168960571\\
31.84	20.307168960571\\
31.92	20.307168960571\\
32	20.307168960571\\
32.08	20.2965023296333\\
32.16	20.0788363920597\\
32.24	19.5288382343315\\
32.32	18.6455078597983\\
32.4	17.4288452684601\\
32.48	15.878850460317\\
32.56	13.9955234353688\\
32.64	11.7788641936157\\
32.72	9.22887273505759\\
32.8	6.3455490596945\\
32.88	3.24119931781168\\
32.96	0.240794497468549\\
33.04	-2.61504402782747\\
33.12	-5.32631625807637\\
33.2	-7.89302219327815\\
33.28	-10.3151618334328\\
33.36	-12.5927351785404\\
33.44	-14.7257422286008\\
33.52	-16.7141829836142\\
33.6	-18.5580574435804\\
33.68	-20.2573656084995\\
33.76	-21.8121074783715\\
33.84	-23.2222830531963\\
33.92	-24.4850608352033\\
34	-25.5483235685493\\
34.08	-26.3788011544278\\
34.16	-26.9762281399227\\
34.24	-27.3406045250341\\
34.32	-27.471930309762\\
34.4	-27.3702054941064\\
34.48	-27.0354300780672\\
34.56	-26.476068035475\\
34.64	-25.8479093846468\\
34.72	-25.2504058180907\\
34.8	-24.6843508333531\\
34.88	-24.1497444304342\\
34.96	-23.6465866093339\\
35.04	-23.1748773700523\\
35.12	-22.7346167125892\\
35.2	-22.3258046369448\\
35.28	-21.9500296247474\\
35.36	-21.6118881334752\\
35.44	-21.3119547203128\\
35.52	-21.0502293852603\\
35.6	-20.8267121283176\\
35.68	-20.6414029494848\\
35.76	-20.4943018487618\\
35.84	-20.3854088261487\\
35.92	-20.3147238816455\\
36	-20.2822470152521\\
36.08	-20.2789993286128\\
36.16	-20.2789993286128\\
36.24	-20.2789993286128\\
36.32	-20.2789993286128\\
36.4	-20.2789993286128\\
36.48	-20.2789993286128\\
36.56	-20.2789993286128\\
36.64	-20.2789993286128\\
36.72	-20.2789993286128\\
36.8	-20.2789993286128\\
36.88	-20.2789993286128\\
36.96	-20.2789993286128\\
37.04	-20.2789993286128\\
37.12	-20.2789993286128\\
37.2	-20.2789993286128\\
37.28	-20.2793275752623\\
37.36	-20.29848897343\\
37.44	-20.3579836786615\\
37.52	-20.4585092150872\\
37.6	-20.6000655827071\\
37.68	-20.7826527815211\\
37.76	-21.0062708115293\\
37.84	-21.2709196727317\\
37.92	-21.5765993651282\\
38	-21.9233098887189\\
38.08	-22.3040149233351\\
38.16	-22.6793110760322\\
38.24	-23.0393474985741\\
38.32	-23.3841241909607\\
38.4	-23.7136411531922\\
38.48	-24.0278983852684\\
38.56	-24.3268958871894\\
38.64	-24.6106336589552\\
38.72	-24.8791117005658\\
38.8	-25.1323300120212\\
38.88	-25.3702885933214\\
38.96	-25.5929874444663\\
39.04	-25.800426565456\\
39.12	-25.9913464737256\\
39.2	-26.094743839678\\
39.28	-26.0281225553114\\
39.36	-25.7888062201753\\
39.44	-25.3767948342697\\
39.52	-24.7920883975946\\
39.6	-24.03468691015\\
39.68	-23.104590371936\\
39.76	-22.0025926137293\\
39.84	-20.7734458455772\\
39.92	-19.4691459833659\\
40	-18.0913799174962\\
40.08	-16.6401476479683\\
40.16	-15.115449174782\\
40.24	-13.5172844979375\\
40.32	-11.8456536174346\\
40.4	-10.1005565332734\\
40.48	-8.3139544783862\\
40.56	-6.664830357194\\
40.64	-5.19792989580205\\
40.72	-3.91325309421034\\
40.8	-2.81079995241888\\
40.88	-1.89057047042766\\
40.96	-1.15256464823668\\
41.04	-0.596782485845946\\
41.12	-0.223223983255455\\
41.2	-0.0318891404652081\\
41.28	-1.72856725308423e-13\\
41.36	-1.72856725308423e-13\\
41.44	-1.72856725308423e-13\\
41.52	-1.72856725308423e-13\\
41.6	-1.72856725308423e-13\\
41.68	-1.72856725308423e-13\\
41.76	-1.72856725308423e-13\\
41.84	-1.72856725308423e-13\\
41.92	-1.72856725308423e-13\\
42	-1.72856725308423e-13\\
42.08	-1.72856725308423e-13\\
42.16	-1.72856725308423e-13\\
42.24	-1.72856725308423e-13\\
42.32	-1.72856725308423e-13\\
42.4	-1.72856725308423e-13\\
42.48	-1.72856725308423e-13\\
42.56	-1.72856725308423e-13\\
42.64	-1.72856725308423e-13\\
42.72	-1.72856725308423e-13\\
42.8	-1.72856725308423e-13\\
42.88	-1.72856725308423e-13\\
42.96	-1.72856725308423e-13\\
43.04	-1.72856725308423e-13\\
43.12	-1.72856725308423e-13\\
43.2	-1.72856725308423e-13\\
43.28	-1.72856725308423e-13\\
43.36	-1.72856725308423e-13\\
43.44	-1.72856725308423e-13\\
43.52	-1.72856725308423e-13\\
43.6	-1.72856725308423e-13\\
43.68	-1.72856725308423e-13\\
43.76	-1.72856725308423e-13\\
43.84	-1.72856725308423e-13\\
43.92	-1.72856725308423e-13\\
44	-1.72856725308423e-13\\
44.08	-1.72856725308423e-13\\
44.16	-1.72856725308423e-13\\
44.24	-1.72856725308423e-13\\
44.32	-1.72856725308423e-13\\
44.4	-1.72856725308423e-13\\
44.48	-1.72856725308423e-13\\
44.56	-1.72856725308423e-13\\
44.64	-1.72856725308423e-13\\
44.72	-1.72856725308423e-13\\
44.8	-1.72856725308423e-13\\
44.88	-1.72856725308423e-13\\
44.96	-1.72856725308423e-13\\
45.04	-1.72856725308423e-13\\
45.12	-1.72856725308423e-13\\
45.2	-1.72856725308423e-13\\
45.28	-1.72856725308423e-13\\
45.36	-1.72856725308423e-13\\
45.44	-1.72856725308423e-13\\
45.52	-1.72856725308423e-13\\
45.6	-1.72856725308423e-13\\
45.68	-1.72856725308423e-13\\
45.76	-1.72856725308423e-13\\
45.84	-1.72856725308423e-13\\
45.92	-1.72856725308423e-13\\
46	-1.72856725308423e-13\\
46.08	-1.72856725308423e-13\\
46.16	-1.72856725308423e-13\\
46.24	-1.72856725308423e-13\\
46.32	-1.72856725308423e-13\\
46.4	-1.72856725308423e-13\\
46.48	-1.72856725308423e-13\\
46.56	-1.72856725308423e-13\\
46.64	-1.72856725308423e-13\\
46.72	-1.72856725308423e-13\\
46.8	-1.72856725308423e-13\\
46.88	-1.72856725308423e-13\\
46.96	-1.72856725308423e-13\\
47.04	-1.72856725308423e-13\\
47.12	-1.72856725308423e-13\\
47.2	-1.72856725308423e-13\\
47.28	-1.72856725308423e-13\\
47.36	-1.72856725308423e-13\\
47.44	-1.72856725308423e-13\\
47.52	-1.72856725308423e-13\\
47.6	-1.72856725308423e-13\\
47.68	-1.72856725308423e-13\\
47.76	-1.72856725308423e-13\\
47.84	-1.72856725308423e-13\\
47.92	-1.72856725308423e-13\\
48	-1.72856725308423e-13\\
48.08	-1.72856725308423e-13\\
48.16	-1.72856725308423e-13\\
48.24	-1.72856725308423e-13\\
48.32	-1.72856725308423e-13\\
48.4	-1.72856725308423e-13\\
48.48	-1.72856725308423e-13\\
48.56	-1.72856725308423e-13\\
48.64	-1.72856725308423e-13\\
48.72	-1.72856725308423e-13\\
48.8	-1.72856725308423e-13\\
48.88	-1.72856725308423e-13\\
48.96	-1.72856725308423e-13\\
49.04	-1.72856725308423e-13\\
49.12	-1.72856725308423e-13\\
49.2	-1.72856725308423e-13\\
49.28	-1.72856725308423e-13\\
49.36	-1.72856725308423e-13\\
49.44	-1.72856725308423e-13\\
49.52	-1.72856725308423e-13\\
};
\addlegendentry{Joint 1}




\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	33.0410003662109\\
16.8	33.0410003662109\\
16.88	33.0410003662109\\
16.96	33.0410003662109\\
17.04	33.0410003662109\\
17.12	33.0410003662109\\
17.2	33.0410003662109\\
17.28	33.0410003662109\\
17.36	33.0410003662109\\
17.44	33.0410003662109\\
17.52	33.0410003662109\\
17.6	33.0410003662109\\
17.68	33.0410003662109\\
17.76	33.0410003662109\\
17.84	33.0410003662109\\
17.92	33.0410003662109\\
18	33.0410003662109\\
18.08	33.0410003662109\\
18.16	33.0410003662109\\
18.24	33.0410003662109\\
18.32	33.0410003662109\\
18.4	33.0410003662109\\
18.48	33.0410003662109\\
18.56	33.0410003662109\\
18.64	33.0410003662109\\
18.72	33.0410003662109\\
18.8	33.0410003662109\\
18.88	33.0410003662109\\
18.96	33.0410003662109\\
19.04	33.0410003662109\\
19.12	33.0410003662109\\
19.2	33.0410003662109\\
19.28	33.0410003662109\\
19.36	33.0410003662109\\
19.44	33.0410003662109\\
19.52	33.0410003662109\\
19.6	33.0410003662109\\
19.68	33.0410003662109\\
19.76	33.0410003662109\\
19.84	33.0410003662109\\
19.92	33.0410003662109\\
20	33.0410003662109\\
20.08	33.0410003662109\\
20.16	33.0410003662109\\
20.24	33.0410003662109\\
20.32	33.0410003662109\\
20.4	33.0410003662109\\
20.48	33.0410003662109\\
20.56	33.0410003662109\\
20.64	33.0410003662109\\
20.72	33.0410003662109\\
20.8	33.0410003662109\\
20.88	33.0410003662109\\
20.96	33.0410003662109\\
21.04	33.0410003662109\\
21.12	33.0410003662109\\
21.2	33.0410003662109\\
21.28	33.0410003662109\\
21.36	33.0410003662109\\
21.44	33.0410003662109\\
21.52	33.0410003662109\\
21.6	33.0410003662109\\
21.68	33.0410003662109\\
21.76	33.0410003662109\\
21.84	44.936840057373\\
21.92	44.936840057373\\
22	44.936840057373\\
22.08	44.936840057373\\
22.16	44.936840057373\\
22.24	44.936840057373\\
22.32	44.936840057373\\
22.4	44.936840057373\\
22.48	44.936840057373\\
22.56	44.936840057373\\
22.64	44.936840057373\\
22.72	44.936840057373\\
22.8	44.936840057373\\
22.88	44.936840057373\\
22.96	44.936840057373\\
23.04	44.936840057373\\
23.12	44.936840057373\\
23.2	44.936840057373\\
23.28	44.936840057373\\
23.36	44.936840057373\\
23.44	44.936840057373\\
23.52	44.936840057373\\
23.6	44.936840057373\\
23.68	44.936840057373\\
23.76	44.936840057373\\
23.84	44.936840057373\\
23.92	44.936840057373\\
24	44.936840057373\\
24.08	44.936840057373\\
24.16	44.936840057373\\
24.24	44.936840057373\\
24.32	44.936840057373\\
24.4	44.936840057373\\
24.48	44.936840057373\\
24.56	44.936840057373\\
24.64	44.936840057373\\
24.72	44.936840057373\\
24.8	44.936840057373\\
24.88	44.936840057373\\
24.96	44.936840057373\\
25.04	44.936840057373\\
25.12	44.936840057373\\
25.2	44.936840057373\\
25.28	44.936840057373\\
25.36	44.936840057373\\
25.44	44.936840057373\\
25.52	44.936840057373\\
25.6	44.936840057373\\
25.68	44.936840057373\\
25.76	44.936840057373\\
25.84	44.936840057373\\
25.92	44.936840057373\\
26	44.936840057373\\
26.08	44.936840057373\\
26.16	44.936840057373\\
26.24	44.936840057373\\
26.32	44.936840057373\\
26.4	44.936840057373\\
26.48	44.936840057373\\
26.56	44.936840057373\\
26.64	44.936840057373\\
26.72	44.936840057373\\
26.8	44.936840057373\\
26.88	44.936840057373\\
26.96	44.936840057373\\
27.04	44.936840057373\\
27.12	44.936840057373\\
27.2	44.936840057373\\
27.28	44.936840057373\\
27.36	44.936840057373\\
27.44	44.936840057373\\
27.52	44.936840057373\\
27.6	44.936840057373\\
27.68	44.936840057373\\
27.76	44.936840057373\\
27.84	44.936840057373\\
27.92	44.936840057373\\
28	44.936840057373\\
28.08	44.936840057373\\
28.16	44.936840057373\\
28.24	44.936840057373\\
28.32	44.936840057373\\
28.4	44.936840057373\\
28.48	44.936840057373\\
28.56	44.936840057373\\
28.64	44.936840057373\\
28.72	44.936840057373\\
28.8	44.936840057373\\
28.88	44.936840057373\\
28.96	44.936840057373\\
29.04	44.936840057373\\
29.12	44.936840057373\\
29.2	44.936840057373\\
29.28	44.936840057373\\
29.36	44.936840057373\\
29.44	44.936840057373\\
29.52	44.936840057373\\
29.6	44.936840057373\\
29.68	44.936840057373\\
29.76	44.936840057373\\
29.84	44.936840057373\\
29.92	44.936840057373\\
30	44.936840057373\\
30.08	44.936840057373\\
30.16	44.936840057373\\
30.24	44.936840057373\\
30.32	44.936840057373\\
30.4	44.936840057373\\
30.48	44.936840057373\\
30.56	44.936840057373\\
30.64	44.936840057373\\
30.72	44.936840057373\\
30.8	44.936840057373\\
30.88	44.936840057373\\
30.96	44.936840057373\\
31.04	44.936840057373\\
31.12	44.936840057373\\
31.2	44.936840057373\\
31.28	44.936840057373\\
31.36	44.936840057373\\
31.44	44.936840057373\\
31.52	44.936840057373\\
31.6	44.936840057373\\
31.68	44.936840057373\\
31.76	44.936840057373\\
31.84	44.936840057373\\
31.92	44.936840057373\\
32	44.936840057373\\
32.08	33.0410003662109\\
32.16	33.0410003662109\\
32.24	33.0410003662109\\
32.32	33.0410003662109\\
32.4	33.0410003662109\\
32.48	33.0410003662109\\
32.56	33.0410003662109\\
32.64	33.0410003662109\\
32.72	33.0410003662109\\
32.8	33.0410003662109\\
32.88	33.0410003662109\\
32.96	33.0410003662109\\
33.04	33.0410003662109\\
33.12	33.0410003662109\\
33.2	33.0410003662109\\
33.28	33.0410003662109\\
33.36	33.0410003662109\\
33.44	33.0410003662109\\
33.52	33.0410003662109\\
33.6	33.0410003662109\\
33.68	33.0410003662109\\
33.76	33.0410003662109\\
33.84	33.0410003662109\\
33.92	33.0410003662109\\
34	33.0410003662109\\
34.08	33.0410003662109\\
34.16	33.0410003662109\\
34.24	33.0410003662109\\
34.32	33.0410003662109\\
34.4	33.0410003662109\\
34.48	33.0410003662109\\
34.56	33.0410003662109\\
34.64	33.0410003662109\\
34.72	33.0410003662109\\
34.8	33.0410003662109\\
34.88	33.0410003662109\\
34.96	33.0410003662109\\
35.04	33.0410003662109\\
35.12	33.0410003662109\\
35.2	33.0410003662109\\
35.28	33.0410003662109\\
35.36	33.0410003662109\\
35.44	33.0410003662109\\
35.52	33.0410003662109\\
35.6	33.0410003662109\\
35.68	33.0410003662109\\
35.76	33.0410003662109\\
35.84	33.0410003662109\\
35.92	33.0410003662109\\
36	33.0410003662109\\
36.08	33.0410003662109\\
36.16	33.0410003662109\\
36.24	33.0410003662109\\
36.32	33.0410003662109\\
36.4	33.0410003662109\\
36.48	33.0410003662109\\
36.56	33.0410003662109\\
36.64	33.0410003662109\\
36.72	33.0410003662109\\
36.8	33.0410003662109\\
36.88	33.0410003662109\\
36.96	33.0410003662109\\
37.04	33.0410003662109\\
37.12	33.0410003662109\\
37.2	33.0410003662109\\
37.28	0\\
37.36	0\\
37.44	0\\
37.52	0\\
37.6	0\\
37.68	0\\
37.76	0\\
37.84	0\\
37.92	0\\
38	0\\
38.08	0\\
38.16	0\\
38.24	0\\
38.32	0\\
38.4	0\\
38.48	0\\
38.56	0\\
38.64	0\\
38.72	0\\
38.8	0\\
38.88	0\\
38.96	0\\
39.04	0\\
39.12	0\\
39.2	0\\
39.28	0\\
39.36	0\\
39.44	0\\
39.52	0\\
39.6	0\\
39.68	0\\
39.76	0\\
39.84	0\\
39.92	0\\
40	0\\
40.08	0\\
40.16	0\\
40.24	0\\
40.32	0\\
40.4	0\\
40.48	0\\
40.56	0\\
40.64	0\\
40.72	0\\
40.8	0\\
40.88	0\\
40.96	0\\
41.04	0\\
41.12	0\\
41.2	0\\
41.28	0\\
41.36	0\\
41.44	0\\
41.52	0\\
41.6	0\\
41.68	0\\
41.76	0\\
41.84	0\\
41.92	0\\
42	0\\
42.08	0\\
42.16	0\\
42.24	0\\
42.32	0\\
42.4	0\\
42.48	0\\
42.56	0\\
42.64	0\\
42.72	0\\
42.8	0\\
42.88	0\\
42.96	0\\
43.04	0\\
43.12	0\\
43.2	0\\
43.28	0\\
43.36	0\\
43.44	0\\
43.52	0\\
43.6	0\\
43.68	0\\
43.76	0\\
43.84	0\\
43.92	0\\
44	0\\
44.08	0\\
44.16	0\\
44.24	0\\
44.32	0\\
44.4	0\\
44.48	0\\
44.56	0\\
44.64	0\\
44.72	0\\
44.8	0\\
44.88	0\\
44.96	0\\
45.04	0\\
45.12	0\\
45.2	0\\
45.28	0\\
45.36	0\\
45.44	0\\
45.52	0\\
45.6	0\\
45.68	0\\
45.76	0\\
45.84	0\\
45.92	0\\
46	0\\
46.08	0\\
46.16	0\\
46.24	0\\
46.32	0\\
46.4	0\\
46.48	0\\
46.56	0\\
46.64	0\\
46.72	0\\
46.8	0\\
46.88	0\\
46.96	0\\
47.04	0\\
47.12	0\\
47.2	0\\
47.28	0\\
47.36	0\\
47.44	0\\
47.52	0\\
47.6	0\\
47.68	0\\
47.76	0\\
47.84	0\\
47.92	0\\
48	0\\
48.08	0\\
48.16	0\\
48.24	0\\
48.32	0\\
48.4	0\\
48.48	0\\
48.56	0\\
48.64	0\\
48.72	0\\
48.8	0\\
48.88	0\\
48.96	0\\
49.04	0\\
49.12	0\\
49.2	0\\
49.28	0\\
49.36	0\\
49.44	0\\
49.52	0\\
};
\addlegendentry{Joint 2 Goal}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	0.00310955504293183\\
16.8	0.105176126452106\\
16.88	0.388694380366479\\
16.96	0.855127636806253\\
17.04	1.50447589577143\\
17.12	2.33673915726201\\
17.2	3.35191742127799\\
17.28	4.55001068781937\\
17.36	5.93101895688615\\
17.44	7.49494222847834\\
17.52	9.19569852252257\\
17.6	10.8489599187255\\
17.68	12.4218107170346\\
17.76	13.9142509174499\\
17.84	15.3262805199716\\
17.92	16.6578995245994\\
18	17.9091079313335\\
18.08	19.0799057401738\\
18.16	20.1702929511204\\
18.24	21.1802695641732\\
18.32	22.1098355793323\\
18.4	22.9589909965976\\
18.48	23.7277358159692\\
18.56	24.4163060965164\\
18.64	25.0319780119099\\
18.72	25.5810140704044\\
18.8	26.0635253586206\\
18.88	26.4795118765587\\
18.96	26.8289736242186\\
19.04	27.1119106016003\\
19.12	27.3283228087039\\
19.2	27.4801947411426\\
19.28	27.6286955578194\\
19.36	27.8264727600038\\
19.44	28.0744602279845\\
19.52	28.3726579617615\\
19.6	28.7210659613348\\
19.68	29.1196842267043\\
19.76	29.5685127578701\\
19.84	30.0675515548322\\
19.92	30.5984458964605\\
20	31.0877768982348\\
20.08	31.5224340450623\\
20.16	31.9024173369429\\
20.24	32.2277267738766\\
20.32	32.4983623558635\\
20.4	32.7143240829036\\
20.48	32.8756119549967\\
20.56	32.9822259721431\\
20.64	33.0341661343426\\
20.72	33.0410003662109\\
20.8	33.0410003662109\\
20.88	33.0410003662109\\
20.96	33.0410003662109\\
21.04	33.0410003662109\\
21.12	33.0410003662109\\
21.2	33.0410003662109\\
21.28	33.0410003662109\\
21.36	33.0410003662109\\
21.44	33.0410003662109\\
21.52	33.0410003662109\\
21.6	33.0410003662109\\
21.68	33.0410003662109\\
21.76	33.0410003662109\\
21.84	33.0415511926557\\
21.92	33.059631260668\\
22	33.1098536718132\\
22.08	33.192477638536\\
22.16	33.3075031608363\\
22.24	33.4549302387142\\
22.32	33.6347588721696\\
22.4	33.8392853114686\\
22.48	34.0376945576752\\
22.56	34.2244839324079\\
22.64	34.3996534356668\\
22.72	34.563203067452\\
22.8	34.7151328277632\\
22.88	34.8556411442765\\
22.96	34.9908442582933\\
23.04	35.1260063393308\\
23.12	35.2612207651189\\
23.2	35.3964875356575\\
23.28	35.5318066509466\\
23.36	35.6671781109862\\
23.44	35.8026019157763\\
23.52	35.938078065317\\
23.6	36.0736065596082\\
23.68	36.2091873986499\\
23.76	36.3448205824421\\
23.84	36.4805061109849\\
23.92	36.6162439842781\\
24	36.7520342023219\\
24.08	36.8878767651162\\
24.16	37.0237716726611\\
24.24	37.1597189249564\\
24.32	37.2957185220023\\
24.4	37.4317704637987\\
24.48	37.5678614468512\\
24.56	37.7039382571822\\
24.64	37.8399913922956\\
24.72	37.9760208521915\\
24.8	38.1120266368698\\
24.88	38.2480087463306\\
24.96	38.3839671805739\\
25.04	38.5199019395996\\
25.12	38.6558130234078\\
25.2	38.7917004319985\\
25.28	38.9275641653716\\
25.36	39.0634042235272\\
25.44	39.1992206064652\\
25.52	39.3350133141857\\
25.6	39.4707823466887\\
25.68	39.6065277039741\\
25.76	39.7424656310081\\
25.84	39.8794611076549\\
25.92	40.0176685946047\\
26	40.1570880918574\\
26.08	40.297719599413\\
26.16	40.4395631172716\\
26.24	40.5826186454332\\
26.32	40.7268861838978\\
26.4	40.8712171506947\\
26.48	41.0110172179414\\
26.56	41.1454659699448\\
26.64	41.2745634067047\\
26.72	41.3983095282211\\
26.8	41.5167043344942\\
26.88	41.6297478255239\\
26.96	41.7374400013101\\
27.04	41.8400238743596\\
27.12	41.9449899478213\\
27.2	42.0587852005502\\
27.28	42.1815239913729\\
27.36	42.3132063202896\\
27.44	42.4538321873002\\
27.52	42.6034015924047\\
27.6	42.7619145356031\\
27.68	42.9293710168954\\
27.76	43.1057710362816\\
27.84	43.2911145937618\\
27.92	43.4854016893359\\
28	43.6886323230038\\
28.08	43.9008064947657\\
28.16	44.1158158686002\\
28.24	44.3092271004221\\
28.32	44.4766770930732\\
28.4	44.6181658465537\\
28.48	44.7336933608634\\
28.56	44.8232596360024\\
28.64	44.8868646719706\\
28.72	44.9245084687682\\
28.8	44.9366323674609\\
28.88	44.9368400573743\\
28.96	44.9368400573743\\
29.04	44.9368400573743\\
29.12	44.9368400573743\\
29.2	44.9368400573743\\
29.28	44.9368400573743\\
29.36	44.9368400573743\\
29.44	44.9368400573743\\
29.52	44.9368400573743\\
29.6	44.9368400573743\\
29.68	44.9368400573743\\
29.76	44.9368400573743\\
29.84	44.9368400573743\\
29.92	44.9368400573743\\
30	44.9368400573743\\
30.08	44.9368400573743\\
30.16	44.9368400573743\\
30.24	44.9368400573743\\
30.32	44.9368400573743\\
30.4	44.9368400573743\\
30.48	44.9368400573743\\
30.56	44.9368400573743\\
30.64	44.9368400573743\\
30.72	44.9368400573743\\
30.8	44.9368400573743\\
30.88	44.9368400573743\\
30.96	44.9368400573743\\
31.04	44.9368400573743\\
31.12	44.9368400573743\\
31.2	44.9368400573743\\
31.28	44.9368400573743\\
31.36	44.9368400573743\\
31.44	44.9368400573743\\
31.52	44.9368400573743\\
31.6	44.9368400573743\\
31.68	44.9368400573743\\
31.76	44.9368400573743\\
31.84	44.9368400573743\\
31.92	44.9368400573743\\
32	44.9368400573743\\
32.08	44.9323412966256\\
32.16	44.840538460098\\
32.24	44.6085711089943\\
32.32	44.2360174844944\\
32.4	43.7228775865983\\
32.48	43.0691514153061\\
32.56	42.2748389706177\\
32.64	41.3399402525331\\
32.72	40.2644552610523\\
32.8	39.0483839961753\\
32.88	37.7389696407346\\
32.96	36.4729158727131\\
33.04	35.2673106518587\\
33.12	34.1221539781715\\
33.2	33.0374458516515\\
33.28	32.0131862722986\\
33.36	31.0493752401128\\
33.44	30.1460127550942\\
33.52	29.3030988172428\\
33.6	28.5206334265585\\
33.68	27.7986165830413\\
33.76	27.1370482866913\\
33.84	26.5359285375085\\
33.92	25.9974203733898\\
34	25.5613372106269\\
34.08	25.2530947445095\\
34.16	25.0728957598405\\
34.24	25.0207402566198\\
34.32	25.0966282348475\\
34.4	25.3005596945235\\
34.48	25.6325346356479\\
34.56	26.0885425194831\\
34.64	26.5947643673915\\
34.72	27.1040763492071\\
34.8	27.6161024769231\\
34.88	28.1308427505396\\
34.96	28.6482971700567\\
35.04	29.1684657354742\\
35.12	29.6913484467923\\
35.2	30.2169453040108\\
35.28	30.7322127416343\\
35.36	31.1994076765264\\
35.44	31.613812223295\\
35.52	31.9754263819403\\
35.6	32.2842501524622\\
35.68	32.5402835348606\\
35.76	32.7435265291357\\
35.84	32.8939791352874\\
35.92	32.9916413533157\\
36	33.0365131832206\\
36.08	33.0410003662111\\
36.16	33.0410003662111\\
36.24	33.0410003662111\\
36.32	33.0410003662111\\
36.4	33.0410003662111\\
36.48	33.0410003662111\\
36.56	33.0410003662111\\
36.64	33.0410003662111\\
36.72	33.0410003662111\\
36.8	33.0410003662111\\
36.88	33.0410003662111\\
36.96	33.0410003662111\\
37.04	33.0410003662111\\
37.12	33.0410003662111\\
37.2	33.0410003662111\\
37.28	33.0405592099603\\
37.36	33.0148067138254\\
37.44	32.9348471433848\\
37.52	32.7997430416057\\
37.6	32.6094944084883\\
37.68	32.3641012440324\\
37.76	32.0635635482381\\
37.84	31.7078813211054\\
37.92	31.2970545626343\\
38	30.8310832728248\\
38.08	30.3201801510754\\
38.16	29.8215363140175\\
38.24	29.349449540809\\
38.32	28.9039198314498\\
38.4	28.48494718594\\
38.48	28.0925316042796\\
38.56	27.7266730864685\\
38.64	27.3873716325068\\
38.72	27.0746272423945\\
38.8	26.7884399161316\\
38.88	26.528809653718\\
38.96	26.2957364551538\\
39.04	26.089220320439\\
39.12	25.9081572216008\\
39.2	25.6903075816784\\
39.28	25.36335756846\\
39.36	24.9249611225036\\
39.44	24.3751182438093\\
39.52	23.7138289323769\\
39.6	22.9410931882066\\
39.68	22.0569110112983\\
39.76	21.0614879067115\\
39.84	19.9664092221717\\
39.92	18.7851355390717\\
40	17.5181035556628\\
40.08	16.1653132719451\\
40.16	14.7267646879186\\
40.24	13.2024578035832\\
40.32	11.5923926189389\\
40.4	9.89656913398585\\
40.48	8.14803050751598\\
40.56	6.53181842876495\\
40.64	5.09419332004166\\
40.72	3.8351551813461\\
40.8	2.75470401267827\\
40.88	1.85283981403819\\
40.96	1.12956258542584\\
41.04	0.584872326841227\\
41.12	0.218769038284355\\
41.2	0.0312527197552199\\
41.28	3.5687350134761e-13\\
41.36	3.5687350134761e-13\\
41.44	3.5687350134761e-13\\
41.52	3.5687350134761e-13\\
41.6	3.5687350134761e-13\\
41.68	3.5687350134761e-13\\
41.76	3.5687350134761e-13\\
41.84	3.5687350134761e-13\\
41.92	3.5687350134761e-13\\
42	3.5687350134761e-13\\
42.08	3.5687350134761e-13\\
42.16	3.5687350134761e-13\\
42.24	3.5687350134761e-13\\
42.32	3.5687350134761e-13\\
42.4	3.5687350134761e-13\\
42.48	3.5687350134761e-13\\
42.56	3.5687350134761e-13\\
42.64	3.5687350134761e-13\\
42.72	3.5687350134761e-13\\
42.8	3.5687350134761e-13\\
42.88	3.5687350134761e-13\\
42.96	3.5687350134761e-13\\
43.04	3.5687350134761e-13\\
43.12	3.5687350134761e-13\\
43.2	3.5687350134761e-13\\
43.28	3.5687350134761e-13\\
43.36	3.5687350134761e-13\\
43.44	3.5687350134761e-13\\
43.52	3.5687350134761e-13\\
43.6	3.5687350134761e-13\\
43.68	3.5687350134761e-13\\
43.76	3.5687350134761e-13\\
43.84	3.5687350134761e-13\\
43.92	3.5687350134761e-13\\
44	3.5687350134761e-13\\
44.08	3.5687350134761e-13\\
44.16	3.5687350134761e-13\\
44.24	3.5687350134761e-13\\
44.32	3.5687350134761e-13\\
44.4	3.5687350134761e-13\\
44.48	3.5687350134761e-13\\
44.56	3.5687350134761e-13\\
44.64	3.5687350134761e-13\\
44.72	3.5687350134761e-13\\
44.8	3.5687350134761e-13\\
44.88	3.5687350134761e-13\\
44.96	3.5687350134761e-13\\
45.04	3.5687350134761e-13\\
45.12	3.5687350134761e-13\\
45.2	3.5687350134761e-13\\
45.28	3.5687350134761e-13\\
45.36	3.5687350134761e-13\\
45.44	3.5687350134761e-13\\
45.52	3.5687350134761e-13\\
45.6	3.5687350134761e-13\\
45.68	3.5687350134761e-13\\
45.76	3.5687350134761e-13\\
45.84	3.5687350134761e-13\\
45.92	3.5687350134761e-13\\
46	3.5687350134761e-13\\
46.08	3.5687350134761e-13\\
46.16	3.5687350134761e-13\\
46.24	3.5687350134761e-13\\
46.32	3.5687350134761e-13\\
46.4	3.5687350134761e-13\\
46.48	3.5687350134761e-13\\
46.56	3.5687350134761e-13\\
46.64	3.5687350134761e-13\\
46.72	3.5687350134761e-13\\
46.8	3.5687350134761e-13\\
46.88	3.5687350134761e-13\\
46.96	3.5687350134761e-13\\
47.04	3.5687350134761e-13\\
47.12	3.5687350134761e-13\\
47.2	3.5687350134761e-13\\
47.28	3.5687350134761e-13\\
47.36	3.5687350134761e-13\\
47.44	3.5687350134761e-13\\
47.52	3.5687350134761e-13\\
47.6	3.5687350134761e-13\\
47.68	3.5687350134761e-13\\
47.76	3.5687350134761e-13\\
47.84	3.5687350134761e-13\\
47.92	3.5687350134761e-13\\
48	3.5687350134761e-13\\
48.08	3.5687350134761e-13\\
48.16	3.5687350134761e-13\\
48.24	3.5687350134761e-13\\
48.32	3.5687350134761e-13\\
48.4	3.5687350134761e-13\\
48.48	3.5687350134761e-13\\
48.56	3.5687350134761e-13\\
48.64	3.5687350134761e-13\\
48.72	3.5687350134761e-13\\
48.8	3.5687350134761e-13\\
48.88	3.5687350134761e-13\\
48.96	3.5687350134761e-13\\
49.04	3.5687350134761e-13\\
49.12	3.5687350134761e-13\\
49.2	3.5687350134761e-13\\
49.28	3.5687350134761e-13\\
49.36	3.5687350134761e-13\\
49.44	3.5687350134761e-13\\
49.52	3.5687350134761e-13\\
};
\addlegendentry{Joint 2}


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	-2.34100008010864\\
16.8	-2.34100008010864\\
16.88	-2.34100008010864\\
16.96	-2.34100008010864\\
17.04	-2.34100008010864\\
17.12	-2.34100008010864\\
17.2	-2.34100008010864\\
17.28	-2.34100008010864\\
17.36	-2.34100008010864\\
17.44	-2.34100008010864\\
17.52	-2.34100008010864\\
17.6	-2.34100008010864\\
17.68	-2.34100008010864\\
17.76	-2.34100008010864\\
17.84	-2.34100008010864\\
17.92	-2.34100008010864\\
18	-2.34100008010864\\
18.08	-2.34100008010864\\
18.16	-2.34100008010864\\
18.24	-2.34100008010864\\
18.32	-2.34100008010864\\
18.4	-2.34100008010864\\
18.48	-2.34100008010864\\
18.56	-2.34100008010864\\
18.64	-2.34100008010864\\
18.72	-2.34100008010864\\
18.8	-2.34100008010864\\
18.88	-2.34100008010864\\
18.96	-2.34100008010864\\
19.04	-2.34100008010864\\
19.12	-2.34100008010864\\
19.2	-2.34100008010864\\
19.28	-2.34100008010864\\
19.36	-2.34100008010864\\
19.44	-2.34100008010864\\
19.52	-2.34100008010864\\
19.6	-2.34100008010864\\
19.68	-2.34100008010864\\
19.76	-2.34100008010864\\
19.84	-2.34100008010864\\
19.92	-2.34100008010864\\
20	-2.34100008010864\\
20.08	-2.34100008010864\\
20.16	-2.34100008010864\\
20.24	-2.34100008010864\\
20.32	-2.34100008010864\\
20.4	-2.34100008010864\\
20.48	-2.34100008010864\\
20.56	-2.34100008010864\\
20.64	-2.34100008010864\\
20.72	-2.34100008010864\\
20.8	-2.34100008010864\\
20.88	-2.34100008010864\\
20.96	-2.34100008010864\\
21.04	-2.34100008010864\\
21.12	-2.34100008010864\\
21.2	-2.34100008010864\\
21.28	-2.34100008010864\\
21.36	-2.34100008010864\\
21.44	-2.34100008010864\\
21.52	-2.34100008010864\\
21.6	-2.34100008010864\\
21.68	-2.34100008010864\\
21.76	-2.34100008010864\\
21.84	9.72218418121338\\
21.92	9.72218418121338\\
22	9.72218418121338\\
22.08	9.72218418121338\\
22.16	9.72218418121338\\
22.24	9.72218418121338\\
22.32	9.72218418121338\\
22.4	9.72218418121338\\
22.48	9.72218418121338\\
22.56	9.72218418121338\\
22.64	9.72218418121338\\
22.72	9.72218418121338\\
22.8	9.72218418121338\\
22.88	9.72218418121338\\
22.96	9.72218418121338\\
23.04	9.72218418121338\\
23.12	9.72218418121338\\
23.2	9.72218418121338\\
23.28	9.72218418121338\\
23.36	9.72218418121338\\
23.44	9.72218418121338\\
23.52	9.72218418121338\\
23.6	9.72218418121338\\
23.68	9.72218418121338\\
23.76	9.72218418121338\\
23.84	9.72218418121338\\
23.92	9.72218418121338\\
24	9.72218418121338\\
24.08	9.72218418121338\\
24.16	9.72218418121338\\
24.24	9.72218418121338\\
24.32	9.72218418121338\\
24.4	9.72218418121338\\
24.48	9.72218418121338\\
24.56	9.72218418121338\\
24.64	9.72218418121338\\
24.72	9.72218418121338\\
24.8	9.72218418121338\\
24.88	9.72218418121338\\
24.96	9.72218418121338\\
25.04	9.72218418121338\\
25.12	9.72218418121338\\
25.2	9.72218418121338\\
25.28	9.72218418121338\\
25.36	9.72218418121338\\
25.44	9.72218418121338\\
25.52	9.72218418121338\\
25.6	9.72218418121338\\
25.68	9.72218418121338\\
25.76	9.72218418121338\\
25.84	9.72218418121338\\
25.92	9.72218418121338\\
26	9.72218418121338\\
26.08	9.72218418121338\\
26.16	9.72218418121338\\
26.24	9.72218418121338\\
26.32	9.72218418121338\\
26.4	9.72218418121338\\
26.48	9.72218418121338\\
26.56	9.72218418121338\\
26.64	9.72218418121338\\
26.72	9.72218418121338\\
26.8	9.72218418121338\\
26.88	9.72218418121338\\
26.96	9.72218418121338\\
27.04	9.72218418121338\\
27.12	9.72218418121338\\
27.2	9.72218418121338\\
27.28	9.72218418121338\\
27.36	9.72218418121338\\
27.44	9.72218418121338\\
27.52	9.72218418121338\\
27.6	9.72218418121338\\
27.68	9.72218418121338\\
27.76	9.72218418121338\\
27.84	9.72218418121338\\
27.92	9.72218418121338\\
28	9.72218418121338\\
28.08	9.72218418121338\\
28.16	9.72218418121338\\
28.24	9.72218418121338\\
28.32	9.72218418121338\\
28.4	9.72218418121338\\
28.48	9.72218418121338\\
28.56	9.72218418121338\\
28.64	9.72218418121338\\
28.72	9.72218418121338\\
28.8	9.72218418121338\\
28.88	9.72218418121338\\
28.96	9.72218418121338\\
29.04	9.72218418121338\\
29.12	9.72218418121338\\
29.2	9.72218418121338\\
29.28	9.72218418121338\\
29.36	9.72218418121338\\
29.44	9.72218418121338\\
29.52	9.72218418121338\\
29.6	9.72218418121338\\
29.68	9.72218418121338\\
29.76	9.72218418121338\\
29.84	9.72218418121338\\
29.92	9.72218418121338\\
30	9.72218418121338\\
30.08	9.72218418121338\\
30.16	9.72218418121338\\
30.24	9.72218418121338\\
30.32	9.72218418121338\\
30.4	9.72218418121338\\
30.48	9.72218418121338\\
30.56	9.72218418121338\\
30.64	9.72218418121338\\
30.72	9.72218418121338\\
30.8	9.72218418121338\\
30.88	9.72218418121338\\
30.96	9.72218418121338\\
31.04	9.72218418121338\\
31.12	9.72218418121338\\
31.2	9.72218418121338\\
31.28	9.72218418121338\\
31.36	9.72218418121338\\
31.44	9.72218418121338\\
31.52	9.72218418121338\\
31.6	9.72218418121338\\
31.68	9.72218418121338\\
31.76	9.72218418121338\\
31.84	9.72218418121338\\
31.92	9.72218418121338\\
32	9.72218418121338\\
32.08	-2.34100008010864\\
32.16	-2.34100008010864\\
32.24	-2.34100008010864\\
32.32	-2.34100008010864\\
32.4	-2.34100008010864\\
32.48	-2.34100008010864\\
32.56	-2.34100008010864\\
32.64	-2.34100008010864\\
32.72	-2.34100008010864\\
32.8	-2.34100008010864\\
32.88	-2.34100008010864\\
32.96	-2.34100008010864\\
33.04	-2.34100008010864\\
33.12	-2.34100008010864\\
33.2	-2.34100008010864\\
33.28	-2.34100008010864\\
33.36	-2.34100008010864\\
33.44	-2.34100008010864\\
33.52	-2.34100008010864\\
33.6	-2.34100008010864\\
33.68	-2.34100008010864\\
33.76	-2.34100008010864\\
33.84	-2.34100008010864\\
33.92	-2.34100008010864\\
34	-2.34100008010864\\
34.08	-2.34100008010864\\
34.16	-2.34100008010864\\
34.24	-2.34100008010864\\
34.32	-2.34100008010864\\
34.4	-2.34100008010864\\
34.48	-2.34100008010864\\
34.56	-2.34100008010864\\
34.64	-2.34100008010864\\
34.72	-2.34100008010864\\
34.8	-2.34100008010864\\
34.88	-2.34100008010864\\
34.96	-2.34100008010864\\
35.04	-2.34100008010864\\
35.12	-2.34100008010864\\
35.2	-2.34100008010864\\
35.28	-2.34100008010864\\
35.36	-2.34100008010864\\
35.44	-2.34100008010864\\
35.52	-2.34100008010864\\
35.6	-2.34100008010864\\
35.68	-2.34100008010864\\
35.76	-2.34100008010864\\
35.84	-2.34100008010864\\
35.92	-2.34100008010864\\
36	-2.34100008010864\\
36.08	-2.34100008010864\\
36.16	-2.34100008010864\\
36.24	-2.34100008010864\\
36.32	-2.34100008010864\\
36.4	-2.34100008010864\\
36.48	-2.34100008010864\\
36.56	-2.34100008010864\\
36.64	-2.34100008010864\\
36.72	-2.34100008010864\\
36.8	-2.34100008010864\\
36.88	-2.34100008010864\\
36.96	-2.34100008010864\\
37.04	-2.34100008010864\\
37.12	-2.34100008010864\\
37.2	-2.34100008010864\\
37.28	0\\
37.36	0\\
37.44	0\\
37.52	0\\
37.6	0\\
37.68	0\\
37.76	0\\
37.84	0\\
37.92	0\\
38	0\\
38.08	0\\
38.16	0\\
38.24	0\\
38.32	0\\
38.4	0\\
38.48	0\\
38.56	0\\
38.64	0\\
38.72	0\\
38.8	0\\
38.88	0\\
38.96	0\\
39.04	0\\
39.12	0\\
39.2	0\\
39.28	0\\
39.36	0\\
39.44	0\\
39.52	0\\
39.6	0\\
39.68	0\\
39.76	0\\
39.84	0\\
39.92	0\\
40	0\\
40.08	0\\
40.16	0\\
40.24	0\\
40.32	0\\
40.4	0\\
40.48	0\\
40.56	0\\
40.64	0\\
40.72	0\\
40.8	0\\
40.88	0\\
40.96	0\\
41.04	0\\
41.12	0\\
41.2	0\\
41.28	0\\
41.36	0\\
41.44	0\\
41.52	0\\
41.6	0\\
41.68	0\\
41.76	0\\
41.84	0\\
41.92	0\\
42	0\\
42.08	0\\
42.16	0\\
42.24	0\\
42.32	0\\
42.4	0\\
42.48	0\\
42.56	0\\
42.64	0\\
42.72	0\\
42.8	0\\
42.88	0\\
42.96	0\\
43.04	0\\
43.12	0\\
43.2	0\\
43.28	0\\
43.36	0\\
43.44	0\\
43.52	0\\
43.6	0\\
43.68	0\\
43.76	0\\
43.84	0\\
43.92	0\\
44	0\\
44.08	0\\
44.16	0\\
44.24	0\\
44.32	0\\
44.4	0\\
44.48	0\\
44.56	0\\
44.64	0\\
44.72	0\\
44.8	0\\
44.88	0\\
44.96	0\\
45.04	0\\
45.12	0\\
45.2	0\\
45.28	0\\
45.36	0\\
45.44	0\\
45.52	0\\
45.6	0\\
45.68	0\\
45.76	0\\
45.84	0\\
45.92	0\\
46	0\\
46.08	0\\
46.16	0\\
46.24	0\\
46.32	0\\
46.4	0\\
46.48	0\\
46.56	0\\
46.64	0\\
46.72	0\\
46.8	0\\
46.88	0\\
46.96	0\\
47.04	0\\
47.12	0\\
47.2	0\\
47.28	0\\
47.36	0\\
47.44	0\\
47.52	0\\
47.6	0\\
47.68	0\\
47.76	0\\
47.84	0\\
47.92	0\\
48	0\\
48.08	0\\
48.16	0\\
48.24	0\\
48.32	0\\
48.4	0\\
48.48	0\\
48.56	0\\
48.64	0\\
48.72	0\\
48.8	0\\
48.88	0\\
48.96	0\\
49.04	0\\
49.12	0\\
49.2	0\\
49.28	0\\
49.36	0\\
49.44	0\\
49.52	0\\
};
\addlegendentry{Joint 3 Goal}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	0.00255778361159842\\
16.8	0.0865132692158291\\
16.88	0.319722951449803\\
16.96	0.703390493189566\\
17.04	1.23751589443512\\
17.12	1.92209915518646\\
17.2	2.75714027544359\\
17.28	3.74263925520651\\
17.36	4.87859609447522\\
17.44	6.16501079324973\\
17.52	7.56449652769907\\
17.6	8.9275060024995\\
17.68	10.227334343486\\
17.76	11.4639815506587\\
17.84	12.6374476240175\\
17.92	13.7477325635624\\
18	14.7948363692934\\
18.08	15.7787590412105\\
18.16	16.6995005793138\\
18.24	17.5570609836032\\
18.32	18.3514402540786\\
18.4	19.0826383907402\\
18.48	19.750655393588\\
18.56	20.3527758598802\\
18.64	20.8053014933451\\
18.72	21.0361942565428\\
18.8	21.0441763128888\\
18.88	20.8292476623833\\
18.96	20.3914083050263\\
19.04	19.7306582408176\\
19.12	18.8469974697574\\
19.2	17.7433820802602\\
19.28	16.5109291505186\\
19.36	15.2280619672973\\
19.44	13.8961716310269\\
19.52	12.5152581417072\\
19.6	11.0853214993384\\
19.68	9.60636170392041\\
19.76	8.07837875545322\\
19.84	6.50137265393683\\
19.92	4.91233506785085\\
20	3.45923267111361\\
20.08	2.16848808406769\\
20.16	1.04010130671308\\
20.24	0.0740723390497807\\
20.32	-0.729598818922205\\
20.4	-1.37091216720288\\
20.48	-1.84986770579224\\
20.56	-2.1664654346903\\
20.64	-2.32070535389704\\
20.72	-2.34100008010845\\
20.8	-2.34100008010845\\
20.88	-2.34100008010845\\
20.96	-2.34100008010845\\
21.04	-2.34100008010845\\
21.12	-2.34100008010845\\
21.2	-2.34100008010845\\
21.28	-2.34100008010845\\
21.36	-2.34100008010845\\
21.44	-2.34100008010845\\
21.52	-2.34100008010845\\
21.6	-2.34100008010845\\
21.68	-2.34100008010845\\
21.76	-2.34100008010845\\
21.84	-2.34044150491931\\
21.92	-2.32210709576991\\
22	-2.27117818146602\\
22.08	-2.18739190309512\\
22.16	-2.0707482606572\\
22.24	-1.92124725415225\\
22.32	-1.73888888358029\\
22.4	-1.53148527127279\\
22.48	-1.33028490655569\\
22.56	-1.1408678768086\\
22.64	-0.96323418203154\\
22.72	-0.797383822224501\\
22.8	-0.643316797387485\\
22.88	-0.500831888430026\\
22.96	-0.363726812798917\\
23.04	-0.226663346388252\\
23.12	-0.0895467978613407\\
23.2	0.0476228327818171\\
23.28	0.184845545541221\\
23.36	0.322121340416872\\
23.44	0.459450217408769\\
23.52	0.596832176516912\\
23.6	0.734267217741301\\
23.68	0.871755341081936\\
23.76	1.00929654653882\\
23.84	1.14689083411195\\
23.92	1.28453820380132\\
24	1.42223865560695\\
24.08	1.55999218952881\\
24.16	1.69779880556693\\
24.24	1.83565850372129\\
24.32	1.9735712839919\\
24.4	2.11153714637875\\
24.48	2.24954259968739\\
24.56	2.38753367913992\\
24.64	2.52550074816889\\
24.72	2.66344380677428\\
24.8	2.80136285495611\\
24.88	2.93925789271436\\
24.96	3.07712892004905\\
25.04	3.21497593696016\\
25.12	3.3527989434477\\
25.2	3.49059793951167\\
25.28	3.62837292515207\\
25.36	3.7661239003689\\
25.44	3.90385086516216\\
25.52	4.04155381953185\\
25.6	4.17923276347798\\
25.68	4.31688769700053\\
25.76	4.45473790744555\\
25.84	4.59366054419718\\
25.92	4.73381224107403\\
26	4.87519299807609\\
26.08	5.01780281520337\\
26.16	5.16164169245587\\
26.24	5.30670962983359\\
26.32	5.45300662733652\\
26.4	5.59936794686647\\
26.48	5.7411346360306\\
26.56	5.87747473904447\\
26.64	6.0083882559081\\
26.72	6.13387518662147\\
26.8	6.2539355311846\\
26.88	6.36856928959748\\
26.96	6.4777764618601\\
27.04	6.58180347881583\\
27.12	6.6882462088129\\
27.2	6.80364231716628\\
27.28	6.92810777133168\\
27.36	7.0616425713091\\
27.44	7.20424671709855\\
27.52	7.35592020870001\\
27.6	7.51666304611349\\
27.68	7.68647522933899\\
27.76	7.86535675837652\\
27.84	8.05330763322607\\
27.92	8.25032785388763\\
28	8.45641742036121\\
28.08	8.67157633264681\\
28.16	8.88961032718131\\
28.24	9.08574234971218\\
28.32	9.25554792626576\\
28.4	9.39902705684203\\
28.48	9.51617974144101\\
28.56	9.60700598006269\\
28.64	9.67150577270708\\
28.72	9.70967911937416\\
28.8	9.72197356964556\\
28.88	9.72218418121338\\
28.96	9.72218418121338\\
29.04	9.72218418121338\\
29.12	9.72218418121338\\
29.2	9.72218418121338\\
29.28	9.72218418121338\\
29.36	9.72218418121338\\
29.44	9.72218418121338\\
29.52	9.72218418121338\\
29.6	9.72218418121338\\
29.68	9.72218418121338\\
29.76	9.72218418121338\\
29.84	9.72218418121338\\
29.92	9.72218418121338\\
30	9.72218418121338\\
30.08	9.72218418121338\\
30.16	9.72218418121338\\
30.24	9.72218418121338\\
30.32	9.72218418121338\\
30.4	9.72218418121338\\
30.48	9.72218418121338\\
30.56	9.72218418121338\\
30.64	9.72218418121338\\
30.72	9.72218418121338\\
30.8	9.72218418121338\\
30.88	9.72218418121338\\
30.96	9.72218418121338\\
31.04	9.72218418121338\\
31.12	9.72218418121338\\
31.2	9.72218418121338\\
31.28	9.72218418121338\\
31.36	9.72218418121338\\
31.44	9.72218418121338\\
31.52	9.72218418121338\\
31.6	9.72218418121338\\
31.68	9.72218418121338\\
31.76	9.72218418121338\\
31.84	9.72218418121338\\
31.92	9.72218418121338\\
32	9.72218418121338\\
32.08	9.72475914588371\\
32.16	9.77730451868759\\
32.24	9.91007613450137\\
32.32	10.1233153962629\\
32.4	10.4170223039722\\
32.48	10.7911968576292\\
32.56	11.245839057234\\
32.64	11.7809489027865\\
32.72	12.3965263942868\\
32.8	13.0925715317348\\
32.88	13.8424885209564\\
32.96	14.569319319235\\
33.04	15.2634441712311\\
33.12	15.9248630769446\\
33.2	16.5535760363755\\
33.28	17.1495830495238\\
33.36	17.7128841163896\\
33.44	18.2434792369727\\
33.52	18.7413684112733\\
33.6	19.2065516392914\\
33.68	19.6390289210268\\
33.76	20.0388002564797\\
33.84	20.40586564565\\
33.92	20.7354855847431\\
34	20.940423582038\\
34.08	20.9649904679473\\
34.16	20.8087419139902\\
34.24	20.4716779201667\\
34.32	19.9537984864768\\
34.4	19.2551036129206\\
34.48	18.375593299498\\
34.56	17.3191560709244\\
34.64	16.1573650852412\\
34.72	14.9359105078537\\
34.8	13.6551568879539\\
34.88	12.3151042255418\\
34.96	10.9157525206174\\
35.04	9.4571017731807\\
35.12	7.93915198323169\\
35.2	6.36190315077038\\
35.28	4.77754039672418\\
35.36	3.33706747526603\\
35.44	2.05935985566756\\
35.52	0.944417537928774\\
35.6	-0.00775947795033789\\
35.68	-0.797171191969773\\
35.76	-1.42381760412953\\
35.84	-1.88769871442961\\
35.92	-2.18881452287002\\
36	-2.32716502945074\\
36.08	-2.34100008010881\\
36.16	-2.34100008010881\\
36.24	-2.34100008010881\\
36.32	-2.34100008010881\\
36.4	-2.34100008010881\\
36.48	-2.34100008010881\\
36.56	-2.34100008010881\\
36.64	-2.34100008010881\\
36.72	-2.34100008010881\\
36.8	-2.34100008010881\\
36.88	-2.34100008010881\\
36.96	-2.34100008010881\\
37.04	-2.34100008010881\\
37.12	-2.34100008010881\\
37.2	-2.34100008010881\\
37.28	-2.33966148257231\\
37.36	-2.26152085137877\\
37.44	-2.01890004788706\\
37.52	-1.60895455233211\\
37.6	-1.03168436471392\\
37.68	-0.287089485032476\\
37.76	0.624830086712209\\
37.84	1.70407435052014\\
37.92	2.95064330639132\\
38	4.36453695432574\\
38.08	5.91599471775785\\
38.16	7.43835736792059\\
38.24	8.88996009762221\\
38.32	10.2708029068627\\
38.4	11.580885795642\\
38.48	12.8202087639602\\
38.56	13.9887718118172\\
38.64	15.0865749392132\\
38.72	16.1136181461479\\
38.8	17.0699014326215\\
38.88	17.955424798634\\
38.96	18.7701882441854\\
39.04	19.5141917692756\\
39.12	20.1862436296379\\
39.2	20.7191592422349\\
39.28	21.0348793575952\\
39.36	21.1308715191519\\
39.44	21.007135726905\\
39.52	20.6636719808546\\
39.6	20.1004802810006\\
39.68	19.3175606273431\\
39.76	18.316355726584\\
39.84	17.1781981690504\\
39.92	15.9975852437253\\
40	14.7775827023505\\
40.08	13.518190544926\\
40.16	12.2194087714517\\
40.24	10.8812373819277\\
40.32	9.50367637635404\\
40.4	8.08672575473064\\
40.48	6.65353809054469\\
40.56	5.33376779532427\\
40.64	4.15982847195142\\
40.72	3.13172012042612\\
40.8	2.24944274074837\\
40.88	1.51299633291819\\
40.96	0.922380896935567\\
41.04	0.477596432800502\\
41.12	0.178642940512995\\
41.2	0.0255204200730484\\
41.28	-2.83534799989244e-13\\
41.36	-2.83534799989244e-13\\
41.44	-2.83534799989244e-13\\
41.52	-2.83534799989244e-13\\
41.6	-2.83534799989244e-13\\
41.68	-2.83534799989244e-13\\
41.76	-2.83534799989244e-13\\
41.84	-2.83534799989244e-13\\
41.92	-2.83534799989244e-13\\
42	-2.83534799989244e-13\\
42.08	-2.83534799989244e-13\\
42.16	-2.83534799989244e-13\\
42.24	-2.83534799989244e-13\\
42.32	-2.83534799989244e-13\\
42.4	-2.83534799989244e-13\\
42.48	-2.83534799989244e-13\\
42.56	-2.83534799989244e-13\\
42.64	-2.83534799989244e-13\\
42.72	-2.83534799989244e-13\\
42.8	-2.83534799989244e-13\\
42.88	-2.83534799989244e-13\\
42.96	-2.83534799989244e-13\\
43.04	-2.83534799989244e-13\\
43.12	-2.83534799989244e-13\\
43.2	-2.83534799989244e-13\\
43.28	-2.83534799989244e-13\\
43.36	-2.83534799989244e-13\\
43.44	-2.83534799989244e-13\\
43.52	-2.83534799989244e-13\\
43.6	-2.83534799989244e-13\\
43.68	-2.83534799989244e-13\\
43.76	-2.83534799989244e-13\\
43.84	-2.83534799989244e-13\\
43.92	-2.83534799989244e-13\\
44	-2.83534799989244e-13\\
44.08	-2.83534799989244e-13\\
44.16	-2.83534799989244e-13\\
44.24	-2.83534799989244e-13\\
44.32	-2.83534799989244e-13\\
44.4	-2.83534799989244e-13\\
44.48	-2.83534799989244e-13\\
44.56	-2.83534799989244e-13\\
44.64	-2.83534799989244e-13\\
44.72	-2.83534799989244e-13\\
44.8	-2.83534799989244e-13\\
44.88	-2.83534799989244e-13\\
44.96	-2.83534799989244e-13\\
45.04	-2.83534799989244e-13\\
45.12	-2.83534799989244e-13\\
45.2	-2.83534799989244e-13\\
45.28	-2.83534799989244e-13\\
45.36	-2.83534799989244e-13\\
45.44	-2.83534799989244e-13\\
45.52	-2.83534799989244e-13\\
45.6	-2.83534799989244e-13\\
45.68	-2.83534799989244e-13\\
45.76	-2.83534799989244e-13\\
45.84	-2.83534799989244e-13\\
45.92	-2.83534799989244e-13\\
46	-2.83534799989244e-13\\
46.08	-2.83534799989244e-13\\
46.16	-2.83534799989244e-13\\
46.24	-2.83534799989244e-13\\
46.32	-2.83534799989244e-13\\
46.4	-2.83534799989244e-13\\
46.48	-2.83534799989244e-13\\
46.56	-2.83534799989244e-13\\
46.64	-2.83534799989244e-13\\
46.72	-2.83534799989244e-13\\
46.8	-2.83534799989244e-13\\
46.88	-2.83534799989244e-13\\
46.96	-2.83534799989244e-13\\
47.04	-2.83534799989244e-13\\
47.12	-2.83534799989244e-13\\
47.2	-2.83534799989244e-13\\
47.28	-2.83534799989244e-13\\
47.36	-2.83534799989244e-13\\
47.44	-2.83534799989244e-13\\
47.52	-2.83534799989244e-13\\
47.6	-2.83534799989244e-13\\
47.68	-2.83534799989244e-13\\
47.76	-2.83534799989244e-13\\
47.84	-2.83534799989244e-13\\
47.92	-2.83534799989244e-13\\
48	-2.83534799989244e-13\\
48.08	-2.83534799989244e-13\\
48.16	-2.83534799989244e-13\\
48.24	-2.83534799989244e-13\\
48.32	-2.83534799989244e-13\\
48.4	-2.83534799989244e-13\\
48.48	-2.83534799989244e-13\\
48.56	-2.83534799989244e-13\\
48.64	-2.83534799989244e-13\\
48.72	-2.83534799989244e-13\\
48.8	-2.83534799989244e-13\\
48.88	-2.83534799989244e-13\\
48.96	-2.83534799989244e-13\\
49.04	-2.83534799989244e-13\\
49.12	-2.83534799989244e-13\\
49.2	-2.83534799989244e-13\\
49.28	-2.83534799989244e-13\\
49.36	-2.83534799989244e-13\\
49.44	-2.83534799989244e-13\\
49.52	-2.83534799989244e-13\\
};
\addlegendentry{Joint 3}



\addplot [color=brown, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	0\\
16.8	0\\
16.88	0\\
16.96	0\\
17.04	0\\
17.12	0\\
17.2	0\\
17.28	0\\
17.36	0\\
17.44	0\\
17.52	0\\
17.6	0\\
17.68	0\\
17.76	0\\
17.84	0\\
17.92	0\\
18	0\\
18.08	0\\
18.16	0\\
18.24	0\\
18.32	0\\
18.4	0\\
18.48	0\\
18.56	0\\
18.64	0\\
18.72	0\\
18.8	0\\
18.88	0\\
18.96	0\\
19.04	0\\
19.12	0\\
19.2	0\\
19.28	0\\
19.36	0\\
19.44	0\\
19.52	0\\
19.6	0\\
19.68	0\\
19.76	0\\
19.84	0\\
19.92	0\\
20	0\\
20.08	0\\
20.16	0\\
20.24	0\\
20.32	0\\
20.4	0\\
20.48	0\\
20.56	0\\
20.64	0\\
20.72	0\\
20.8	0\\
20.88	0\\
20.96	0\\
21.04	0\\
21.12	0\\
21.2	0\\
21.28	0\\
21.36	0\\
21.44	0\\
21.52	0\\
21.6	0\\
21.68	0\\
21.76	0\\
21.84	-15.4315547943115\\
21.92	-15.4315547943115\\
22	-15.4315547943115\\
22.08	-15.4315547943115\\
22.16	-15.4315547943115\\
22.24	-15.4315547943115\\
22.32	-15.4315547943115\\
22.4	-15.4315547943115\\
22.48	-15.4315547943115\\
22.56	-15.4315547943115\\
22.64	-15.4315547943115\\
22.72	-15.4315547943115\\
22.8	-15.4315547943115\\
22.88	-15.4315547943115\\
22.96	-15.4315547943115\\
23.04	-15.4315547943115\\
23.12	-15.4315547943115\\
23.2	-15.4315547943115\\
23.28	-15.4315547943115\\
23.36	-15.4315547943115\\
23.44	-15.4315547943115\\
23.52	-15.4315547943115\\
23.6	-15.4315547943115\\
23.68	-15.4315547943115\\
23.76	-15.4315547943115\\
23.84	-15.4315547943115\\
23.92	-15.4315547943115\\
24	-15.4315547943115\\
24.08	-15.4315547943115\\
24.16	-15.4315547943115\\
24.24	-15.4315547943115\\
24.32	-15.4315547943115\\
24.4	-15.4315547943115\\
24.48	-15.4315547943115\\
24.56	-15.4315547943115\\
24.64	-15.4315547943115\\
24.72	-15.4315547943115\\
24.8	-15.4315547943115\\
24.88	-15.4315547943115\\
24.96	-15.4315547943115\\
25.04	-15.4315547943115\\
25.12	-15.4315547943115\\
25.2	-15.4315547943115\\
25.28	-15.4315547943115\\
25.36	-15.4315547943115\\
25.44	-15.4315547943115\\
25.52	-15.4315547943115\\
25.6	-15.4315547943115\\
25.68	-15.4315547943115\\
25.76	-15.4315547943115\\
25.84	-15.4315547943115\\
25.92	-15.4315547943115\\
26	-15.4315547943115\\
26.08	-15.4315547943115\\
26.16	-15.4315547943115\\
26.24	-15.4315547943115\\
26.32	-15.4315547943115\\
26.4	-15.4315547943115\\
26.48	-15.4315547943115\\
26.56	-15.4315547943115\\
26.64	-15.4315547943115\\
26.72	-15.4315547943115\\
26.8	-15.4315547943115\\
26.88	-15.4315547943115\\
26.96	-15.4315547943115\\
27.04	-15.4315547943115\\
27.12	-15.4315547943115\\
27.2	-15.4315547943115\\
27.28	-15.4315547943115\\
27.36	-15.4315547943115\\
27.44	-15.4315547943115\\
27.52	-15.4315547943115\\
27.6	-15.4315547943115\\
27.68	-15.4315547943115\\
27.76	-15.4315547943115\\
27.84	-15.4315547943115\\
27.92	-15.4315547943115\\
28	-15.4315547943115\\
28.08	-15.4315547943115\\
28.16	-15.4315547943115\\
28.24	-15.4315547943115\\
28.32	-15.4315547943115\\
28.4	-15.4315547943115\\
28.48	-15.4315547943115\\
28.56	-15.4315547943115\\
28.64	-15.4315547943115\\
28.72	-15.4315547943115\\
28.8	-15.4315547943115\\
28.88	-15.4315547943115\\
28.96	-15.4315547943115\\
29.04	-15.4315547943115\\
29.12	-15.4315547943115\\
29.2	-15.4315547943115\\
29.28	-15.4315547943115\\
29.36	-15.4315547943115\\
29.44	-15.4315547943115\\
29.52	-15.4315547943115\\
29.6	-15.4315547943115\\
29.68	-15.4315547943115\\
29.76	-15.4315547943115\\
29.84	-15.4315547943115\\
29.92	-15.4315547943115\\
30	-15.4315547943115\\
30.08	-15.4315547943115\\
30.16	-15.4315547943115\\
30.24	-15.4315547943115\\
30.32	-15.4315547943115\\
30.4	-15.4315547943115\\
30.48	-15.4315547943115\\
30.56	-15.4315547943115\\
30.64	-15.4315547943115\\
30.72	-15.4315547943115\\
30.8	-15.4315547943115\\
30.88	-15.4315547943115\\
30.96	-15.4315547943115\\
31.04	-15.4315547943115\\
31.12	-15.4315547943115\\
31.2	-15.4315547943115\\
31.28	-15.4315547943115\\
31.36	-15.4315547943115\\
31.44	-15.4315547943115\\
31.52	-15.4315547943115\\
31.6	-15.4315547943115\\
31.68	-15.4315547943115\\
31.76	-15.4315547943115\\
31.84	-15.4315547943115\\
31.92	-15.4315547943115\\
32	-15.4315547943115\\
32.08	0\\
32.16	0\\
32.24	0\\
32.32	0\\
32.4	0\\
32.48	0\\
32.56	0\\
32.64	0\\
32.72	0\\
32.8	0\\
32.88	0\\
32.96	0\\
33.04	0\\
33.12	0\\
33.2	0\\
33.28	0\\
33.36	0\\
33.44	0\\
33.52	0\\
33.6	0\\
33.68	0\\
33.76	0\\
33.84	0\\
33.92	0\\
34	0\\
34.08	0\\
34.16	0\\
34.24	0\\
34.32	0\\
34.4	0\\
34.48	0\\
34.56	0\\
34.64	0\\
34.72	0\\
34.8	0\\
34.88	0\\
34.96	0\\
35.04	0\\
35.12	0\\
35.2	0\\
35.28	0\\
35.36	0\\
35.44	0\\
35.52	0\\
35.6	0\\
35.68	0\\
35.76	0\\
35.84	0\\
35.92	0\\
36	0\\
36.08	0\\
36.16	0\\
36.24	0\\
36.32	0\\
36.4	0\\
36.48	0\\
36.56	0\\
36.64	0\\
36.72	0\\
36.8	0\\
36.88	0\\
36.96	0\\
37.04	0\\
37.12	0\\
37.2	0\\
37.28	0\\
37.36	0\\
37.44	0\\
37.52	0\\
37.6	0\\
37.68	0\\
37.76	0\\
37.84	0\\
37.92	0\\
38	0\\
38.08	0\\
38.16	0\\
38.24	0\\
38.32	0\\
38.4	0\\
38.48	0\\
38.56	0\\
38.64	0\\
38.72	0\\
38.8	0\\
38.88	0\\
38.96	0\\
39.04	0\\
39.12	0\\
39.2	0\\
39.28	0\\
39.36	0\\
39.44	0\\
39.52	0\\
39.6	0\\
39.68	0\\
39.76	0\\
39.84	0\\
39.92	0\\
40	0\\
40.08	0\\
40.16	0\\
40.24	0\\
40.32	0\\
40.4	0\\
40.48	0\\
40.56	0\\
40.64	0\\
40.72	0\\
40.8	0\\
40.88	0\\
40.96	0\\
41.04	0\\
41.12	0\\
41.2	0\\
41.28	0\\
41.36	0\\
41.44	0\\
41.52	0\\
41.6	0\\
41.68	0\\
41.76	0\\
41.84	0\\
41.92	0\\
42	0\\
42.08	0\\
42.16	0\\
42.24	0\\
42.32	0\\
42.4	0\\
42.48	0\\
42.56	0\\
42.64	0\\
42.72	0\\
42.8	0\\
42.88	0\\
42.96	0\\
43.04	0\\
43.12	0\\
43.2	0\\
43.28	0\\
43.36	0\\
43.44	0\\
43.52	0\\
43.6	0\\
43.68	0\\
43.76	0\\
43.84	0\\
43.92	0\\
44	0\\
44.08	0\\
44.16	0\\
44.24	0\\
44.32	0\\
44.4	0\\
44.48	0\\
44.56	0\\
44.64	0\\
44.72	0\\
44.8	0\\
44.88	0\\
44.96	0\\
45.04	0\\
45.12	0\\
45.2	0\\
45.28	0\\
45.36	0\\
45.44	0\\
45.52	0\\
45.6	0\\
45.68	0\\
45.76	0\\
45.84	0\\
45.92	0\\
46	0\\
46.08	0\\
46.16	0\\
46.24	0\\
46.32	0\\
46.4	0\\
46.48	0\\
46.56	0\\
46.64	0\\
46.72	0\\
46.8	0\\
46.88	0\\
46.96	0\\
47.04	0\\
47.12	0\\
47.2	0\\
47.28	0\\
47.36	0\\
47.44	0\\
47.52	0\\
47.6	0\\
47.68	0\\
47.76	0\\
47.84	0\\
47.92	0\\
48	0\\
48.08	0\\
48.16	0\\
48.24	0\\
48.32	0\\
48.4	0\\
48.48	0\\
48.56	0\\
48.64	0\\
48.72	0\\
48.8	0\\
48.88	0\\
48.96	0\\
49.04	0\\
49.12	0\\
49.2	0\\
49.28	0\\
49.36	0\\
49.44	0\\
49.52	0\\
};
\addlegendentry{Joint 4 Goal}

\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	0\\
16.8	0\\
16.88	0\\
16.96	0\\
17.04	0\\
17.12	0\\
17.2	0\\
17.28	0\\
17.36	0\\
17.44	0\\
17.52	0\\
17.6	0\\
17.68	0\\
17.76	0\\
17.84	0\\
17.92	0\\
18	0\\
18.08	0\\
18.16	0\\
18.24	0\\
18.32	0\\
18.4	0\\
18.48	0\\
18.56	0\\
18.64	0\\
18.72	0\\
18.8	0\\
18.88	0\\
18.96	0\\
19.04	0\\
19.12	0\\
19.2	0\\
19.28	0\\
19.36	0\\
19.44	0\\
19.52	0\\
19.6	0\\
19.68	0\\
19.76	0\\
19.84	0\\
19.92	0\\
20	0\\
20.08	0\\
20.16	0\\
20.24	0\\
20.32	0\\
20.4	0\\
20.48	0\\
20.56	0\\
20.64	0\\
20.72	0\\
20.8	0\\
20.88	0\\
20.96	0\\
21.04	0\\
21.12	0\\
21.2	0\\
21.28	0\\
21.36	0\\
21.44	0\\
21.52	0\\
21.6	0\\
21.68	0\\
21.76	0\\
21.84	-0.000714544637961604\\
21.92	-0.0241684215781131\\
22	-0.0893180797452005\\
22.08	-0.196499775439441\\
22.16	-0.345713508660835\\
22.24	-0.536959279409381\\
22.32	-0.770237087685082\\
22.4	-1.03555345347912\\
22.48	-1.2929344567562\\
22.56	-1.53524189751005\\
22.64	-1.76247577574065\\
22.72	-1.974636091448\\
22.8	-2.17172284463211\\
22.88	-2.35399344020356\\
22.96	-2.52938200599448\\
23.04	-2.70471734286802\\
23.12	-2.88012058254682\\
23.2	-3.05559172503086\\
23.28	-3.23113077032016\\
23.36	-3.40673771841471\\
23.44	-3.58241256931451\\
23.52	-3.75815532301956\\
23.6	-3.93396597952986\\
23.68	-4.10984453884542\\
23.76	-4.28579100096622\\
23.84	-4.46180536589228\\
23.92	-4.63788763362359\\
24	-4.81403780416015\\
24.08	-4.99025587750197\\
24.16	-5.16654185364904\\
24.24	-5.34289573260136\\
24.32	-5.51931751435893\\
24.4	-5.69580719892175\\
24.48	-5.87234752869319\\
24.56	-6.04886947328674\\
24.64	-6.22536070584766\\
24.72	-6.40182122637596\\
24.8	-6.57825103487163\\
24.88	-6.75465013133468\\
24.96	-6.9310185157651\\
25.04	-7.1073561881629\\
25.12	-7.28366314852807\\
25.2	-7.45993939686061\\
25.28	-7.63618493316053\\
25.36	-7.81239975742782\\
25.44	-7.98858386966248\\
25.52	-8.16473726986452\\
25.6	-8.34085995803392\\
25.68	-8.5169519341707\\
25.76	-8.6932937161811\\
25.84	-8.87100737569008\\
25.92	-9.05029328263067\\
26	-9.23115143700287\\
26.08	-9.41358183880669\\
26.16	-9.59758448804211\\
26.24	-9.78315938470914\\
26.32	-9.97030652880778\\
26.4	-10.157535953587\\
26.48	-10.3388877920428\\
26.56	-10.51329778221\\
26.64	-10.6807659240887\\
26.72	-10.8412922176789\\
26.8	-10.9948766629806\\
26.88	-11.1415192599938\\
26.96	-11.2812200087184\\
27.04	-11.4142941505256\\
27.12	-11.5504585370859\\
27.2	-11.6980763365357\\
27.28	-11.8572958977556\\
27.36	-12.0281172207455\\
27.44	-12.2105403055053\\
27.52	-12.4045651520353\\
27.6	-12.6101917603352\\
27.68	-12.8274201304052\\
27.76	-13.0562502622452\\
27.84	-13.2966821558552\\
27.92	-13.5487158112352\\
28	-13.8123512283852\\
28.08	-14.0875884073053\\
28.16	-14.3665034750733\\
28.24	-14.6174009400005\\
28.32	-14.834620892857\\
28.4	-15.0181633336427\\
28.48	-15.1680282623577\\
28.56	-15.2842156790019\\
28.64	-15.3667255835753\\
28.72	-15.4155579760779\\
28.8	-15.4312853742149\\
28.88	-15.4315547943115\\
28.96	-15.4315547943115\\
29.04	-15.4315547943115\\
29.12	-15.4315547943115\\
29.2	-15.4315547943115\\
29.28	-15.4315547943115\\
29.36	-15.4315547943115\\
29.44	-15.4315547943115\\
29.52	-15.4315547943115\\
29.6	-15.4315547943115\\
29.68	-15.4315547943115\\
29.76	-15.4315547943115\\
29.84	-15.4315547943115\\
29.92	-15.4315547943115\\
30	-15.4315547943115\\
30.08	-15.4315547943115\\
30.16	-15.4315547943115\\
30.24	-15.4315547943115\\
30.32	-15.4315547943115\\
30.4	-15.4315547943115\\
30.48	-15.4315547943115\\
30.56	-15.4315547943115\\
30.64	-15.4315547943115\\
30.72	-15.4315547943115\\
30.8	-15.4315547943115\\
30.88	-15.4315547943115\\
30.96	-15.4315547943115\\
31.04	-15.4315547943115\\
31.12	-15.4315547943115\\
31.2	-15.4315547943115\\
31.28	-15.4315547943115\\
31.36	-15.4315547943115\\
31.44	-15.4315547943115\\
31.52	-15.4315547943115\\
31.6	-15.4315547943115\\
31.68	-15.4315547943115\\
31.76	-15.4315547943115\\
31.84	-15.4315547943115\\
31.92	-15.4315547943115\\
32	-15.4315547943115\\
32.08	-15.4279998476255\\
32.16	-15.3554567168156\\
32.24	-15.1721547783219\\
32.32	-14.8777607558926\\
32.4	-14.4722746495277\\
32.48	-13.9556964592273\\
32.56	-13.3280261849913\\
32.64	-12.5892638268197\\
32.72	-11.7394093847125\\
32.8	-10.7784628586697\\
32.88	-9.74389825618948\\
32.96	-8.74415100322389\\
33.04	-7.79277552801693\\
33.12	-6.88977183056859\\
33.2	-6.03513991087888\\
33.28	-5.2288797689478\\
33.36	-4.47099140477535\\
33.44	-3.76147481836153\\
33.52	-3.10033000970634\\
33.6	-2.48755697880979\\
33.68	-1.92315572567186\\
33.76	-1.40712625029256\\
33.84	-0.93946855267189\\
33.92	-0.520772842044601\\
34	-0.161902657137805\\
34.08	0.130207043540185\\
34.16	0.355500927873611\\
34.24	0.513978995862476\\
34.32	0.605641247506777\\
34.4	0.630487682806515\\
34.48	0.588518301761691\\
34.56	0.482393144283951\\
34.64	0.36107356999706\\
34.72	0.255815047862876\\
34.8	0.166866956623118\\
34.88	0.0942292962777843\\
34.96	0.0379020668268761\\
35.04	-0.00211473172960713\\
35.12	-0.0258210993916653\\
35.2	-0.0332170361592983\\
35.28	-0.0282874896357727\\
35.36	-0.0225633720347958\\
35.44	-0.017486047383081\\
35.52	-0.0130555156806284\\
35.6	-0.00927177692743784\\
35.68	-0.0061348311235094\\
35.76	-0.00364467826884307\\
35.84	-0.00180131836343884\\
35.92	-0.000604751407296722\\
36	-5.49774004167114e-05\\
36.08	2.75629099084478e-13\\
36.16	2.75629099084478e-13\\
36.24	2.75629099084478e-13\\
36.32	2.75629099084478e-13\\
36.4	2.75629099084478e-13\\
36.48	2.75629099084478e-13\\
36.56	2.75629099084478e-13\\
36.64	2.75629099084478e-13\\
36.72	2.75629099084478e-13\\
36.8	2.75629099084478e-13\\
36.88	2.75629099084478e-13\\
36.96	2.75629099084478e-13\\
37.04	2.75629099084478e-13\\
37.12	2.75629099084478e-13\\
37.2	2.75629099084478e-13\\
37.28	2.75613225007708e-13\\
37.36	2.74686575776259e-13\\
37.44	2.71809399361694e-13\\
37.52	2.66947963350878e-13\\
37.6	2.6010226774381e-13\\
37.68	2.51272312540492e-13\\
37.76	2.40458097740921e-13\\
37.84	2.276596233451e-13\\
37.92	2.12876889353027e-13\\
38	1.96109895764702e-13\\
38.08	1.77714673455227e-13\\
38.16	1.59684995325168e-13\\
38.24	1.42519304599666e-13\\
38.32	1.26217601278722e-13\\
38.4	1.10779885362334e-13\\
38.48	9.62061568505048e-14\\
38.56	8.24964157432324e-14\\
38.64	6.96506620405174e-14\\
38.72	5.76688957423596e-14\\
38.8	4.65511168487591e-14\\
38.88	3.6297325359716e-14\\
38.96	2.69075212752302e-14\\
39.04	1.83817045953018e-14\\
39.12	1.07225108106904e-14\\
39.2	4.07851571297112e-15\\
39.28	-1.37765605309893e-15\\
39.36	-5.64040406965552e-15\\
39.44	-8.70972833669865e-15\\
39.52	-1.05856288542283e-14\\
39.6	-1.12681056222446e-14\\
39.68	-1.07571586407474e-14\\
39.76	-9.06466591624356e-15\\
39.84	-6.86025006555877e-15\\
39.92	-4.9219205148939e-15\\
40	-3.27491802807606e-15\\
40.08	-1.91924260510528e-15\\
40.16	-8.54894245981533e-16\\
40.24	-8.18729507048337e-17\\
40.32	3.99821280724822e-16\\
40.4	5.90188448307435e-16\\
40.48	5.27088513142094e-16\\
40.56	4.22537257383696e-16\\
40.64	3.29538626570966e-16\\
40.72	2.48092620703903e-16\\
40.8	1.78199239782507e-16\\
40.88	1.1985848380678e-16\\
40.96	7.30703527767191e-17\\
41.04	3.78348466923262e-17\\
41.12	1.41519655536007e-17\\
41.2	2.02170936054267e-18\\
41.28	-5.04564679425143e-27\\
41.36	-5.04564679425143e-27\\
41.44	-5.04564679425143e-27\\
41.52	-5.04564679425143e-27\\
41.6	-5.04564679425143e-27\\
41.68	-5.04564679425143e-27\\
41.76	-5.04564679425143e-27\\
41.84	-5.04564679425143e-27\\
41.92	-5.04564679425143e-27\\
42	-5.04564679425143e-27\\
42.08	-5.04564679425143e-27\\
42.16	-5.04564679425143e-27\\
42.24	-5.04564679425143e-27\\
42.32	-5.04564679425143e-27\\
42.4	-5.04564679425143e-27\\
42.48	-5.04564679425143e-27\\
42.56	-5.04564679425143e-27\\
42.64	-5.04564679425143e-27\\
42.72	-5.04564679425143e-27\\
42.8	-5.04564679425143e-27\\
42.88	-5.04564679425143e-27\\
42.96	-5.04564679425143e-27\\
43.04	-5.04564679425143e-27\\
43.12	-5.04564679425143e-27\\
43.2	-5.04564679425143e-27\\
43.28	-5.04564679425143e-27\\
43.36	-5.04564679425143e-27\\
43.44	-5.04564679425143e-27\\
43.52	-5.04564679425143e-27\\
43.6	-5.04564679425143e-27\\
43.68	-5.04564679425143e-27\\
43.76	-5.04564679425143e-27\\
43.84	-5.04564679425143e-27\\
43.92	-5.04564679425143e-27\\
44	-5.04564679425143e-27\\
44.08	-5.04564679425143e-27\\
44.16	-5.04564679425143e-27\\
44.24	-5.04564679425143e-27\\
44.32	-5.04564679425143e-27\\
44.4	-5.04564679425143e-27\\
44.48	-5.04564679425143e-27\\
44.56	-5.04564679425143e-27\\
44.64	-5.04564679425143e-27\\
44.72	-5.04564679425143e-27\\
44.8	-5.04564679425143e-27\\
44.88	-5.04564679425143e-27\\
44.96	-5.04564679425143e-27\\
45.04	-5.04564679425143e-27\\
45.12	-5.04564679425143e-27\\
45.2	-5.04564679425143e-27\\
45.28	-5.04564679425143e-27\\
45.36	-5.04564679425143e-27\\
45.44	-5.04564679425143e-27\\
45.52	-5.04564679425143e-27\\
45.6	-5.04564679425143e-27\\
45.68	-5.04564679425143e-27\\
45.76	-5.04564679425143e-27\\
45.84	-5.04564679425143e-27\\
45.92	-5.04564679425143e-27\\
46	-5.04564679425143e-27\\
46.08	-5.04564679425143e-27\\
46.16	-5.04564679425143e-27\\
46.24	-5.04564679425143e-27\\
46.32	-5.04564679425143e-27\\
46.4	-5.04564679425143e-27\\
46.48	-5.04564679425143e-27\\
46.56	-5.04564679425143e-27\\
46.64	-5.04564679425143e-27\\
46.72	-5.04564679425143e-27\\
46.8	-5.04564679425143e-27\\
46.88	-5.04564679425143e-27\\
46.96	-5.04564679425143e-27\\
47.04	-5.04564679425143e-27\\
47.12	-5.04564679425143e-27\\
47.2	-5.04564679425143e-27\\
47.28	-5.04564679425143e-27\\
47.36	-5.04564679425143e-27\\
47.44	-5.04564679425143e-27\\
47.52	-5.04564679425143e-27\\
47.6	-5.04564679425143e-27\\
47.68	-5.04564679425143e-27\\
47.76	-5.04564679425143e-27\\
47.84	-5.04564679425143e-27\\
47.92	-5.04564679425143e-27\\
48	-5.04564679425143e-27\\
48.08	-5.04564679425143e-27\\
48.16	-5.04564679425143e-27\\
48.24	-5.04564679425143e-27\\
48.32	-5.04564679425143e-27\\
48.4	-5.04564679425143e-27\\
48.48	-5.04564679425143e-27\\
48.56	-5.04564679425143e-27\\
48.64	-5.04564679425143e-27\\
48.72	-5.04564679425143e-27\\
48.8	-5.04564679425143e-27\\
48.88	-5.04564679425143e-27\\
48.96	-5.04564679425143e-27\\
49.04	-5.04564679425143e-27\\
49.12	-5.04564679425143e-27\\
49.2	-5.04564679425143e-27\\
49.28	-5.04564679425143e-27\\
49.36	-5.04564679425143e-27\\
49.44	-5.04564679425143e-27\\
49.52	-5.04564679425143e-27\\
};
\addlegendentry{Joint 4}




\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-90\\
0.0799999999999998	-90\\
0.16	-90\\
0.24	-90\\
0.32	-90\\
0.4	-90\\
0.48	-90\\
0.56	-90\\
0.64	-90\\
0.72	-90\\
0.8	-90\\
0.88	-90\\
0.96	-90\\
1.04	-90\\
1.12	-90\\
1.2	-90\\
1.28	-90\\
1.36	-90\\
1.44	-90\\
1.52	-90\\
1.6	-90\\
1.68	-90\\
1.76	-90\\
1.84	-90\\
1.92	-90\\
2	-90\\
2.08	-90\\
2.16	-90\\
2.24	-90\\
2.32	-90\\
2.4	-90\\
2.48	-90\\
2.56	-90\\
2.64	-90\\
2.72	-90\\
2.8	-90\\
2.88	-90\\
2.96	-90\\
3.04	-90\\
3.12	-90\\
3.2	-90\\
3.28	-90\\
3.36	-90\\
3.44	-90\\
3.52	-90\\
3.6	-90\\
3.68	-90\\
3.76	-90\\
3.84	-90\\
3.92	-90\\
4	-90\\
4.08	-90\\
4.16	-90\\
4.24	-90\\
4.32	-90\\
4.4	-90\\
4.48	-90\\
4.56	-90\\
4.64	-90\\
4.72	-90\\
4.8	-90\\
4.88	-90\\
4.96	-90\\
5.04	-90\\
5.12	-90\\
5.2	-90\\
5.28	-90\\
5.36	-90\\
5.44	-90\\
5.52	-90\\
5.6	-90\\
5.68	-90\\
5.76	-90\\
5.84	-90\\
5.92	-90\\
6	-90\\
6.08	-90\\
6.16	-90\\
6.24	-90\\
6.32	-90\\
6.4	-90\\
6.48	-90\\
6.56	-90\\
6.64	-90\\
6.72	-90\\
6.8	-90\\
6.88	-90\\
6.96	-90\\
7.04	-90\\
7.12	-90\\
7.2	-90\\
7.28	-90\\
7.36	-90\\
7.44	-90\\
7.52	-90\\
7.6	-90\\
7.68	-90\\
7.76	-90\\
7.84	-90\\
7.92	-90\\
8	-90\\
8.08	-90\\
8.16	-90\\
8.24	-90\\
8.32	-90\\
8.4	-90\\
8.48	-90\\
8.56	-90\\
8.64	-90\\
8.72	-90\\
8.8	-90\\
8.88	-90\\
8.96	-90\\
9.04	-90\\
9.12	-90\\
9.2	-90\\
9.28	-90\\
9.36	-90\\
9.44	-90\\
9.52	-90\\
9.6	-90\\
9.68	-90\\
9.76	-90\\
9.84	-90\\
9.92	-90\\
10	-90\\
10.08	-90\\
10.16	-90\\
10.24	-90\\
10.32	-90\\
10.4	-90\\
10.48	-90\\
10.56	-90\\
10.64	-90\\
10.72	-90\\
10.8	-90\\
10.88	-90\\
10.96	-90\\
11.04	-90\\
11.12	-90\\
11.2	-90\\
11.28	-90\\
11.36	-90\\
11.44	-90\\
11.52	-90\\
11.6	-90\\
11.68	-90\\
11.76	-90\\
11.84	-90\\
11.92	-90\\
12	-90\\
12.08	-90\\
12.16	-90\\
12.24	-90\\
12.32	-90\\
12.4	-90\\
12.48	-90\\
12.56	-90\\
12.64	-90\\
12.72	-90\\
12.8	-90\\
12.88	-90\\
12.96	-90\\
13.04	-90\\
13.12	-90\\
13.2	-90\\
13.28	-90\\
13.36	-90\\
13.44	-90\\
13.52	-90\\
13.6	-90\\
13.68	-90\\
13.76	-90\\
13.84	-90\\
13.92	-90\\
14	-90\\
14.08	-90\\
14.16	-90\\
14.24	-90\\
14.32	-90\\
14.4	-90\\
14.48	-90\\
14.56	-90\\
14.64	-90\\
14.72	-90\\
14.8	-90\\
14.88	-90\\
14.96	-90\\
15.04	-90\\
15.12	-90\\
15.2	-90\\
15.28	-90\\
15.36	-90\\
15.44	-90\\
15.52	-90\\
15.6	-90\\
15.68	-90\\
15.76	-90\\
15.84	-90\\
15.92	-90\\
16	-90\\
16.08	-90\\
16.16	-90\\
16.24	-90\\
16.32	-90\\
16.4	-90\\
16.48	-90\\
16.56	-90\\
16.64	-90\\
16.72	-54.6349983215332\\
16.8	-54.6349983215332\\
16.88	-54.6349983215332\\
16.96	-54.6349983215332\\
17.04	-54.6349983215332\\
17.12	-54.6349983215332\\
17.2	-54.6349983215332\\
17.28	-54.6349983215332\\
17.36	-54.6349983215332\\
17.44	-54.6349983215332\\
17.52	-54.6349983215332\\
17.6	-54.6349983215332\\
17.68	-54.6349983215332\\
17.76	-54.6349983215332\\
17.84	-54.6349983215332\\
17.92	-54.6349983215332\\
18	-54.6349983215332\\
18.08	-54.6349983215332\\
18.16	-54.6349983215332\\
18.24	-54.6349983215332\\
18.32	-54.6349983215332\\
18.4	-54.6349983215332\\
18.48	-54.6349983215332\\
18.56	-54.6349983215332\\
18.64	-54.6349983215332\\
18.72	-54.6349983215332\\
18.8	-54.6349983215332\\
18.88	-54.6349983215332\\
18.96	-54.6349983215332\\
19.04	-54.6349983215332\\
19.12	-54.6349983215332\\
19.2	-54.6349983215332\\
19.28	-54.6349983215332\\
19.36	-54.6349983215332\\
19.44	-54.6349983215332\\
19.52	-54.6349983215332\\
19.6	-54.6349983215332\\
19.68	-54.6349983215332\\
19.76	-54.6349983215332\\
19.84	-54.6349983215332\\
19.92	-54.6349983215332\\
20	-54.6349983215332\\
20.08	-54.6349983215332\\
20.16	-54.6349983215332\\
20.24	-54.6349983215332\\
20.32	-54.6349983215332\\
20.4	-54.6349983215332\\
20.48	-54.6349983215332\\
20.56	-54.6349983215332\\
20.64	-54.6349983215332\\
20.72	-54.6349983215332\\
20.8	-54.6349983215332\\
20.88	-54.6349983215332\\
20.96	-54.6349983215332\\
21.04	-54.6349983215332\\
21.12	-54.6349983215332\\
21.2	-54.6349983215332\\
21.28	-54.6349983215332\\
21.36	-54.6349983215332\\
21.44	-54.6349983215332\\
21.52	-54.6349983215332\\
21.6	-54.6349983215332\\
21.68	-54.6349983215332\\
21.76	-54.6349983215332\\
21.84	-42.8899002075195\\
21.92	-42.8899002075195\\
22	-42.8899002075195\\
22.08	-42.8899002075195\\
22.16	-42.8899002075195\\
22.24	-42.8899002075195\\
22.32	-42.8899002075195\\
22.4	-42.8899002075195\\
22.48	-42.8899002075195\\
22.56	-42.8899002075195\\
22.64	-42.8899002075195\\
22.72	-42.8899002075195\\
22.8	-42.8899002075195\\
22.88	-42.8899002075195\\
22.96	-42.8899002075195\\
23.04	-42.8899002075195\\
23.12	-42.8899002075195\\
23.2	-42.8899002075195\\
23.28	-42.8899002075195\\
23.36	-42.8899002075195\\
23.44	-42.8899002075195\\
23.52	-42.8899002075195\\
23.6	-42.8899002075195\\
23.68	-42.8899002075195\\
23.76	-42.8899002075195\\
23.84	-42.8899002075195\\
23.92	-42.8899002075195\\
24	-42.8899002075195\\
24.08	-42.8899002075195\\
24.16	-42.8899002075195\\
24.24	-42.8899002075195\\
24.32	-42.8899002075195\\
24.4	-42.8899002075195\\
24.48	-42.8899002075195\\
24.56	-42.8899002075195\\
24.64	-42.8899002075195\\
24.72	-42.8899002075195\\
24.8	-42.8899002075195\\
24.88	-42.8899002075195\\
24.96	-42.8899002075195\\
25.04	-42.8899002075195\\
25.12	-42.8899002075195\\
25.2	-42.8899002075195\\
25.28	-42.8899002075195\\
25.36	-42.8899002075195\\
25.44	-42.8899002075195\\
25.52	-42.8899002075195\\
25.6	-42.8899002075195\\
25.68	-42.8899002075195\\
25.76	-42.8899002075195\\
25.84	-42.8899002075195\\
25.92	-42.8899002075195\\
26	-42.8899002075195\\
26.08	-42.8899002075195\\
26.16	-42.8899002075195\\
26.24	-42.8899002075195\\
26.32	-42.8899002075195\\
26.4	-42.8899002075195\\
26.48	-42.8899002075195\\
26.56	-42.8899002075195\\
26.64	-42.8899002075195\\
26.72	-42.8899002075195\\
26.8	-42.8899002075195\\
26.88	-42.8899002075195\\
26.96	-42.8899002075195\\
27.04	-42.8899002075195\\
27.12	-42.8899002075195\\
27.2	-42.8899002075195\\
27.28	-42.8899002075195\\
27.36	-42.8899002075195\\
27.44	-42.8899002075195\\
27.52	-42.8899002075195\\
27.6	-42.8899002075195\\
27.68	-42.8899002075195\\
27.76	-42.8899002075195\\
27.84	-42.8899002075195\\
27.92	-42.8899002075195\\
28	-42.8899002075195\\
28.08	-42.8899002075195\\
28.16	-42.8899002075195\\
28.24	-42.8899002075195\\
28.32	-42.8899002075195\\
28.4	-42.8899002075195\\
28.48	-42.8899002075195\\
28.56	-42.8899002075195\\
28.64	-42.8899002075195\\
28.72	-42.8899002075195\\
28.8	-42.8899002075195\\
28.88	-42.8899002075195\\
28.96	-42.8899002075195\\
29.04	-42.8899002075195\\
29.12	-42.8899002075195\\
29.2	-42.8899002075195\\
29.28	-42.8899002075195\\
29.36	-42.8899002075195\\
29.44	-42.8899002075195\\
29.52	-42.8899002075195\\
29.6	-42.8899002075195\\
29.68	-42.8899002075195\\
29.76	-42.8899002075195\\
29.84	-42.8899002075195\\
29.92	-42.8899002075195\\
30	-42.8899002075195\\
30.08	-42.8899002075195\\
30.16	-42.8899002075195\\
30.24	-42.8899002075195\\
30.32	-42.8899002075195\\
30.4	-42.8899002075195\\
30.48	-42.8899002075195\\
30.56	-42.8899002075195\\
30.64	-42.8899002075195\\
30.72	-42.8899002075195\\
30.8	-42.8899002075195\\
30.88	-42.8899002075195\\
30.96	-42.8899002075195\\
31.04	-42.8899002075195\\
31.12	-42.8899002075195\\
31.2	-42.8899002075195\\
31.28	-42.8899002075195\\
31.36	-42.8899002075195\\
31.44	-42.8899002075195\\
31.52	-42.8899002075195\\
31.6	-42.8899002075195\\
31.68	-42.8899002075195\\
31.76	-42.8899002075195\\
31.84	-42.8899002075195\\
31.92	-42.8899002075195\\
32	-42.8899002075195\\
32.08	-54.6349983215332\\
32.16	-54.6349983215332\\
32.24	-54.6349983215332\\
32.32	-54.6349983215332\\
32.4	-54.6349983215332\\
32.48	-54.6349983215332\\
32.56	-54.6349983215332\\
32.64	-54.6349983215332\\
32.72	-54.6349983215332\\
32.8	-54.6349983215332\\
32.88	-54.6349983215332\\
32.96	-54.6349983215332\\
33.04	-54.6349983215332\\
33.12	-54.6349983215332\\
33.2	-54.6349983215332\\
33.28	-54.6349983215332\\
33.36	-54.6349983215332\\
33.44	-54.6349983215332\\
33.52	-54.6349983215332\\
33.6	-54.6349983215332\\
33.68	-54.6349983215332\\
33.76	-54.6349983215332\\
33.84	-54.6349983215332\\
33.92	-54.6349983215332\\
34	-54.6349983215332\\
34.08	-54.6349983215332\\
34.16	-54.6349983215332\\
34.24	-54.6349983215332\\
34.32	-54.6349983215332\\
34.4	-54.6349983215332\\
34.48	-54.6349983215332\\
34.56	-54.6349983215332\\
34.64	-54.6349983215332\\
34.72	-54.6349983215332\\
34.8	-54.6349983215332\\
34.88	-54.6349983215332\\
34.96	-54.6349983215332\\
35.04	-54.6349983215332\\
35.12	-54.6349983215332\\
35.2	-54.6349983215332\\
35.28	-54.6349983215332\\
35.36	-54.6349983215332\\
35.44	-54.6349983215332\\
35.52	-54.6349983215332\\
35.6	-54.6349983215332\\
35.68	-54.6349983215332\\
35.76	-54.6349983215332\\
35.84	-54.6349983215332\\
35.92	-54.6349983215332\\
36	-54.6349983215332\\
36.08	-54.6349983215332\\
36.16	-54.6349983215332\\
36.24	-54.6349983215332\\
36.32	-54.6349983215332\\
36.4	-54.6349983215332\\
36.48	-54.6349983215332\\
36.56	-54.6349983215332\\
36.64	-54.6349983215332\\
36.72	-54.6349983215332\\
36.8	-54.6349983215332\\
36.88	-54.6349983215332\\
36.96	-54.6349983215332\\
37.04	-54.6349983215332\\
37.12	-54.6349983215332\\
37.2	-54.6349983215332\\
37.28	-90\\
37.36	-90\\
37.44	-90\\
37.52	-90\\
37.6	-90\\
37.68	-90\\
37.76	-90\\
37.84	-90\\
37.92	-90\\
38	-90\\
38.08	-90\\
38.16	-90\\
38.24	-90\\
38.32	-90\\
38.4	-90\\
38.48	-90\\
38.56	-90\\
38.64	-90\\
38.72	-90\\
38.8	-90\\
38.88	-90\\
38.96	-90\\
39.04	-90\\
39.12	-90\\
39.2	-90\\
39.28	-90\\
39.36	-90\\
39.44	-90\\
39.52	-90\\
39.6	-90\\
39.68	-90\\
39.76	-90\\
39.84	-90\\
39.92	-90\\
40	-90\\
40.08	-90\\
40.16	-90\\
40.24	-90\\
40.32	-90\\
40.4	-90\\
40.48	-90\\
40.56	-90\\
40.64	-90\\
40.72	-90\\
40.8	-90\\
40.88	-90\\
40.96	-90\\
41.04	-90\\
41.12	-90\\
41.2	-90\\
41.28	-90\\
41.36	-90\\
41.44	-90\\
41.52	-90\\
41.6	-90\\
41.68	-90\\
41.76	-90\\
41.84	-90\\
41.92	-90\\
42	-90\\
42.08	-90\\
42.16	-90\\
42.24	-90\\
42.32	-90\\
42.4	-90\\
42.48	-90\\
42.56	-90\\
42.64	-90\\
42.72	-90\\
42.8	-90\\
42.88	-90\\
42.96	-90\\
43.04	-90\\
43.12	-90\\
43.2	-90\\
43.28	-90\\
43.36	-90\\
43.44	-90\\
43.52	-90\\
43.6	-90\\
43.68	-90\\
43.76	-90\\
43.84	-90\\
43.92	-90\\
44	-90\\
44.08	-90\\
44.16	-90\\
44.24	-90\\
44.32	-90\\
44.4	-90\\
44.48	-90\\
44.56	-90\\
44.64	-90\\
44.72	-90\\
44.8	-90\\
44.88	-90\\
44.96	-90\\
45.04	-90\\
45.12	-90\\
45.2	-90\\
45.28	-90\\
45.36	-90\\
45.44	-90\\
45.52	-90\\
45.6	-90\\
45.68	-90\\
45.76	-90\\
45.84	-90\\
45.92	-90\\
46	-90\\
46.08	-90\\
46.16	-90\\
46.24	-90\\
46.32	-90\\
46.4	-90\\
46.48	-90\\
46.56	-90\\
46.64	-90\\
46.72	-90\\
46.8	-90\\
46.88	-90\\
46.96	-90\\
47.04	-90\\
47.12	-90\\
47.2	-90\\
47.28	-90\\
47.36	-90\\
47.44	-90\\
47.52	-90\\
47.6	-90\\
47.68	-90\\
47.76	-90\\
47.84	-90\\
47.92	-90\\
48	-90\\
48.08	-90\\
48.16	-90\\
48.24	-90\\
48.32	-90\\
48.4	-90\\
48.48	-90\\
48.56	-90\\
48.64	-90\\
48.72	-90\\
48.8	-90\\
48.88	-90\\
48.96	-90\\
49.04	-90\\
49.12	-90\\
49.2	-90\\
49.28	-90\\
49.36	-90\\
49.44	-90\\
49.52	-90\\
};
\addlegendentry{Joint 5 Goal}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	-0.0134826716501113\\
0.16	-0.19733728506072\\
0.24	-0.626331383018806\\
0.32	-1.30046496552437\\
0.4	-2.21973803257741\\
0.48	-3.38415058417794\\
0.56	-4.79370262032594\\
0.64	-6.34681339489998\\
0.72	-7.83032986685839\\
0.8	-9.22593419673663\\
0.88	-10.5336263845347\\
0.96	-11.7534064302526\\
1.04	-12.8852743338904\\
1.12	-13.934087045866\\
1.2	-14.956361807408\\
1.28	-15.9790326162891\\
1.36	-17.0020994725094\\
1.44	-18.0255623760689\\
1.52	-19.0494213269677\\
1.6	-20.0736763252056\\
1.68	-21.0983273707827\\
1.76	-22.123374463699\\
1.84	-23.1488176039544\\
1.92	-24.1746567915491\\
2	-25.200892026483\\
2.08	-26.227523308756\\
2.16	-27.2545506383683\\
2.24	-28.2819740153197\\
2.32	-29.3097934396103\\
2.4	-30.3380089112402\\
2.48	-31.3666204302092\\
2.56	-32.3956279965174\\
2.64	-33.4250316101648\\
2.72	-34.4546558294491\\
2.8	-35.484132514405\\
2.88	-36.5134300280043\\
2.96	-37.542548370247\\
3.04	-38.571487541133\\
3.12	-39.6002475406623\\
3.2	-40.628828368835\\
3.28	-41.657230025651\\
3.36	-42.6854525111103\\
3.44	-43.713495825213\\
3.52	-44.7413599679591\\
3.6	-45.7690449393485\\
3.68	-46.7965507393813\\
3.76	-47.8238773680574\\
3.84	-48.8510248253769\\
3.92	-49.8779931113397\\
4	-50.9076336464225\\
4.08	-51.9459297391663\\
4.16	-52.9933955801489\\
4.24	-54.0500311693702\\
4.32	-55.1158365068303\\
4.4	-56.1908115925292\\
4.48	-57.2749564264668\\
4.56	-58.3682710086431\\
4.64	-59.455610271017\\
4.72	-60.5051943986819\\
4.8	-61.5142923137944\\
4.88	-62.4829040163545\\
4.96	-63.4110295063622\\
5.04	-64.2986687838175\\
5.12	-65.1458218487204\\
5.2	-65.9524887010709\\
5.28	-66.72461758993\\
5.36	-67.5314245043723\\
5.44	-68.405895189191\\
5.52	-69.348029644386\\
5.6	-70.3578278699575\\
5.68	-71.4352898659053\\
5.76	-72.5804156322295\\
5.84	-73.79320516893\\
5.92	-75.073658476007\\
6	-76.4217755534603\\
6.08	-77.83755640129\\
6.16	-79.3210010194961\\
6.24	-80.8721094080786\\
6.32	-82.4908815670374\\
6.4	-84.0967737410012\\
6.48	-85.5207760826332\\
6.56	-86.7483643081782\\
6.64	-87.7795384176359\\
6.72	-88.6142984110065\\
6.8	-89.2526442882899\\
6.88	-89.6945760494861\\
6.96	-89.9400936945951\\
7.04	-90.0000000000017\\
7.12	-90.0000000000017\\
7.2	-90.0000000000017\\
7.28	-90.0000000000017\\
7.36	-90.0000000000017\\
7.44	-90.0000000000017\\
7.52	-90.0000000000017\\
7.6	-90.0000000000017\\
7.68	-90.0000000000017\\
7.76	-90.0000000000017\\
7.84	-90.0000000000017\\
7.92	-90.0000000000017\\
8	-90.0000000000017\\
8.08	-90.0000000000017\\
8.16	-90.0000000000017\\
8.24	-90.0000000000017\\
8.32	-90.0000000000017\\
8.4	-90.0000000000017\\
8.48	-90.0000000000017\\
8.56	-90.0000000000017\\
8.64	-90.0000000000017\\
8.72	-90.0000000000017\\
8.8	-90.0000000000017\\
8.88	-90.0000000000017\\
8.96	-90.0000000000017\\
9.04	-90.0000000000017\\
9.12	-90.0000000000017\\
9.2	-90.0000000000017\\
9.28	-90.0000000000017\\
9.36	-90.0000000000017\\
9.44	-90.0000000000017\\
9.52	-90.0000000000017\\
9.6	-90.0000000000017\\
9.68	-90.0000000000017\\
9.76	-90.0000000000017\\
9.84	-90.0000000000017\\
9.92	-90.0000000000017\\
10	-90.0000000000017\\
10.08	-90.0000000000017\\
10.16	-90.0000000000017\\
10.24	-90.0000000000017\\
10.32	-90.0000000000017\\
10.4	-90.0000000000017\\
10.48	-90.0000000000017\\
10.56	-90.0000000000017\\
10.64	-90.0000000000017\\
10.72	-90.0000000000017\\
10.8	-90.0000000000017\\
10.88	-90.0000000000017\\
10.96	-90.0000000000017\\
11.04	-90.0000000000017\\
11.12	-90.0000000000017\\
11.2	-90.0000000000017\\
11.28	-90.0000000000017\\
11.36	-90.0000000000017\\
11.44	-90.0000000000017\\
11.52	-90.0000000000017\\
11.6	-90.0000000000017\\
11.68	-90.0000000000017\\
11.76	-90.0000000000017\\
11.84	-90.0000000000017\\
11.92	-90.0000000000017\\
12	-90.0000000000017\\
12.08	-90.0000000000017\\
12.16	-90.0000000000017\\
12.24	-90.0000000000017\\
12.32	-90.0000000000017\\
12.4	-90.0000000000017\\
12.48	-90.0000000000017\\
12.56	-90.0000000000017\\
12.64	-90.0000000000017\\
12.72	-90.0000000000017\\
12.8	-90.0000000000017\\
12.88	-90.0000000000017\\
12.96	-90.0000000000017\\
13.04	-90.0000000000017\\
13.12	-90.0000000000017\\
13.2	-90.0000000000017\\
13.28	-90.0000000000017\\
13.36	-90.0000000000017\\
13.44	-90.0000000000017\\
13.52	-90.0000000000017\\
13.6	-90.0000000000017\\
13.68	-90.0000000000017\\
13.76	-90.0000000000017\\
13.84	-90.0000000000017\\
13.92	-90.0000000000017\\
14	-90.0000000000017\\
14.08	-90.0000000000017\\
14.16	-90.0000000000017\\
14.24	-90.0000000000017\\
14.32	-90.0000000000017\\
14.4	-90.0000000000017\\
14.48	-90.0000000000017\\
14.56	-90.0000000000017\\
14.64	-90.0000000000017\\
14.72	-90.0000000000017\\
14.8	-90.0000000000017\\
14.88	-90.0000000000017\\
14.96	-90.0000000000017\\
15.04	-90.0000000000017\\
15.12	-90.0000000000017\\
15.2	-90.0000000000017\\
15.28	-90.0000000000017\\
15.36	-90.0000000000017\\
15.44	-90.0000000000017\\
15.52	-90.0000000000017\\
15.6	-90.0000000000017\\
15.68	-90.0000000000017\\
15.76	-90.0000000000017\\
15.84	-90.0000000000017\\
15.92	-90.0000000000017\\
16	-90.0000000000017\\
16.08	-90.0000000000017\\
16.16	-90.0000000000017\\
16.24	-90.0000000000017\\
16.32	-90.0000000000017\\
16.4	-90.0000000000017\\
16.48	-90.0000000000017\\
16.56	-90.0000000000017\\
16.64	-90.0000000000017\\
16.72	-89.9994499430102\\
16.8	-89.9813951311706\\
16.88	-89.9312428760605\\
16.96	-89.8487343273311\\
17.04	-89.7338694849823\\
17.12	-89.5866483490141\\
17.2	-89.4070709194265\\
17.28	-89.1951371962195\\
17.36	-88.9508471793931\\
17.44	-88.6742008689474\\
17.52	-88.373868022026\\
17.6	-88.0845276672044\\
17.68	-87.8123724881566\\
17.76	-87.5574024848829\\
17.84	-87.3196176573831\\
17.92	-87.0990180056573\\
18	-86.8956035297054\\
18.08	-86.7093742295275\\
18.16	-86.5403301051235\\
18.24	-86.3884711564934\\
18.32	-86.2537973836374\\
18.4	-86.1363087865553\\
18.48	-86.0360053652471\\
18.56	-85.949935673943\\
18.64	-85.7871257371474\\
18.72	-85.4692754347296\\
18.8	-84.994995851033\\
18.88	-84.3642869860577\\
18.96	-83.5771488398038\\
19.04	-82.6335814122712\\
19.12	-81.5335847034599\\
19.2	-80.278131448269\\
19.28	-78.8972047694705\\
19.36	-77.4166107517406\\
19.44	-75.8368071526788\\
19.52	-74.1577939722851\\
19.6	-72.3795712105597\\
19.68	-70.5021388675023\\
19.76	-68.5254969431129\\
19.84	-66.4496454373917\\
19.92	-64.3299227877116\\
20	-62.3876827435638\\
20.08	-60.6624527602146\\
20.16	-59.154232837664\\
20.24	-57.8630229759121\\
20.32	-56.7888231749588\\
20.4	-55.9316334348042\\
20.48	-55.2914537554482\\
20.56	-54.8682841368908\\
20.64	-54.6621245791321\\
20.72	-54.6349983215323\\
20.8	-54.6349983215323\\
20.88	-54.6349983215323\\
20.96	-54.6349983215323\\
21.04	-54.6349983215323\\
21.12	-54.6349983215323\\
21.2	-54.6349983215323\\
21.28	-54.6349983215323\\
21.36	-54.6349983215323\\
21.44	-54.6349983215323\\
21.52	-54.6349983215323\\
21.6	-54.6349983215323\\
21.68	-54.6349983215323\\
21.76	-54.6349983215323\\
21.84	-54.6344544750444\\
21.92	-54.6166035138557\\
22	-54.5670175105534\\
22.08	-54.4854405373788\\
22.16	-54.3718725943318\\
22.24	-54.2263136814124\\
22.32	-54.0487637986205\\
22.4	-53.8468290697343\\
22.48	-53.6509339898663\\
22.56	-53.4665115045722\\
22.64	-53.293561613852\\
22.72	-53.1320843177058\\
22.8	-52.9820796161336\\
22.88	-52.843351596948\\
22.96	-52.7098615550803\\
23.04	-52.5764120554426\\
23.12	-52.4429109040645\\
23.2	-52.309358100946\\
23.28	-52.175753646087\\
23.36	-52.0420975394876\\
23.44	-51.9083897811477\\
23.52	-51.7746303710674\\
23.6	-51.6408193092466\\
23.68	-51.5069565956854\\
23.76	-51.3730422303838\\
23.84	-51.2390762133417\\
23.92	-51.1050585445592\\
24	-50.9709892240362\\
24.08	-50.8368682517728\\
24.16	-50.7026956277689\\
24.24	-50.5684713520246\\
24.32	-50.4341954245398\\
24.4	-50.2998678453146\\
24.48	-50.1655017373949\\
24.56	-50.0311495929646\\
24.64	-49.8968207856277\\
24.72	-49.7625153153844\\
24.8	-49.6282331822347\\
24.88	-49.4939743861785\\
24.96	-49.3597389272159\\
25.04	-49.2255268053468\\
25.12	-49.0913380205712\\
25.2	-48.9571725728892\\
25.28	-48.8230304623008\\
25.36	-48.6889116888059\\
25.44	-48.5548162524045\\
25.52	-48.4207441530967\\
25.6	-48.2866953908824\\
25.68	-48.1526699657617\\
25.76	-48.018454385554\\
25.84	-47.8831946815377\\
25.92	-47.7467383592982\\
26	-47.6090854188353\\
26.08	-47.4702358601492\\
26.16	-47.3301896832398\\
26.24	-47.1889468881071\\
26.32	-47.0465074747512\\
26.4	-46.9040054632941\\
26.48	-46.7659769342248\\
26.56	-46.633231901916\\
26.64	-46.505770366368\\
26.72	-46.3835923275806\\
26.8	-46.2666977855538\\
26.88	-46.1550867402877\\
26.96	-46.0487591917823\\
27.04	-45.947475207023\\
27.12	-45.8438392036818\\
27.2	-45.731485900022\\
27.28	-45.6103023863896\\
27.36	-45.4802886627848\\
27.44	-45.3414447292075\\
27.52	-45.1937705856577\\
27.6	-45.0372662321355\\
27.68	-44.8719316686407\\
27.76	-44.6977668951734\\
27.84	-44.5147719117337\\
27.92	-44.3229467183214\\
28	-44.1222913149367\\
28.08	-43.9128057015795\\
28.16	-43.700520812612\\
28.24	-43.5095603854836\\
28.32	-43.3442322304529\\
28.4	-43.20453634752\\
28.48	-43.0904727366848\\
28.56	-43.0020413979475\\
28.64	-42.9392423313079\\
28.72	-42.9020755367661\\
28.8	-42.8901052656964\\
28.88	-42.8899002075196\\
28.96	-42.8899002075196\\
29.04	-42.8899002075196\\
29.12	-42.8899002075196\\
29.2	-42.8899002075196\\
29.28	-42.8899002075196\\
29.36	-42.8899002075196\\
29.44	-42.8899002075196\\
29.52	-42.8899002075196\\
29.6	-42.8899002075196\\
29.68	-42.8899002075196\\
29.76	-42.8899002075196\\
29.84	-42.8899002075196\\
29.92	-42.8899002075196\\
30	-42.8899002075196\\
30.08	-42.8899002075196\\
30.16	-42.8899002075196\\
30.24	-42.8899002075196\\
30.32	-42.8899002075196\\
30.4	-42.8899002075196\\
30.48	-42.8899002075196\\
30.56	-42.8899002075196\\
30.64	-42.8899002075196\\
30.72	-42.8899002075196\\
30.8	-42.8899002075196\\
30.88	-42.8899002075196\\
30.96	-42.8899002075196\\
31.04	-42.8899002075196\\
31.12	-42.8899002075196\\
31.2	-42.8899002075196\\
31.28	-42.8899002075196\\
31.36	-42.8899002075196\\
31.44	-42.8899002075196\\
31.52	-42.8899002075196\\
31.6	-42.8899002075196\\
31.68	-42.8899002075196\\
31.76	-42.8899002075196\\
31.84	-42.8899002075196\\
31.92	-42.8899002075196\\
32	-42.8899002075196\\
32.08	-42.8997174950494\\
32.16	-43.1000515187054\\
32.24	-43.6062554069633\\
32.32	-44.419249530529\\
32.4	-45.5390338894025\\
32.48	-46.9656084835838\\
32.56	-48.6989733130729\\
32.64	-50.7391283778698\\
32.72	-53.0860736779745\\
32.8	-55.7398092133869\\
32.88	-58.5975750400715\\
32.96	-61.362023234861\\
33.04	-63.9959853073595\\
33.12	-66.4994612575671\\
33.2	-68.8724510854837\\
33.28	-71.1149547911093\\
33.36	-73.226972374444\\
33.44	-75.2085038354877\\
33.52	-77.0595491742404\\
33.6	-78.7801083907021\\
33.68	-80.3701814848729\\
33.76	-81.8297684567527\\
33.84	-83.1588693063416\\
33.92	-84.3501265480059\\
34	-85.2681164618046\\
34.08	-85.8263885915442\\
34.16	-86.0242531729467\\
34.24	-85.861710206012\\
34.32	-85.3387596907401\\
34.4	-84.455401627131\\
34.48	-83.2116360151848\\
34.56	-81.6174145723041\\
34.64	-79.8559110969343\\
34.72	-78.0440582685582\\
34.8	-76.1827890606823\\
34.88	-74.2721034733067\\
34.96	-72.3120015064313\\
35.04	-70.3024831600561\\
35.12	-68.2435484341812\\
35.2	-66.1351973288065\\
35.28	-64.0395760362712\\
35.36	-62.136511836536\\
35.44	-60.4484831395956\\
35.52	-58.9754899454502\\
35.6	-57.7175322540998\\
35.68	-56.6746100655443\\
35.76	-55.8467233797838\\
35.84	-55.2338721968182\\
35.92	-54.8360565166476\\
36	-54.6532763392719\\
36.08	-54.6349983215343\\
36.16	-54.6349983215343\\
36.24	-54.6349983215343\\
36.32	-54.6349983215343\\
36.4	-54.6349983215343\\
36.48	-54.6349983215343\\
36.56	-54.6349983215343\\
36.64	-54.6349983215343\\
36.72	-54.6349983215343\\
36.8	-54.6349983215343\\
36.88	-54.6349983215343\\
36.96	-54.6349983215343\\
37.04	-54.6349983215343\\
37.12	-54.6349983215343\\
37.2	-54.6349983215343\\
37.28	-54.6367779021632\\
37.36	-54.7406609213739\\
37.44	-55.063209910358\\
37.52	-55.6082064779517\\
37.6	-56.3756506241552\\
37.68	-57.3655423489684\\
37.76	-58.5778816523912\\
37.84	-60.0126685344238\\
37.92	-61.6699029950661\\
38	-63.549585034318\\
38.08	-65.6117454286605\\
38.16	-67.6325565263855\\
38.24	-69.5560614145663\\
38.32	-71.3822600932028\\
38.4	-73.111152562295\\
38.48	-74.7427388218428\\
38.56	-76.2770188718464\\
38.64	-77.7139927123057\\
38.72	-79.0536603432207\\
38.8	-80.2960217645915\\
38.88	-81.4410769764179\\
38.96	-82.4888259787\\
39.04	-83.4392687714379\\
39.12	-84.2923170203838\\
39.2	-85.0429908823262\\
39.28	-85.6855044640433\\
39.36	-86.219670055259\\
39.44	-86.6454876559732\\
39.52	-86.9629572661859\\
39.6	-87.1720788858972\\
39.68	-87.2728525151071\\
39.76	-87.2665155180019\\
39.84	-87.2228243005891\\
39.92	-87.2228262170767\\
40	-87.2691506663611\\
40.08	-87.361797648442\\
40.16	-87.5007671633196\\
40.24	-87.6860592109937\\
40.32	-87.9176737914645\\
40.4	-88.1956109047319\\
40.48	-88.5099980370375\\
40.56	-88.8055491113346\\
40.64	-89.0684426083612\\
40.72	-89.2986785281174\\
40.8	-89.4962568706031\\
40.88	-89.6611776358186\\
40.96	-89.7934408237637\\
41.04	-89.8930464344384\\
41.12	-89.9599944678426\\
41.2	-89.9942849239765\\
41.28	-89.9999999999988\\
41.36	-89.9999999999988\\
41.44	-89.9999999999988\\
41.52	-89.9999999999988\\
41.6	-89.9999999999988\\
41.68	-89.9999999999988\\
41.76	-89.9999999999988\\
41.84	-89.9999999999988\\
41.92	-89.9999999999988\\
42	-89.9999999999988\\
42.08	-89.9999999999988\\
42.16	-89.9999999999988\\
42.24	-89.9999999999988\\
42.32	-89.9999999999988\\
42.4	-89.9999999999988\\
42.48	-89.9999999999988\\
42.56	-89.9999999999988\\
42.64	-89.9999999999988\\
42.72	-89.9999999999988\\
42.8	-89.9999999999988\\
42.88	-89.9999999999988\\
42.96	-89.9999999999988\\
43.04	-89.9999999999988\\
43.12	-89.9999999999988\\
43.2	-89.9999999999988\\
43.28	-89.9999999999988\\
43.36	-89.9999999999988\\
43.44	-89.9999999999988\\
43.52	-89.9999999999988\\
43.6	-89.9999999999988\\
43.68	-89.9999999999988\\
43.76	-89.9999999999988\\
43.84	-89.9999999999988\\
43.92	-89.9999999999988\\
44	-89.9999999999988\\
44.08	-89.9999999999988\\
44.16	-89.9999999999988\\
44.24	-89.9999999999988\\
44.32	-89.9999999999988\\
44.4	-89.9999999999988\\
44.48	-89.9999999999988\\
44.56	-89.9999999999988\\
44.64	-89.9999999999988\\
44.72	-89.9999999999988\\
44.8	-89.9999999999988\\
44.88	-89.9999999999988\\
44.96	-89.9999999999988\\
45.04	-89.9999999999988\\
45.12	-89.9999999999988\\
45.2	-89.9999999999988\\
45.28	-89.9999999999988\\
45.36	-89.9999999999988\\
45.44	-89.9999999999988\\
45.52	-89.9999999999988\\
45.6	-89.9999999999988\\
45.68	-89.9999999999988\\
45.76	-89.9999999999988\\
45.84	-89.9999999999988\\
45.92	-89.9999999999988\\
46	-89.9999999999988\\
46.08	-89.9999999999988\\
46.16	-89.9999999999988\\
46.24	-89.9999999999988\\
46.32	-89.9999999999988\\
46.4	-89.9999999999988\\
46.48	-89.9999999999988\\
46.56	-89.9999999999988\\
46.64	-89.9999999999988\\
46.72	-89.9999999999988\\
46.8	-89.9999999999988\\
46.88	-89.9999999999988\\
46.96	-89.9999999999988\\
47.04	-89.9999999999988\\
47.12	-89.9999999999988\\
47.2	-89.9999999999988\\
47.28	-89.9999999999988\\
47.36	-89.9999999999988\\
47.44	-89.9999999999988\\
47.52	-89.9999999999988\\
47.6	-89.9999999999988\\
47.68	-89.9999999999988\\
47.76	-89.9999999999988\\
47.84	-89.9999999999988\\
47.92	-89.9999999999988\\
48	-89.9999999999988\\
48.08	-89.9999999999988\\
48.16	-89.9999999999988\\
48.24	-89.9999999999988\\
48.32	-89.9999999999988\\
48.4	-89.9999999999988\\
48.48	-89.9999999999988\\
48.56	-89.9999999999988\\
48.64	-89.9999999999988\\
48.72	-89.9999999999988\\
48.8	-89.9999999999988\\
48.88	-89.9999999999988\\
48.96	-89.9999999999988\\
49.04	-89.9999999999988\\
49.12	-89.9999999999988\\
49.2	-89.9999999999988\\
49.28	-89.9999999999988\\
49.36	-89.9999999999988\\
49.44	-89.9999999999988\\
49.52	-89.9999999999988\\
};
\addlegendentry{Joint 5}











\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	35.4930000305176\\
16.8	35.4930000305176\\
16.88	35.4930000305176\\
16.96	35.4930000305176\\
17.04	35.4930000305176\\
17.12	35.4930000305176\\
17.2	35.4930000305176\\
17.28	35.4930000305176\\
17.36	35.4930000305176\\
17.44	35.4930000305176\\
17.52	35.4930000305176\\
17.6	35.4930000305176\\
17.68	35.4930000305176\\
17.76	35.4930000305176\\
17.84	35.4930000305176\\
17.92	35.4930000305176\\
18	35.4930000305176\\
18.08	35.4930000305176\\
18.16	35.4930000305176\\
18.24	35.4930000305176\\
18.32	35.4930000305176\\
18.4	35.4930000305176\\
18.48	35.4930000305176\\
18.56	35.4930000305176\\
18.64	35.4930000305176\\
18.72	35.4930000305176\\
18.8	35.4930000305176\\
18.88	35.4930000305176\\
18.96	35.4930000305176\\
19.04	35.4930000305176\\
19.12	35.4930000305176\\
19.2	35.4930000305176\\
19.28	35.4930000305176\\
19.36	35.4930000305176\\
19.44	35.4930000305176\\
19.52	35.4930000305176\\
19.6	35.4930000305176\\
19.68	35.4930000305176\\
19.76	35.4930000305176\\
19.84	35.4930000305176\\
19.92	35.4930000305176\\
20	35.4930000305176\\
20.08	35.4930000305176\\
20.16	35.4930000305176\\
20.24	35.4930000305176\\
20.32	35.4930000305176\\
20.4	35.4930000305176\\
20.48	35.4930000305176\\
20.56	35.4930000305176\\
20.64	35.4930000305176\\
20.72	35.4930000305176\\
20.8	35.4930000305176\\
20.88	35.4930000305176\\
20.96	35.4930000305176\\
21.04	35.4930000305176\\
21.12	35.4930000305176\\
21.2	35.4930000305176\\
21.28	35.4930000305176\\
21.36	35.4930000305176\\
21.44	35.4930000305176\\
21.52	35.4930000305176\\
21.6	35.4930000305176\\
21.68	35.4930000305176\\
21.76	35.4930000305176\\
21.84	35.4930000305176\\
21.92	35.4930000305176\\
22	35.4930000305176\\
22.08	35.4930000305176\\
22.16	35.4930000305176\\
22.24	35.4930000305176\\
22.32	35.4930000305176\\
22.4	35.4930000305176\\
22.48	35.4930000305176\\
22.56	35.4930000305176\\
22.64	35.4930000305176\\
22.72	35.4930000305176\\
22.8	35.4930000305176\\
22.88	35.4930000305176\\
22.96	35.4930000305176\\
23.04	35.4930000305176\\
23.12	35.4930000305176\\
23.2	35.4930000305176\\
23.28	35.4930000305176\\
23.36	35.4930000305176\\
23.44	35.4930000305176\\
23.52	35.4930000305176\\
23.6	35.4930000305176\\
23.68	35.4930000305176\\
23.76	35.4930000305176\\
23.84	35.4930000305176\\
23.92	35.4930000305176\\
24	35.4930000305176\\
24.08	35.4930000305176\\
24.16	35.4930000305176\\
24.24	35.4930000305176\\
24.32	35.4930000305176\\
24.4	35.4930000305176\\
24.48	35.4930000305176\\
24.56	35.4930000305176\\
24.64	35.4930000305176\\
24.72	35.4930000305176\\
24.8	35.4930000305176\\
24.88	35.4930000305176\\
24.96	35.4930000305176\\
25.04	35.4930000305176\\
25.12	35.4930000305176\\
25.2	35.4930000305176\\
25.28	35.4930000305176\\
25.36	35.4930000305176\\
25.44	35.4930000305176\\
25.52	35.4930000305176\\
25.6	35.4930000305176\\
25.68	35.4930000305176\\
25.76	35.4930000305176\\
25.84	35.4930000305176\\
25.92	35.4930000305176\\
26	35.4930000305176\\
26.08	35.4930000305176\\
26.16	35.4930000305176\\
26.24	35.4930000305176\\
26.32	35.4930000305176\\
26.4	35.4930000305176\\
26.48	35.4930000305176\\
26.56	35.4930000305176\\
26.64	35.4930000305176\\
26.72	35.4930000305176\\
26.8	35.4930000305176\\
26.88	35.4930000305176\\
26.96	35.4930000305176\\
27.04	35.4930000305176\\
27.12	35.4930000305176\\
27.2	35.4930000305176\\
27.28	35.4930000305176\\
27.36	35.4930000305176\\
27.44	35.4930000305176\\
27.52	35.4930000305176\\
27.6	35.4930000305176\\
27.68	35.4930000305176\\
27.76	35.4930000305176\\
27.84	35.4930000305176\\
27.92	35.4930000305176\\
28	35.4930000305176\\
28.08	35.4930000305176\\
28.16	35.4930000305176\\
28.24	35.4930000305176\\
28.32	35.4930000305176\\
28.4	35.4930000305176\\
28.48	35.4930000305176\\
28.56	35.4930000305176\\
28.64	35.4930000305176\\
28.72	35.4930000305176\\
28.8	35.4930000305176\\
28.88	35.4930000305176\\
28.96	35.4930000305176\\
29.04	35.4930000305176\\
29.12	35.4930000305176\\
29.2	35.4930000305176\\
29.28	35.4930000305176\\
29.36	35.4930000305176\\
29.44	35.4930000305176\\
29.52	35.4930000305176\\
29.6	35.4930000305176\\
29.68	35.4930000305176\\
29.76	35.4930000305176\\
29.84	35.4930000305176\\
29.92	35.4930000305176\\
30	35.4930000305176\\
30.08	35.4930000305176\\
30.16	35.4930000305176\\
30.24	35.4930000305176\\
30.32	35.4930000305176\\
30.4	35.4930000305176\\
30.48	35.4930000305176\\
30.56	35.4930000305176\\
30.64	35.4930000305176\\
30.72	35.4930000305176\\
30.8	35.4930000305176\\
30.88	35.4930000305176\\
30.96	35.4930000305176\\
31.04	35.4930000305176\\
31.12	35.4930000305176\\
31.2	35.4930000305176\\
31.28	35.4930000305176\\
31.36	35.4930000305176\\
31.44	35.4930000305176\\
31.52	35.4930000305176\\
31.6	35.4930000305176\\
31.68	35.4930000305176\\
31.76	35.4930000305176\\
31.84	35.4930000305176\\
31.92	35.4930000305176\\
32	35.4930000305176\\
32.08	35.4930000305176\\
32.16	35.4930000305176\\
32.24	35.4930000305176\\
32.32	35.4930000305176\\
32.4	35.4930000305176\\
32.48	35.4930000305176\\
32.56	35.4930000305176\\
32.64	35.4930000305176\\
32.72	35.4930000305176\\
32.8	35.4930000305176\\
32.88	35.4930000305176\\
32.96	35.4930000305176\\
33.04	35.4930000305176\\
33.12	35.4930000305176\\
33.2	35.4930000305176\\
33.28	35.4930000305176\\
33.36	35.4930000305176\\
33.44	35.4930000305176\\
33.52	35.4930000305176\\
33.6	35.4930000305176\\
33.68	35.4930000305176\\
33.76	35.4930000305176\\
33.84	35.4930000305176\\
33.92	35.4930000305176\\
34	35.4930000305176\\
34.08	35.4930000305176\\
34.16	35.4930000305176\\
34.24	35.4930000305176\\
34.32	35.4930000305176\\
34.4	35.4930000305176\\
34.48	35.4930000305176\\
34.56	35.4930000305176\\
34.64	35.4930000305176\\
34.72	35.4930000305176\\
34.8	35.4930000305176\\
34.88	35.4930000305176\\
34.96	35.4930000305176\\
35.04	35.4930000305176\\
35.12	35.4930000305176\\
35.2	35.4930000305176\\
35.28	35.4930000305176\\
35.36	35.4930000305176\\
35.44	35.4930000305176\\
35.52	35.4930000305176\\
35.6	35.4930000305176\\
35.68	35.4930000305176\\
35.76	35.4930000305176\\
35.84	35.4930000305176\\
35.92	35.4930000305176\\
36	35.4930000305176\\
36.08	35.4930000305176\\
36.16	35.4930000305176\\
36.24	35.4930000305176\\
36.32	35.4930000305176\\
36.4	35.4930000305176\\
36.48	35.4930000305176\\
36.56	35.4930000305176\\
36.64	35.4930000305176\\
36.72	35.4930000305176\\
36.8	35.4930000305176\\
36.88	35.4930000305176\\
36.96	35.4930000305176\\
37.04	35.4930000305176\\
37.12	35.4930000305176\\
37.2	35.4930000305176\\
37.28	0\\
37.36	0\\
37.44	0\\
37.52	0\\
37.6	0\\
37.68	0\\
37.76	0\\
37.84	0\\
37.92	0\\
38	0\\
38.08	0\\
38.16	0\\
38.24	0\\
38.32	0\\
38.4	0\\
38.48	0\\
38.56	0\\
38.64	0\\
38.72	0\\
38.8	0\\
38.88	0\\
38.96	0\\
39.04	0\\
39.12	0\\
39.2	0\\
39.28	0\\
39.36	0\\
39.44	0\\
39.52	0\\
39.6	0\\
39.68	0\\
39.76	0\\
39.84	0\\
39.92	0\\
40	0\\
40.08	0\\
40.16	0\\
40.24	0\\
40.32	0\\
40.4	0\\
40.48	0\\
40.56	0\\
40.64	0\\
40.72	0\\
40.8	0\\
40.88	0\\
40.96	0\\
41.04	0\\
41.12	0\\
41.2	0\\
41.28	0\\
41.36	0\\
41.44	0\\
41.52	0\\
41.6	0\\
41.68	0\\
41.76	0\\
41.84	0\\
41.92	0\\
42	0\\
42.08	0\\
42.16	0\\
42.24	0\\
42.32	0\\
42.4	0\\
42.48	0\\
42.56	0\\
42.64	0\\
42.72	0\\
42.8	0\\
42.88	0\\
42.96	0\\
43.04	0\\
43.12	0\\
43.2	0\\
43.28	0\\
43.36	0\\
43.44	0\\
43.52	0\\
43.6	0\\
43.68	0\\
43.76	0\\
43.84	0\\
43.92	0\\
44	0\\
44.08	0\\
44.16	0\\
44.24	0\\
44.32	0\\
44.4	0\\
44.48	0\\
44.56	0\\
44.64	0\\
44.72	0\\
44.8	0\\
44.88	0\\
44.96	0\\
45.04	0\\
45.12	0\\
45.2	0\\
45.28	0\\
45.36	0\\
45.44	0\\
45.52	0\\
45.6	0\\
45.68	0\\
45.76	0\\
45.84	0\\
45.92	0\\
46	0\\
46.08	0\\
46.16	0\\
46.24	0\\
46.32	0\\
46.4	0\\
46.48	0\\
46.56	0\\
46.64	0\\
46.72	0\\
46.8	0\\
46.88	0\\
46.96	0\\
47.04	0\\
47.12	0\\
47.2	0\\
47.28	0\\
47.36	0\\
47.44	0\\
47.52	0\\
47.6	0\\
47.68	0\\
47.76	0\\
47.84	0\\
47.92	0\\
48	0\\
48.08	0\\
48.16	0\\
48.24	0\\
48.32	0\\
48.4	0\\
48.48	0\\
48.56	0\\
48.64	0\\
48.72	0\\
48.8	0\\
48.88	0\\
48.96	0\\
49.04	0\\
49.12	0\\
49.2	0\\
49.28	0\\
49.36	0\\
49.44	0\\
49.52	0\\
};
\addlegendentry{Joint 6 Goal}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0799999999999998	0\\
0.16	0\\
0.24	0\\
0.32	0\\
0.4	0\\
0.48	0\\
0.56	0\\
0.64	0\\
0.72	0\\
0.8	0\\
0.88	0\\
0.96	0\\
1.04	0\\
1.12	0\\
1.2	0\\
1.28	0\\
1.36	0\\
1.44	0\\
1.52	0\\
1.6	0\\
1.68	0\\
1.76	0\\
1.84	0\\
1.92	0\\
2	0\\
2.08	0\\
2.16	0\\
2.24	0\\
2.32	0\\
2.4	0\\
2.48	0\\
2.56	0\\
2.64	0\\
2.72	0\\
2.8	0\\
2.88	0\\
2.96	0\\
3.04	0\\
3.12	0\\
3.2	0\\
3.28	0\\
3.36	0\\
3.44	0\\
3.52	0\\
3.6	0\\
3.68	0\\
3.76	0\\
3.84	0\\
3.92	0\\
4	0\\
4.08	0\\
4.16	0\\
4.24	0\\
4.32	0\\
4.4	0\\
4.48	0\\
4.56	0\\
4.64	0\\
4.72	0\\
4.8	0\\
4.88	0\\
4.96	0\\
5.04	0\\
5.12	0\\
5.2	0\\
5.28	0\\
5.36	0\\
5.44	0\\
5.52	0\\
5.6	0\\
5.68	0\\
5.76	0\\
5.84	0\\
5.92	0\\
6	0\\
6.08	0\\
6.16	0\\
6.24	0\\
6.32	0\\
6.4	0\\
6.48	0\\
6.56	0\\
6.64	0\\
6.72	0\\
6.8	0\\
6.88	0\\
6.96	0\\
7.04	0\\
7.12	0\\
7.2	0\\
7.28	0\\
7.36	0\\
7.44	0\\
7.52	0\\
7.6	0\\
7.68	0\\
7.76	0\\
7.84	0\\
7.92	0\\
8	0\\
8.08	0\\
8.16	0\\
8.24	0\\
8.32	0\\
8.4	0\\
8.48	0\\
8.56	0\\
8.64	0\\
8.72	0\\
8.8	0\\
8.88	0\\
8.96	0\\
9.04	0\\
9.12	0\\
9.2	0\\
9.28	0\\
9.36	0\\
9.44	0\\
9.52	0\\
9.6	0\\
9.68	0\\
9.76	0\\
9.84	0\\
9.92	0\\
10	0\\
10.08	0\\
10.16	0\\
10.24	0\\
10.32	0\\
10.4	0\\
10.48	0\\
10.56	0\\
10.64	0\\
10.72	0\\
10.8	0\\
10.88	0\\
10.96	0\\
11.04	0\\
11.12	0\\
11.2	0\\
11.28	0\\
11.36	0\\
11.44	0\\
11.52	0\\
11.6	0\\
11.68	0\\
11.76	0\\
11.84	0\\
11.92	0\\
12	0\\
12.08	0\\
12.16	0\\
12.24	0\\
12.32	0\\
12.4	0\\
12.48	0\\
12.56	0\\
12.64	0\\
12.72	0\\
12.8	0\\
12.88	0\\
12.96	0\\
13.04	0\\
13.12	0\\
13.2	0\\
13.28	0\\
13.36	0\\
13.44	0\\
13.52	0\\
13.6	0\\
13.68	0\\
13.76	0\\
13.84	0\\
13.92	0\\
14	0\\
14.08	0\\
14.16	0\\
14.24	0\\
14.32	0\\
14.4	0\\
14.48	0\\
14.56	0\\
14.64	0\\
14.72	0\\
14.8	0\\
14.88	0\\
14.96	0\\
15.04	0\\
15.12	0\\
15.2	0\\
15.28	0\\
15.36	0\\
15.44	0\\
15.52	0\\
15.6	0\\
15.68	0\\
15.76	0\\
15.84	0\\
15.92	0\\
16	0\\
16.08	0\\
16.16	0\\
16.24	0\\
16.32	0\\
16.4	0\\
16.48	0\\
16.56	0\\
16.64	0\\
16.72	0.00479607423039196\\
16.8	0.162220157792669\\
16.88	0.599509278798995\\
16.96	1.31892041335779\\
17.04	2.32045356146905\\
17.12	3.60410872313278\\
17.2	5.16988589834898\\
17.28	7.01778508711765\\
17.36	9.14780628943877\\
17.44	11.5599495053124\\
17.52	14.1834109607935\\
17.6	16.7349755601025\\
17.68	19.1640691789929\\
17.76	21.4706918174648\\
17.84	23.6548434755181\\
17.92	25.7165241531529\\
18	27.6557338503692\\
18.08	29.4724725671669\\
18.16	31.1667403035461\\
18.24	32.7385370595067\\
18.32	34.1878628350487\\
18.4	35.5147176301722\\
18.48	36.7191014448771\\
18.56	37.7998537173528\\
18.64	38.7212018364941\\
18.72	39.4523567801473\\
18.8	39.992772401578\\
18.88	40.3424487007862\\
18.96	40.5013856777719\\
19.04	40.4695833325352\\
19.12	40.2470416650759\\
19.2	39.8375151465598\\
19.28	39.3567298293844\\
19.36	38.9042896250601\\
19.44	38.481961343547\\
19.52	38.0897449848453\\
19.6	37.7276405489549\\
19.68	37.3956480358758\\
19.76	37.093767445608\\
19.84	36.8219987781515\\
19.92	36.5793277879781\\
20	36.3616974929748\\
20.08	36.1683834320501\\
20.16	35.999385605204\\
20.24	35.8547040124365\\
20.32	35.7343386537475\\
20.4	35.6382895291371\\
20.48	35.5665566386053\\
20.56	35.5191399821521\\
20.64	35.4960395597774\\
20.72	35.4930000305176\\
20.8	35.4930000305176\\
20.88	35.4930000305176\\
20.96	35.4930000305176\\
21.04	35.4930000305176\\
21.12	35.4930000305176\\
21.2	35.4930000305176\\
21.28	35.4930000305176\\
21.36	35.4930000305176\\
21.44	35.4930000305176\\
21.52	35.4930000305176\\
21.6	35.4930000305176\\
21.68	35.4930000305176\\
21.76	35.4930000305176\\
21.84	35.4930000305176\\
21.92	35.4930000305176\\
22	35.4930000305176\\
22.08	35.4930000305176\\
22.16	35.4930000305176\\
22.24	35.4930000305176\\
22.32	35.4930000305176\\
22.4	35.4930000305176\\
22.48	35.4930000305176\\
22.56	35.4930000305176\\
22.64	35.4930000305176\\
22.72	35.4930000305176\\
22.8	35.4930000305176\\
22.88	35.4930000305176\\
22.96	35.4930000305176\\
23.04	35.4930000305176\\
23.12	35.4930000305176\\
23.2	35.4930000305176\\
23.28	35.4930000305176\\
23.36	35.4930000305176\\
23.44	35.4930000305176\\
23.52	35.4930000305176\\
23.6	35.4930000305176\\
23.68	35.4930000305176\\
23.76	35.4930000305176\\
23.84	35.4930000305176\\
23.92	35.4930000305176\\
24	35.4930000305176\\
24.08	35.4930000305176\\
24.16	35.4930000305176\\
24.24	35.4930000305176\\
24.32	35.4930000305176\\
24.4	35.4930000305176\\
24.48	35.4930000305176\\
24.56	35.4930000305176\\
24.64	35.4930000305176\\
24.72	35.4930000305176\\
24.8	35.4930000305176\\
24.88	35.4930000305176\\
24.96	35.4930000305176\\
25.04	35.4930000305176\\
25.12	35.4930000305176\\
25.2	35.4930000305176\\
25.28	35.4930000305176\\
25.36	35.4930000305176\\
25.44	35.4930000305176\\
25.52	35.4930000305176\\
25.6	35.4930000305176\\
25.68	35.4930000305176\\
25.76	35.4930000305176\\
25.84	35.4930000305176\\
25.92	35.4930000305176\\
26	35.4930000305176\\
26.08	35.4930000305176\\
26.16	35.4930000305176\\
26.24	35.4930000305176\\
26.32	35.4930000305176\\
26.4	35.4930000305176\\
26.48	35.4930000305176\\
26.56	35.4930000305176\\
26.64	35.4930000305176\\
26.72	35.4930000305176\\
26.8	35.4930000305176\\
26.88	35.4930000305176\\
26.96	35.4930000305176\\
27.04	35.4930000305176\\
27.12	35.4930000305176\\
27.2	35.4930000305176\\
27.28	35.4930000305176\\
27.36	35.4930000305176\\
27.44	35.4930000305176\\
27.52	35.4930000305176\\
27.6	35.4930000305176\\
27.68	35.4930000305176\\
27.76	35.4930000305176\\
27.84	35.4930000305176\\
27.92	35.4930000305176\\
28	35.4930000305176\\
28.08	35.4930000305176\\
28.16	35.4930000305176\\
28.24	35.4930000305176\\
28.32	35.4930000305176\\
28.4	35.4930000305176\\
28.48	35.4930000305176\\
28.56	35.4930000305176\\
28.64	35.4930000305176\\
28.72	35.4930000305176\\
28.8	35.4930000305176\\
28.88	35.4930000305176\\
28.96	35.4930000305176\\
29.04	35.4930000305176\\
29.12	35.4930000305176\\
29.2	35.4930000305176\\
29.28	35.4930000305176\\
29.36	35.4930000305176\\
29.44	35.4930000305176\\
29.52	35.4930000305176\\
29.6	35.4930000305176\\
29.68	35.4930000305176\\
29.76	35.4930000305176\\
29.84	35.4930000305176\\
29.92	35.4930000305176\\
30	35.4930000305176\\
30.08	35.4930000305176\\
30.16	35.4930000305176\\
30.24	35.4930000305176\\
30.32	35.4930000305176\\
30.4	35.4930000305176\\
30.48	35.4930000305176\\
30.56	35.4930000305176\\
30.64	35.4930000305176\\
30.72	35.4930000305176\\
30.8	35.4930000305176\\
30.88	35.4930000305176\\
30.96	35.4930000305176\\
31.04	35.4930000305176\\
31.12	35.4930000305176\\
31.2	35.4930000305176\\
31.28	35.4930000305176\\
31.36	35.4930000305176\\
31.44	35.4930000305176\\
31.52	35.4930000305176\\
31.6	35.4930000305176\\
31.68	35.4930000305176\\
31.76	35.4930000305176\\
31.84	35.4930000305176\\
31.92	35.4930000305176\\
32	35.4930000305176\\
32.08	35.4938514589468\\
32.16	35.5112259203306\\
32.24	35.5551276987121\\
32.32	35.6256366155067\\
32.4	35.7227526707143\\
32.48	35.846475864335\\
32.56	35.9968061963687\\
32.64	36.1737436668154\\
32.72	36.3772882756752\\
32.8	36.6074400229481\\
32.88	36.8553108207214\\
32.96	37.0951819465247\\
33.04	37.3238385600491\\
33.12	37.5412806612948\\
33.2	37.7475082502616\\
33.28	37.9425213269497\\
33.36	38.1263198913589\\
33.44	38.2989039434893\\
33.52	38.460273483341\\
33.6	38.6104285109137\\
33.68	38.7493690262077\\
33.76	38.8770950292229\\
33.84	38.9936065199592\\
33.92	39.098076405225\\
34	39.1752810009589\\
34.08	39.2155019621576\\
34.16	39.2186617488344\\
34.24	39.1847603609893\\
34.32	39.1137977986223\\
34.4	39.0057740617334\\
34.48	38.8606891503226\\
34.56	38.6794921419634\\
34.64	38.4796519957447\\
34.72	38.2723203731559\\
34.8	38.0575862502196\\
34.88	37.8354496269357\\
34.96	37.6059105033043\\
35.04	37.3689688793253\\
35.12	37.1246247549989\\
35.2	36.8728781303248\\
35.28	36.6215325035092\\
35.36	36.3931682097863\\
35.44	36.1906077910604\\
35.52	36.0138512473313\\
35.6	35.8628985785992\\
35.68	35.7377497848641\\
35.76	35.6384048661259\\
35.84	35.5648638223846\\
35.92	35.5171266536403\\
36	35.4951933598929\\
36.08	35.4930000305182\\
36.16	35.4930000305182\\
36.24	35.4930000305182\\
36.32	35.4930000305182\\
36.4	35.4930000305182\\
36.48	35.4930000305182\\
36.56	35.4930000305182\\
36.64	35.4930000305182\\
36.72	35.4930000305182\\
36.8	35.4930000305182\\
36.88	35.4930000305182\\
36.96	35.4930000305182\\
37.04	35.4930000305182\\
37.12	35.4930000305182\\
37.2	35.4930000305182\\
37.28	35.4932111973768\\
37.36	35.5055380627452\\
37.44	35.5438120558591\\
37.52	35.608481906293\\
37.6	35.6995476140468\\
37.68	35.8170091791206\\
37.76	35.9608666015143\\
37.84	36.131119881228\\
37.92	36.3277690182616\\
38	36.5508140126152\\
38.08	36.7960097431762\\
38.16	37.0395835317147\\
38.24	37.2755922086731\\
38.32	37.5040357740514\\
38.4	37.7249142278498\\
38.48	37.9382275700681\\
38.56	38.1439758007064\\
38.64	38.3421589197646\\
38.72	38.5327769272428\\
38.8	38.7158298231409\\
38.88	38.891317607459\\
38.96	39.0592402801971\\
39.04	39.2195978413552\\
39.12	39.370538854387\\
39.2	39.4076885840012\\
39.28	39.2097779364221\\
39.36	38.7728726089892\\
39.44	38.0969726017024\\
39.52	37.1820779145618\\
39.6	36.0281885475673\\
39.68	34.635304500719\\
39.76	33.0044101551334\\
39.84	31.190999996255\\
39.92	29.2595509872166\\
40	27.212154937891\\
40.08	25.048811848278\\
40.16	22.7695217183777\\
40.24	20.3742845481902\\
40.32	17.8631003377153\\
40.4	15.2359690869532\\
40.48	12.5417451214779\\
40.56	10.0540126645051\\
40.64	7.84116777183875\\
40.72	5.90321044347874\\
40.8	4.24014067942513\\
40.88	2.85195847967789\\
40.96	1.73866384423704\\
41.04	0.900256773102569\\
41.12	0.33673726627448\\
41.2	0.0481053237527728\\
41.28	-8.49719466289312e-13\\
41.36	-8.49719466289312e-13\\
41.44	-8.49719466289312e-13\\
41.52	-8.49719466289312e-13\\
41.6	-8.49719466289312e-13\\
41.68	-8.49719466289312e-13\\
41.76	-8.49719466289312e-13\\
41.84	-8.49719466289312e-13\\
41.92	-8.49719466289312e-13\\
42	-8.49719466289312e-13\\
42.08	-8.49719466289312e-13\\
42.16	-8.49719466289312e-13\\
42.24	-8.49719466289312e-13\\
42.32	-8.49719466289312e-13\\
42.4	-8.49719466289312e-13\\
42.48	-8.49719466289312e-13\\
42.56	-8.49719466289312e-13\\
42.64	-8.49719466289312e-13\\
42.72	-8.49719466289312e-13\\
42.8	-8.49719466289312e-13\\
42.88	-8.49719466289312e-13\\
42.96	-8.49719466289312e-13\\
43.04	-8.49719466289312e-13\\
43.12	-8.49719466289312e-13\\
43.2	-8.49719466289312e-13\\
43.28	-8.49719466289312e-13\\
43.36	-8.49719466289312e-13\\
43.44	-8.49719466289312e-13\\
43.52	-8.49719466289312e-13\\
43.6	-8.49719466289312e-13\\
43.68	-8.49719466289312e-13\\
43.76	-8.49719466289312e-13\\
43.84	-8.49719466289312e-13\\
43.92	-8.49719466289312e-13\\
44	-8.49719466289312e-13\\
44.08	-8.49719466289312e-13\\
44.16	-8.49719466289312e-13\\
44.24	-8.49719466289312e-13\\
44.32	-8.49719466289312e-13\\
44.4	-8.49719466289312e-13\\
44.48	-8.49719466289312e-13\\
44.56	-8.49719466289312e-13\\
44.64	-8.49719466289312e-13\\
44.72	-8.49719466289312e-13\\
44.8	-8.49719466289312e-13\\
44.88	-8.49719466289312e-13\\
44.96	-8.49719466289312e-13\\
45.04	-8.49719466289312e-13\\
45.12	-8.49719466289312e-13\\
45.2	-8.49719466289312e-13\\
45.28	-8.49719466289312e-13\\
45.36	-8.49719466289312e-13\\
45.44	-8.49719466289312e-13\\
45.52	-8.49719466289312e-13\\
45.6	-8.49719466289312e-13\\
45.68	-8.49719466289312e-13\\
45.76	-8.49719466289312e-13\\
45.84	-8.49719466289312e-13\\
45.92	-8.49719466289312e-13\\
46	-8.49719466289312e-13\\
46.08	-8.49719466289312e-13\\
46.16	-8.49719466289312e-13\\
46.24	-8.49719466289312e-13\\
46.32	-8.49719466289312e-13\\
46.4	-8.49719466289312e-13\\
46.48	-8.49719466289312e-13\\
46.56	-8.49719466289312e-13\\
46.64	-8.49719466289312e-13\\
46.72	-8.49719466289312e-13\\
46.8	-8.49719466289312e-13\\
46.88	-8.49719466289312e-13\\
46.96	-8.49719466289312e-13\\
47.04	-8.49719466289312e-13\\
47.12	-8.49719466289312e-13\\
47.2	-8.49719466289312e-13\\
47.28	-8.49719466289312e-13\\
47.36	-8.49719466289312e-13\\
47.44	-8.49719466289312e-13\\
47.52	-8.49719466289312e-13\\
47.6	-8.49719466289312e-13\\
47.68	-8.49719466289312e-13\\
47.76	-8.49719466289312e-13\\
47.84	-8.49719466289312e-13\\
47.92	-8.49719466289312e-13\\
48	-8.49719466289312e-13\\
48.08	-8.49719466289312e-13\\
48.16	-8.49719466289312e-13\\
48.24	-8.49719466289312e-13\\
48.32	-8.49719466289312e-13\\
48.4	-8.49719466289312e-13\\
48.48	-8.49719466289312e-13\\
48.56	-8.49719466289312e-13\\
48.64	-8.49719466289312e-13\\
48.72	-8.49719466289312e-13\\
48.8	-8.49719466289312e-13\\
48.88	-8.49719466289312e-13\\
48.96	-8.49719466289312e-13\\
49.04	-8.49719466289312e-13\\
49.12	-8.49719466289312e-13\\
49.2	-8.49719466289312e-13\\
49.28	-8.49719466289312e-13\\
49.36	-8.49719466289312e-13\\
49.44	-8.49719466289312e-13\\
49.52	-8.49719466289312e-13\\
};
\addlegendentry{Joint 6}







\end{groupplot}
\end{tikzpicture}%

==> plot/kinova.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 2, 
                               vertical sep=30pt,
                               horizontal sep=35pt}]



\nextgroupplot[
width=\linewidth,
height=3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=45,
xtick style={color=black},
ymin=0,
ymax=0.7,
ytick={0, 0.5, 1, 2},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small Minimum Relative Distance},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
8.625891447	-10\\
8.625891447	10\\
0	10\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8.625891447	-10\\
19.701890946	-10\\
19.701890946	10\\
8.625891447	10\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
19.701890946	-10\\
36.378144741	-10\\
36.378144741	10\\
19.701890946	10\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
36.378144741	-10\\
41.378482342	-10\\
41.378482342	10\\
36.378144741	10\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
41.378482342	-10\\
48.054113627	-10\\
48.054113627	10\\
41.378482342	10\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0.256875426654293\\
0.0750927929999996	0.25706037764138\\
0.150007963	0.257279617166682\\
0.224977254999999	0.257514112316391\\
0.299990416	0.257754788377715\\
0.375161170999998	0.257946265355116\\
0.449970960999998	0.258130037005102\\
0.524977922999998	0.258343563438039\\
0.600204229999999	0.258502706058573\\
0.674905538999997	0.258634369703246\\
0.749900818	0.258740261469612\\
0.824981928	0.258876023349127\\
0.900190591999998	0.259000624523793\\
0.975073098999999	0.259134777944981\\
1.05004096	0.259271538313099\\
1.125136614	0.259403900530366\\
1.200289726	0.25951851646014\\
1.275231123	0.259634558177793\\
1.350281477	0.259679181060826\\
1.425066471	0.259691200516445\\
1.500312329	0.259716220211552\\
1.575205803	0.259733758005783\\
1.650303364	0.259744475006464\\
1.725090742	0.259759877887225\\
1.800139666	0.259772517344378\\
1.875272989	0.259772881731102\\
1.950104475	0.259755019199627\\
2.025204897	0.259757610077557\\
2.10013175	0.259769144107367\\
2.175008059	0.25980821149666\\
2.250199557	0.259855588910892\\
2.325403452	0.259869504993859\\
2.400207281	0.259875220264175\\
2.475382567	0.259872728063105\\
2.550245047	0.259866797857195\\
2.625125885	0.259805693166447\\
2.700280667	0.259659101335448\\
2.775309324	0.259646831585487\\
2.85043478	0.257665645149949\\
2.92538786	0.257507623041986\\
3.000458718	0.257499245504573\\
3.075167656	0.261951425400527\\
3.150402546	0.261921577416825\\
3.225320578	0.254717053027216\\
3.300275564	0.259618634521586\\
3.375179529	0.257389146329447\\
3.450251818	0.257376351426137\\
3.527308941	0.271819656985233\\
3.600228071	0.253977534383859\\
3.675195217	0.253937707678566\\
3.750398398	0.254017673154404\\
3.825385094	0.267529819677235\\
3.900362253	0.267497122856196\\
3.975392103	0.290767831639365\\
4.050257683	0.272509920970874\\
4.125136614	0.272482609076203\\
4.200209379	0.272427635386061\\
4.275393963	0.27223807435162\\
4.350394726	0.272232134787797\\
4.425306797	0.287365206348475\\
4.500291825	0.25336841291709\\
4.575148344	0.253358575051818\\
4.650363922	0.263216699994999\\
4.725222111	0.265269736016734\\
4.80022049	0.265251044281962\\
4.875317097	0.265186686210699\\
4.950920582	0.26551116466995\\
5.025491476	0.265436825338452\\
5.102319002	0.265051639969704\\
5.1752069	0.265171525921876\\
5.250435829	0.265846912529301\\
5.325398445	0.265836238397362\\
5.400476933	0.264971529839243\\
5.475246906	0.254147626286372\\
5.550473452	0.254462812510258\\
5.625678063	0.254442189042137\\
5.700452328	0.252979347794105\\
5.77530551	0.253037466821328\\
5.850224018	0.25302615229323\\
5.925439358	0.253012970380983\\
6.000475645	0.266791402955577\\
6.075484514	0.267765575475054\\
6.150600195	0.267755815756136\\
6.225381851	0.252955376906011\\
6.300560951	0.254093925280245\\
6.375476122	0.254082704727036\\
6.450412274	0.267799447400882\\
6.525431872	0.25396375999162\\
6.600375176	0.253951176524412\\
6.675362587	0.267751762319748\\
6.750806809	0.266632983126736\\
6.825898886	0.266624355631034\\
6.900356293	0.267883290015126\\
6.975566387	0.266349974424728\\
7.050456047	0.266341383555481\\
7.125586748	0.266436495379128\\
7.20055008	0.267461150537619\\
7.275679827	0.267454925865062\\
7.350599051	0.267481978913582\\
7.425686836	0.267832123056133\\
7.500806332	0.267819095016559\\
7.57545352	0.266287835187161\\
7.650635719	0.267265939483638\\
7.725610733	0.267252639149039\\
7.800373554	0.2673640443223\\
7.875514746	0.267523636651536\\
7.950661659	0.267152467897616\\
8.025638342	0.267135264011595\\
8.101032734	0.26750545847094\\
8.175730944	0.26895922147659\\
8.250641585	0.26894685471666\\
8.325895786	0.267347609449069\\
8.400671244	0.267429671898286\\
8.475583315	0.267417462795714\\
8.550849676	0.268919770322233\\
8.625717879	0.267309621444168\\
8.700702429	0.267401819155813\\
8.776168585	0.266914224372426\\
8.850659847	0.262350806483994\\
8.925861359	0.258051786803586\\
9.000589848	0.253181812516747\\
9.075775862	0.247177591907152\\
9.150829792	0.241428991186153\\
9.225808382	0.235456273989123\\
9.300768137	0.230276032721966\\
9.375682116	0.224770815070282\\
9.450927973	0.218232428142761\\
9.525723696	0.213428520939979\\
9.600723267	0.210057406050719\\
9.675895214	0.206452972700759\\
9.750960112	0.203087060659466\\
9.825819016	0.200078407650949\\
9.900810003	0.19574007917132\\
9.976079941	0.194159608475506\\
10.050754309	0.192914649138896\\
10.125916481	0.190264153658544\\
10.200843096	0.189191683173679\\
10.275723458	0.189298169060314\\
10.350865126	0.188682289537609\\
10.425826073	0.188045397414083\\
10.501293421	0.187608962763794\\
10.57588768	0.187354899669548\\
10.650940418	0.187245858889249\\
10.725742102	0.187178316169218\\
10.801048756	0.18721693557199\\
10.876181364	0.187107878198578\\
10.950820208	0.186901497203991\\
11.02582264	0.186712417065897\\
11.102778912	0.186425585864066\\
11.17591095	0.185983380812743\\
11.250807285	0.18468639834316\\
11.325930357	0.185508558384469\\
11.401024819	0.185215672257945\\
11.475990057	0.18386506350691\\
11.551049471	0.184800373818808\\
11.6759336	0.184602763123846\\
11.750972271	0.184570539324656\\
11.826131106	0.184593618896782\\
11.900916577	0.183597163798993\\
11.975986242	0.184577162745552\\
12.050853014	0.184582807776494\\
12.126413346	0.184637230259174\\
12.200807095	0.185457620564387\\
12.275880337	0.18479324871791\\
12.351114273	0.184907082860809\\
12.425966025	0.18501690764812\\
12.501091719	0.18507222156731\\
12.575999737	0.185096876632457\\
12.651171923	0.1853015553275\\
12.726020336	0.186034728881371\\
12.800883055	0.186031659738571\\
12.876115084	0.185261245493696\\
12.950917244	0.184242521086877\\
13.026425123	0.184184419013256\\
13.103281975	0.185061202507116\\
13.176078558	0.185918579285969\\
13.251260758	0.185868078683529\\
13.326143027	0.183985856686802\\
13.401167154	0.183871167393462\\
13.476172447	0.183836506065687\\
13.551084995	0.183964949351472\\
13.626058817	0.183787142022645\\
13.701666355	0.183772513309456\\
13.776126862	0.183685262361157\\
13.851057053	0.184539320918929\\
13.926069021	0.184399997233729\\
14.001157522	0.184344790672183\\
14.076148033	0.184317551367335\\
14.151141882	0.189356610149284\\
14.226241589	0.183072713820207\\
14.301339626	0.182990107353018\\
14.376690626	0.189243264093292\\
14.451101542	0.183832058555629\\
14.526138783	0.182682081483319\\
14.601197243	0.182631224026788\\
14.676141024	0.182735874237884\\
14.751078367	0.183526123311321\\
14.82629776	0.183490853951504\\
14.901247978	0.182498334180169\\
14.976305485	0.183513953356343\\
15.051342726	0.183481495019623\\
15.126166821	0.183358326210499\\
15.201298714	0.182382102549455\\
15.276123285	0.182340119810446\\
15.351444721	0.183289573755094\\
15.426286698	0.183127331200654\\
15.501591444	0.183089580949474\\
15.576635361	0.183044753762998\\
15.651371002	0.189263645521371\\
15.726143122	0.189205724624866\\
15.80143261	0.182949501287059\\
15.876497507	0.182829081801292\\
15.951175213	0.189279193113393\\
16.026228666	0.189157813382235\\
16.101396799	0.182460837446517\\
16.176178456	0.182460523490388\\
16.251250029	0.182423652550202\\
16.32628727	0.183105315802254\\
16.401456356	0.182367261995144\\
16.476398468	0.182244627338895\\
16.551411629	0.182208757939089\\
16.626648665	0.182102998686425\\
16.701481581	0.182187792335434\\
16.776421309	0.182136885104105\\
16.85130024	0.181972220759521\\
16.926320315	0.181974235281747\\
17.00143981	0.18184231440044\\
17.076457977	0.181778377559819\\
17.151331425	0.186633543370915\\
17.226382971	0.178420899201674\\
17.301466465	0.187630912462418\\
17.377241612	0.187613774488496\\
17.451421023	0.178354947567775\\
17.526365042	0.178339309132805\\
17.601432085	0.17831313749697\\
17.676321507	0.178296194194908\\
17.751461029	0.178840558193593\\
17.826512098	0.178818001429799\\
17.901494503	0.178855337548429\\
17.976468563	0.178791605309456\\
18.051430464	0.178771837310429\\
18.126462221	0.178780466388741\\
18.20132637	0.178765383878819\\
18.276367665	0.178739799067751\\
18.351358175	0.178754651656107\\
18.426421642	0.178036515545843\\
18.501476288	0.177999561439834\\
18.576670647	0.178570961594747\\
18.65163517	0.181231768514686\\
18.726505518	0.18119236472798\\
18.801473141	0.178426135223318\\
18.876535893	0.178382178818427\\
18.951457977	0.178354619121366\\
19.026676893	0.177852449552637\\
19.103396416	0.180996778351237\\
19.176366568	0.180965920412381\\
19.251635075	0.17820563978317\\
19.326536417	0.180932349626729\\
19.401642084	0.180901086042205\\
19.476615191	0.178132237932373\\
19.551500797	0.178168091283765\\
19.626478672	0.178134664638952\\
19.701623202	0.177560826022998\\
19.776465178	0.177010272351114\\
19.851565123	0.173257864420711\\
19.926673412	0.168525929433646\\
20.001575947	0.169402957368587\\
20.076598168	0.161403030942889\\
20.151688099	0.152246828784855\\
20.22686553	0.147562709135092\\
20.301469803	0.144186179701811\\
20.376605749	0.139025071113754\\
20.45169282	0.13912515846394\\
20.526600123	0.140542422539554\\
20.601625681	0.143833922594818\\
20.676589966	0.146297683189451\\
20.751649618	0.15115029528886\\
20.826771975	0.15649543705281\\
20.901623964	0.159569533205349\\
20.976635456	0.164874982183378\\
21.051660776	0.169508212190988\\
21.127182007	0.17614981985635\\
21.201752663	0.180054725191659\\
21.276669741	0.18168935837615\\
21.351776123	0.184851395379706\\
21.426860809	0.188035930989269\\
21.501798392	0.191023264284822\\
21.57668972	0.194084561171951\\
21.651901484	0.196202178791542\\
21.727045059	0.194866935467341\\
21.801756859	0.199145977537515\\
21.87693286	0.200580553986347\\
21.951811552	0.201136087147949\\
22.026811123	0.202776597128948\\
22.101832867	0.203734158184532\\
22.176994562	0.206536213385915\\
22.251843929	0.204494446363991\\
22.327100039	0.204999800583403\\
22.402283669	0.20568335534264\\
22.477023363	0.207720425284639\\
22.552111626	0.208007356968079\\
22.626914978	0.207751869171174\\
22.701731205	0.206252990646415\\
22.77677989	0.206328258914517\\
22.851834774	0.206400313482881\\
22.926860809	0.20630413071633\\
23.001680374	0.206594912874539\\
23.076904297	0.206802825683182\\
23.152011156	0.206870330934469\\
23.226972342	0.189333152252293\\
23.301987648	0.189441443913782\\
23.376900435	0.20752329685662\\
23.452046156	0.21092352789274\\
23.526888371	0.207542627010905\\
23.601968765	0.207641079835282\\
23.676853657	0.208189316676002\\
23.75199914	0.207763187512471\\
23.826997996	0.207790880660926\\
23.901928187	0.188303739015816\\
23.976806402	0.207697348836616\\
24.05203867	0.20805862149452\\
24.126963377	0.208075208460892\\
24.201939106	0.207952032052993\\
24.276883841	0.188530888204802\\
24.352076531	0.188561329842605\\
24.426979065	0.208216879969517\\
24.501966	0.207719729056864\\
24.577021837	0.207742645684292\\
24.652289868	0.208109111689118\\
24.726908207	0.208064781716915\\
24.802183867	0.208066963577296\\
24.877064467	0.207896760063067\\
24.95209837	0.207946537162899\\
25.026986122	0.207956378478801\\
25.104429245	0.207916796223801\\
25.177207232	0.207828900614819\\
25.252052307	0.207855811537816\\
25.327113629	0.207774268796031\\
25.402260542	0.207986894916511\\
25.477210283	0.207994567611173\\
25.552147389	0.209832398907472\\
25.627141714	0.208194849912908\\
25.702032566	0.208282108539028\\
25.776994944	0.208287395748016\\
25.85230732	0.207872532069876\\
25.927228689	0.209763582988718\\
26.002172947	0.209760698622568\\
26.077269554	0.2083399045065\\
26.152365685	0.208425130487318\\
26.227169514	0.203673228053629\\
26.302219153	0.203668473483525\\
26.377072573	0.205901554311993\\
26.452279568	0.207666106967807\\
26.527316094	0.202019060555771\\
26.602400303	0.202013108741182\\
26.677040577	0.231495066126377\\
26.752324343	0.220528621409433\\
26.827155829	0.220541515356228\\
28.377794028	0.240218078202252\\
28.452374697	0.239698019051951\\
28.527243376	0.23995580841433\\
28.602301121	0.239941438569401\\
28.677449703	0.239963318001154\\
28.752966881	0.239714631437358\\
28.827536106	0.239849989787505\\
28.902387858	0.239832467216113\\
28.977239609	0.239674729254857\\
29.052448511	0.239789293974021\\
29.127595663	0.240240372593848\\
29.202153444	0.240235134427974\\
29.277280808	0.239885523601992\\
29.352230787	0.239780678889336\\
29.427309513	0.239776116814904\\
29.502750635	0.239532000906584\\
29.577518225	0.239360765990187\\
29.652789831	0.239683729722768\\
29.727669954	0.239678618410992\\
29.80250597	0.239547415734003\\
29.8775208	0.259230323395365\\
29.952741146	0.259224598289161\\
30.02760005	0.288728707901111\\
30.102231026	0.271377277500924\\
30.177661181	0.271372311901996\\
30.2524333	0.272761569089131\\
30.327449799	0.255986205251927\\
30.402520418	0.255982839609946\\
30.477554083	0.255928065128781\\
30.552589894	0.255993493446759\\
30.627604962	0.255988613775173\\
30.702846766	0.275415428170723\\
30.777587652	0.275573025464711\\
30.85270834	0.275566202361822\\
30.927531719	0.257211996022089\\
31.002628088	0.257274072132218\\
31.077659846	0.257270971931737\\
31.152627468	0.256969423435244\\
31.227613449	0.257124632735505\\
31.30239749	0.256983335177015\\
31.377701044	0.256979419301148\\
31.452556372	0.256938476228176\\
31.527638197	0.272690706601448\\
31.602736712	0.257618112009638\\
31.677588701	0.257618027996847\\
31.752614021	0.257238559245189\\
31.827509165	0.257384259203107\\
31.902667046	0.257177771893794\\
31.977647782	0.257177855798905\\
32.052485228	0.256873623092863\\
32.127892256	0.257303508985928\\
32.202685833	0.257079617051884\\
32.277631283	0.257079700375113\\
32.352525473	0.273200368323872\\
32.427660227	0.273197989673902\\
32.502686024	0.273190716095498\\
32.577700377	0.257123449793434\\
32.652919054	0.257123414682084\\
32.727683783	0.257209469930644\\
32.802729607	0.257138929716892\\
32.877781868	0.257139541391011\\
32.952702284	0.257189191361373\\
33.027759552	0.257309583641203\\
33.104924202	0.257310032809582\\
33.177842617	0.257244181970482\\
33.252621651	0.257136860742789\\
33.327685833	0.257137395981974\\
33.403036595	0.257432234081849\\
33.477555275	0.257048243682928\\
33.552721977	0.257048662095654\\
33.627537251	0.257276495507635\\
33.702818632	0.256946032729801\\
33.777792692	0.256945910020347\\
33.902790308	0.25729187944376\\
33.978525877	0.257290718752638\\
34.052760601	0.25703571527846\\
34.128531695	0.257171598412544\\
34.202852249	0.256952948852131\\
34.277869702	0.256953349971746\\
34.352828264	0.257046243016218\\
34.427807808	0.257146840928099\\
34.503264666	0.25714743522297\\
34.578029871	0.25709683258441\\
34.654366255	0.256998903372273\\
34.727839232	0.257151333863672\\
34.802937269	0.257151845597346\\
34.877737999	0.256933334973306\\
34.952657461	0.256977765832628\\
35.027837753	0.25697890047556\\
35.104993582	0.257237695549217\\
35.177993775	0.257063957606531\\
35.25276947	0.25714294607246\\
35.327963114	0.257142104023744\\
35.402861357	0.256172694860546\\
35.477854252	0.256994036712713\\
35.552888155	0.256994115417325\\
35.628090143	0.256807215629686\\
35.702838421	0.256829290823875\\
35.777977467	0.256829675176938\\
35.853094578	0.256983746919313\\
35.92829299	0.257018739861983\\
36.003096581	0.257018992992984\\
36.078154564	0.256698627591258\\
36.152916908	0.256853295158997\\
36.228049755	0.256853516482333\\
36.302945852	0.25661174574554\\
36.377961397	0.255851771712651\\
36.452978611	0.256037247662024\\
36.527970553	0.256438306590914\\
36.603080511	0.257344099992461\\
36.677922726	0.258084619420408\\
36.753028155	0.260188610686651\\
36.827955485	0.26294304094072\\
36.902892351	0.266442978453854\\
36.978182316	0.270902878710036\\
37.053037882	0.276124170122816\\
37.128069639	0.281444620571896\\
37.202960253	0.286889329005431\\
37.278107643	0.291351715185277\\
37.353044033	0.295976314444954\\
37.428157568	0.300006655779133\\
37.503247976	0.301441964506655\\
37.578074217	0.302006334748416\\
37.653389454	0.30298286309716\\
37.72805953	0.301211694673179\\
37.803745985	0.299972216891555\\
37.878038168	0.298497120440087\\
37.9532094	0.296632137367899\\
38.028182984	0.297609739122454\\
38.103069067	0.294462315904145\\
38.178272247	0.294166875392344\\
38.253003836	0.31192922494676\\
38.328178406	0.309060886413599\\
38.403094769	0.341731946474867\\
38.477976561	0.328742876216024\\
38.553138733	0.327560269990878\\
38.628041983	0.300704310392417\\
38.703300476	0.291262421260723\\
38.778285742	0.290251124287106\\
38.853253603	0.300747997076837\\
38.928328276	0.314013841556633\\
39.003243923	0.313460386249565\\
39.078413963	0.302026878746828\\
39.153573513	0.312132672802147\\
39.228348494	0.311861900317617\\
39.303185463	0.311886089365163\\
40.853456497	0.308093601431016\\
40.928584814	0.308077954542841\\
41.003440619	0.322314518886316\\
41.07841444	0.322217183794305\\
41.153887749	0.322205851808528\\
41.228366852	0.322223684198772\\
41.303300381	0.309709793291729\\
41.378278971	0.30974272801654\\
41.454310894	0.309392352201903\\
41.528449297	0.305570367104413\\
41.603561878	0.302108109163756\\
41.678727389	0.298839105502803\\
41.753937245	0.295137562572254\\
41.828369379	0.291839771158103\\
41.903276205	0.288721683956427\\
41.978692293	0.28596477537514\\
42.05321765	0.283890206305789\\
42.130061865	0.282212995172355\\
42.203326225	0.281834448687529\\
42.278376818	0.281334477693965\\
42.353422404	0.281143841510822\\
42.428370714	0.281373251339762\\
42.503692389	0.281578649080438\\
42.578607083	0.281911561345806\\
42.653696776	0.281833320829423\\
42.728509188	0.282179275808253\\
42.80355978	0.282025900309254\\
42.878484488	0.282788275244106\\
42.953650475	0.283252923851165\\
43.028681278	0.283599539896902\\
43.105622053	0.284003262794829\\
43.178538561	0.284283274392304\\
43.253613949	0.284118290613732\\
43.328560114	0.290774402221247\\
43.403663397	0.284462760726613\\
43.478636027	0.284633028378337\\
43.553686142	0.284644445849963\\
43.628535271	0.284806977159824\\
43.703634739	0.284788469720929\\
43.778720617	0.285027565210257\\
43.853740215	0.284730535715867\\
43.928572178	0.284368952171189\\
44.003630877	0.284396640734225\\
44.078777075	0.285128667413416\\
44.153761149	0.289220045438922\\
44.228844404	0.289393457638139\\
44.303459168	0.28471907581541\\
44.378647566	0.284894323877921\\
44.453796148	0.284791926597955\\
44.528688669	0.284548643918181\\
44.603763819	0.292686245710353\\
44.678750515	0.284007001720346\\
44.75376463	0.283926689050109\\
44.828752995	0.283813878828898\\
44.904035568	0.283566967454922\\
44.979126454	0.283350376381369\\
45.053805351	0.283180168838234\\
45.128755331	0.283099439642824\\
45.203663111	0.282826329897739\\
45.279025555	0.282694355426369\\
45.353417635	0.291095732149996\\
45.428760052	0.29021364249028\\
45.503617525	0.290124008191728\\
45.578779698	0.286749174988266\\
45.654076338	0.299808691749459\\
45.728791714	0.300033136159342\\
45.803647041	0.305695944111822\\
45.878938437	0.309418009132212\\
45.953729153	0.309375337756488\\
46.029157877	0.318726481511951\\
46.103815556	0.326486946123819\\
46.178891182	0.326357098271841\\
46.253560305	0.334522622324449\\
46.328809023	0.3183248393004\\
46.403785706	0.318204520592866\\
46.478756666	0.321526450317341\\
46.553854704	0.328339435110808\\
46.62929368	0.328126154260053\\
46.703786612	0.336783724626806\\
46.779226542	0.336063227647553\\
46.854053259	0.335558977819348\\
46.928810597	0.334560015512567\\
47.003885031	0.34183174817125\\
47.079143763	0.341464069197232\\
47.154098511	0.341160868746363\\
47.228999615	0.333427613668315\\
47.30379653	0.333071955016179\\
47.378881693	0.329753707106677\\
47.45418787	0.329569271689659\\
47.528849125	0.346462895898688\\
47.603985071	0.383953066277896\\
47.678839207	0.384286248777524\\
47.756056547	0.409257683843975\\
47.829082728	0.409528450803398\\
47.903989315	0.409837393347286\\
47.979089737	0.410323065752093\\
48.0539608	0.411002270170351\\
};
\addlegendentry{Minimal Relative Distance}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0.05\\
48.0539608	0.05\\
};
\addlegendentry{Safety Margin}



\nextgroupplot[
width=\linewidth,
height=3cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.53, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=45,
xtick style={color=black},
ymin=-0.01,
ymax=0.7,
% xlabel={Time (s)},
ytick={-1, 0, 0.5, 1, 2},
ylabel style={yshift=-0.2cm,font=\color{white!15!black}},
ylabel={Position (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small End-effector Tracking},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
8.625891447	-10\\
8.625891447	10\\
0	10\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8.625891447	-10\\
19.701890946	-10\\
19.701890946	10\\
8.625891447	10\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
19.701890946	-10\\
36.378144741	-10\\
36.378144741	10\\
19.701890946	10\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
36.378144741	-10\\
41.378482342	-10\\
41.378482342	10\\
36.378144741	10\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
41.378482342	-10\\
48.054113627	-10\\
48.054113627	10\\
41.378482342	10\\
}--cycle;
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0.536156083442864\\
0.0750927929999996	0.536405878545693\\
0.150007963	0.536702310947813\\
0.224977254999999	0.537009332869621\\
0.299990416	0.537281680979752\\
0.375161170999998	0.53751251515711\\
0.449970960999998	0.537710853616012\\
0.524977922999998	0.537902939894919\\
0.600204229999999	0.538006556872473\\
0.674905538999997	0.538079028760249\\
0.749900818	0.538112785285502\\
0.824981928	0.538160711461409\\
0.900190591999998	0.5381929062853\\
0.975073098999999	0.538220535093704\\
1.05004096	0.538254090880691\\
1.125136614	0.53828259451294\\
1.200289726	0.538305501602496\\
1.275231123	0.538318113766514\\
1.350281477	0.538319955590611\\
1.425066471	0.538297944465118\\
1.500312329	0.538284187932377\\
1.575205803	0.538249637357231\\
1.650303364	0.538209017027282\\
1.725090742	0.538164331246963\\
1.800139666	0.538113298513416\\
1.875272989	0.538029528123263\\
1.950104475	0.537924867479599\\
2.025204897	0.53784610620951\\
2.10013175	0.537806073153802\\
2.175008059	0.537788470103309\\
2.250199557	0.537767229746995\\
2.325403452	0.537736733863201\\
2.400207281	0.53770895149495\\
2.475382567	0.537673629348876\\
2.550245047	0.537640118801604\\
2.625125885	0.53761314871484\\
2.700280667	0.537576440470959\\
2.775309324	0.537538539504448\\
2.85043478	0.53750024220136\\
2.92538786	0.537455014588828\\
3.000458718	0.537417409189148\\
3.075167656	0.537372248271574\\
3.150402546	0.537293889235081\\
3.225320578	0.53723155908764\\
3.300275564	0.537165290159933\\
3.375179529	0.537110774670149\\
3.450251818	0.537078624515751\\
3.527308941	0.537044604129175\\
3.600228071	0.537004294444934\\
3.675195217	0.536949012539809\\
3.750398398	0.536899202924722\\
3.825385094	0.536863467982668\\
3.900362253	0.536790036020509\\
3.975392103	0.536733060122025\\
4.050257683	0.536671446198219\\
4.125136614	0.536616742238168\\
4.200209379	0.536589744320661\\
4.275393963	0.536574785693615\\
4.350394726	0.536559054793768\\
4.425306797	0.536539810169944\\
4.500291825	0.536518405984631\\
4.575148344	0.536496668519738\\
4.650363922	0.536470259252988\\
4.725222111	0.536441790394282\\
4.80022049	0.536400335100213\\
4.875317097	0.536346161145215\\
4.950920582	0.536262675930429\\
5.025491476	0.536116475291674\\
5.102319002	0.536040102334711\\
5.1752069	0.535994671743868\\
5.250435829	0.535962389275172\\
5.325398445	0.535933196216406\\
5.400476933	0.53590664535515\\
5.475246906	0.535869730061415\\
5.550473452	0.535844244880711\\
5.625678063	0.53580317412248\\
5.700452328	0.535768071291107\\
5.77530551	0.535741659983975\\
5.850224018	0.535716047011092\\
5.925439358	0.535692833490524\\
6.000475645	0.535674122718806\\
6.075484514	0.53565034011328\\
6.150600195	0.535625224364863\\
6.225381851	0.535601699005971\\
6.300560951	0.535574790575773\\
6.375476122	0.535549824117528\\
6.450412274	0.535516865244543\\
6.525431872	0.535495869396413\\
6.600375176	0.535468591865767\\
6.675362587	0.53544533929312\\
6.750806809	0.535426477892281\\
6.825898886	0.535402529542667\\
6.900356293	0.535386551963673\\
6.975566387	0.535363472986116\\
7.050456047	0.53534219293825\\
7.125586748	0.535320257748221\\
7.20055008	0.535294316054071\\
7.275679827	0.535274786533511\\
7.350599051	0.535251929681717\\
7.425686836	0.535230394435281\\
7.500806332	0.535200444242226\\
7.57545352	0.535170848002044\\
7.650635719	0.53514222472828\\
7.725610733	0.53511148939878\\
7.800373554	0.535070327756536\\
7.875514746	0.535039826807103\\
7.950661659	0.534999973295597\\
8.025638342	0.534960789725053\\
8.101032734	0.53490790136776\\
8.175730944	0.534847614957716\\
8.250641585	0.534816749710309\\
8.325895786	0.534790475203776\\
8.400671244	0.534756271064695\\
8.475583315	0.534728544653953\\
8.550849676	0.534700890224424\\
8.625717879	0.534670852655715\\
8.700702429	0.534897904493194\\
8.776168585	0.535094126003332\\
8.850659847	0.535492042576326\\
8.925861359	0.535964806559775\\
9.000589848	0.536420010870142\\
9.075775862	0.536859032050964\\
9.150829792	0.537294205930803\\
9.225808382	0.537354352442269\\
9.300768137	0.537504873370754\\
9.375682116	0.537444241769353\\
9.450927973	0.537299413154818\\
9.525723696	0.537120992731413\\
9.600723267	0.537029026527581\\
9.675895214	0.537061746228961\\
9.750960112	0.537070872117954\\
9.825819016	0.537020255428887\\
9.900810003	0.536778952827249\\
9.976079941	0.53656298240838\\
10.050754309	0.536476356148584\\
10.125916481	0.536498579894964\\
10.200843096	0.536840806796161\\
10.275723458	0.53735555758691\\
10.350865126	0.537868045153068\\
10.425826073	0.538217391882426\\
10.501293421	0.538664421137531\\
10.57588768	0.539261280966164\\
10.650940418	0.539852554864415\\
10.725742102	0.540522470010195\\
10.801048756	0.54119228685217\\
10.876181364	0.541737365681783\\
10.950820208	0.542154960602839\\
11.02582264	0.542428029032815\\
11.102778912	0.542537884298796\\
11.17591095	0.542522767158656\\
11.250807285	0.54256980304067\\
11.325930357	0.542554831927248\\
11.401024819	0.542507200704175\\
11.475990057	0.542424920337663\\
11.551049471	0.542437999919823\\
11.6759336	0.542466764602142\\
11.750972271	0.542495591952036\\
11.826131106	0.542594558136928\\
11.900916577	0.542697157521741\\
11.975986242	0.542752899864414\\
12.050853014	0.542845316161417\\
12.126413346	0.542967217811822\\
12.200807095	0.543080183485382\\
12.275880337	0.543160690303281\\
12.351114273	0.543225448467465\\
12.425966025	0.543283101877626\\
12.501091719	0.543317500063864\\
12.575999737	0.543326717134799\\
12.651171923	0.543334576930653\\
12.726020336	0.543311004084058\\
12.800883055	0.543315023205587\\
12.876115084	0.543307194579415\\
12.950917244	0.543291095500583\\
13.026425123	0.543256876703357\\
13.103281975	0.543240683799971\\
13.176078558	0.543210762292487\\
13.251260758	0.543145780752921\\
13.326143027	0.543038116429313\\
13.401167154	0.542960720598614\\
13.476172447	0.542924431697168\\
13.551084995	0.542880379367281\\
13.626058817	0.542802418165434\\
13.701666355	0.542659600643524\\
13.776126862	0.542556892917948\\
13.851057053	0.542508503774954\\
13.926069021	0.542458326477783\\
14.001157522	0.5424127523875\\
14.076148033	0.542352092978153\\
14.151141882	0.542298952597326\\
14.226241589	0.542261428872453\\
14.301339626	0.542164224462306\\
14.376690626	0.542060201839167\\
14.451101542	0.541940107293565\\
14.526138783	0.541876015158797\\
14.601197243	0.541810457148826\\
14.676141024	0.541745940064586\\
14.751078367	0.54168729908971\\
14.82629776	0.541657129028548\\
14.901247978	0.541624879939396\\
14.976305485	0.541584739439144\\
15.051342726	0.541554589367995\\
15.126166821	0.541524205944295\\
15.201298714	0.541489119974089\\
15.276123285	0.541455290222864\\
15.351444721	0.541409988251763\\
15.426286698	0.541370043510213\\
15.501591444	0.541342297706327\\
15.576635361	0.541313708834817\\
15.651371002	0.541282861423499\\
15.726143122	0.541241435577861\\
15.80143261	0.541190464628966\\
15.876497507	0.541097916155943\\
15.951175213	0.540962696265324\\
16.026228666	0.540843675372834\\
16.101396799	0.540731952864125\\
16.176178456	0.540674884264446\\
16.251250029	0.540636805672157\\
16.32628727	0.540594335249634\\
16.401456356	0.540544974459643\\
16.476398468	0.540504464214097\\
16.551411629	0.540460887390011\\
16.626648665	0.540413769695222\\
16.701481581	0.540361488284456\\
16.776421309	0.540302024115666\\
16.85130024	0.540232153403588\\
16.926320315	0.540164563826592\\
17.00143981	0.540099210148371\\
17.076457977	0.540021781056773\\
17.151331425	0.539974571625548\\
17.226382971	0.539927913660681\\
17.301466465	0.539897726170142\\
17.377241612	0.539882362992728\\
17.451421023	0.539857809762745\\
17.526365042	0.539837852346461\\
17.601432085	0.539806568938153\\
17.676321507	0.539781385724869\\
17.751461029	0.539744920657916\\
17.826512098	0.539721307402105\\
17.901494503	0.5396936079415\\
17.976468563	0.539659532162568\\
18.051430464	0.539639597724994\\
18.126462221	0.53961678193775\\
18.20132637	0.539593732766305\\
18.276367665	0.539563447136368\\
18.351358175	0.539525583485243\\
18.426421642	0.539480823783134\\
18.501476288	0.53942714544879\\
18.576670647	0.539384873503932\\
18.65163517	0.539331684037865\\
18.726505518	0.539277502155667\\
18.801473141	0.539230001720867\\
18.876535893	0.539198200969124\\
18.951457977	0.539165313474775\\
19.026676893	0.539130583296666\\
19.103396416	0.539088662131359\\
19.176366568	0.539048809386471\\
19.251635075	0.539014948525971\\
19.326536417	0.53897630018675\\
19.401642084	0.538937133119187\\
19.476615191	0.538895730826237\\
19.551500797	0.538855806197891\\
19.626478672	0.538815178459642\\
19.701623202	0.538771963637411\\
19.776465178	0.538069407849642\\
19.851565123	0.534496350917838\\
19.926673412	0.53043834622348\\
20.001575947	0.525621024486932\\
20.076598168	0.520049174651063\\
20.151688099	0.514310279391928\\
20.22686553	0.508647009106761\\
20.301469803	0.503060018661612\\
20.376605749	0.497617834711618\\
20.45169282	0.492278242634384\\
20.526600123	0.48712547513233\\
20.601625681	0.482586471691305\\
20.676589966	0.478706036565223\\
20.751649618	0.475316768679814\\
20.826771975	0.472453451397905\\
20.901623964	0.470160978157412\\
20.976635456	0.468522137430979\\
21.051660776	0.467525227205308\\
21.127182007	0.466792617967\\
21.201752663	0.466391083425832\\
21.276669741	0.4663085459373\\
21.351776123	0.466637074139482\\
21.426860809	0.467191064944284\\
21.501798392	0.467942135477279\\
21.57668972	0.46864661234516\\
21.651901484	0.469191564852831\\
21.727045059	0.469520107421781\\
21.801756859	0.469641072642748\\
21.87693286	0.4697315208651\\
21.951811552	0.469831507232385\\
22.026811123	0.469762980989031\\
22.101832867	0.469628670641316\\
22.176994562	0.469490816736286\\
22.251843929	0.46935415251266\\
22.327100039	0.469315366361027\\
22.402283669	0.46925515816499\\
22.477023363	0.469099249974885\\
22.552111626	0.468851325626151\\
22.626914978	0.468545255980113\\
22.701731205	0.468121569172986\\
22.77677989	0.467705795270293\\
22.851834774	0.467258964747236\\
22.926860809	0.466810370000723\\
23.001680374	0.46641835697814\\
23.076904297	0.466097708987689\\
23.152011156	0.46585079099227\\
23.226972342	0.465607647637161\\
23.301987648	0.465428172479918\\
23.376900435	0.465306874217018\\
23.452046156	0.465236703702078\\
23.526888371	0.465197463714648\\
23.601968765	0.465159840813754\\
23.676853657	0.46513667883359\\
23.75199914	0.465105889610429\\
23.826997996	0.465069074259005\\
23.901928187	0.465045232554782\\
23.976806402	0.465011956094907\\
24.05203867	0.465012077215506\\
24.126963377	0.465005495902572\\
24.201939106	0.4650116487143\\
24.276883841	0.465029044414066\\
24.352076531	0.465063530546736\\
24.426979065	0.465130813577377\\
24.501966	0.465165954530448\\
24.577021837	0.465236738707702\\
24.652289868	0.465345446592887\\
24.726908207	0.465377974368594\\
24.802183867	0.465419441605486\\
24.877064467	0.465432243533427\\
24.95209837	0.46544492411627\\
25.026986122	0.465468364468998\\
25.104429245	0.465488937391482\\
25.177207232	0.465513595441601\\
25.252052307	0.465577508469362\\
25.327113629	0.465594782437087\\
25.402260542	0.465610704274997\\
25.477210283	0.4656414218609\\
25.552147389	0.465681890857396\\
25.627141714	0.465721123908374\\
25.702032566	0.465750948214769\\
25.776994944	0.465792629715957\\
25.85230732	0.465825229828244\\
25.927228689	0.465865194984756\\
26.002172947	0.465892244969217\\
26.077269554	0.465909056108307\\
26.152365685	0.465940104407097\\
26.227169514	0.465977964114346\\
26.302219153	0.465997229743296\\
26.377072573	0.466042043061373\\
26.452279568	0.4660469071121\\
26.527316094	0.466058270365471\\
26.602400303	0.466050962687814\\
26.677040577	0.466039259630072\\
26.752324343	0.466024557674946\\
26.827155829	0.466021460233857\\
28.377794028	0.465949708646493\\
28.452374697	0.465953441769779\\
28.527243376	0.465969528503023\\
28.602301121	0.465992201343428\\
28.677449703	0.466014616420891\\
28.752966881	0.466036400360405\\
28.827536106	0.466062467037613\\
28.902387858	0.466076210769949\\
28.977239609	0.466087151410561\\
29.052448511	0.466116168681644\\
29.127595663	0.466159112815153\\
29.202153444	0.466204019883158\\
29.277280808	0.466253397398685\\
29.352230787	0.466323992100301\\
29.427309513	0.466365613515419\\
29.502750635	0.466421420678556\\
29.577518225	0.46647642409916\\
29.652789831	0.466513962739951\\
29.727669954	0.466544219408207\\
29.80250597	0.466573960348833\\
29.8775208	0.466615168355654\\
29.952741146	0.466653801711932\\
30.02760005	0.466677234483613\\
30.102231026	0.466708439837101\\
30.177661181	0.466738267361069\\
30.2524333	0.46676988543088\\
30.327449799	0.466797198692705\\
30.402520418	0.466835125793353\\
30.477554083	0.466869513685108\\
30.552589894	0.466916325486246\\
30.627604962	0.466950135798613\\
30.702846766	0.466977910065819\\
30.777587652	0.467014128850316\\
30.85270834	0.46705572772907\\
30.927531719	0.467093694751604\\
31.002628088	0.467139690504431\\
31.077659846	0.467167033947912\\
31.152627468	0.46719645526097\\
31.227613449	0.467219946609143\\
31.30239749	0.467249570896488\\
31.377701044	0.467283874855713\\
31.452556372	0.467311240671453\\
31.527638197	0.46735972742749\\
31.602736712	0.467389423283409\\
31.677588701	0.467416674498632\\
31.752614021	0.46743465111532\\
31.827509165	0.467457464890582\\
31.902667046	0.467479178716296\\
31.977647782	0.467502966484421\\
32.052485228	0.467531899709826\\
32.127892256	0.46756420063616\\
32.202685833	0.467606413847707\\
32.277631283	0.467634031261105\\
32.352525473	0.46766282859039\\
32.427660227	0.467696127764943\\
32.502686024	0.467721154075659\\
32.577700377	0.467751545042803\\
32.652919054	0.467780882589432\\
32.727683783	0.46781835872238\\
32.802729607	0.467854297894406\\
32.877781868	0.467898431082235\\
32.952702284	0.467936795723982\\
33.027759552	0.467991462110977\\
33.104924202	0.468035945179156\\
33.177842617	0.468067051658985\\
33.252621651	0.46811379236888\\
33.327685833	0.468171283705225\\
33.403036595	0.468206010471768\\
33.477555275	0.468223654328473\\
33.552721977	0.468268135257106\\
33.627537251	0.468298179469004\\
33.702818632	0.468325522743688\\
33.777792692	0.468352247949794\\
33.902790308	0.468385713338489\\
33.978525877	0.468402220259611\\
34.052760601	0.468429510658838\\
34.128531695	0.468447312194345\\
34.202852249	0.468471818598937\\
34.277869702	0.468488122593343\\
34.352828264	0.468502889072744\\
34.427807808	0.468524983317774\\
34.503264666	0.468542151086636\\
34.578029871	0.468568774391132\\
34.654366255	0.46858467099755\\
34.727839232	0.468605069443001\\
34.802937269	0.468619514620884\\
34.877737999	0.468642660937304\\
34.952657461	0.468661524129998\\
35.027837753	0.468689920310588\\
35.104993582	0.468713407972492\\
35.177993775	0.468738593372036\\
35.25276947	0.468772789383347\\
35.327963114	0.46879282044206\\
35.402861357	0.468819514351019\\
35.477854252	0.468820677183548\\
35.552888155	0.468822245488361\\
35.628090143	0.468822382163068\\
35.702838421	0.468824346746415\\
35.777977467	0.468826020155517\\
35.853094578	0.468829738577941\\
35.92829299	0.468831839215658\\
36.003096581	0.468837011738526\\
36.078154564	0.468839788916749\\
36.152916908	0.468845445819435\\
36.228049755	0.468849490259101\\
36.302945852	0.46885609920173\\
36.377961397	0.468861616955893\\
36.452978611	0.469618329958277\\
36.527970553	0.473524403998892\\
36.603080511	0.478118179686071\\
36.677922726	0.483637302377134\\
36.753028155	0.489921583160718\\
36.827955485	0.49629688290345\\
36.902892351	0.502396285317123\\
36.978182316	0.508204000692943\\
37.053037882	0.513565934818101\\
37.128069639	0.518404723033607\\
37.202960253	0.522616691650702\\
37.278107643	0.526139268249695\\
37.353044033	0.528963934110707\\
37.428157568	0.531126139742376\\
37.503247976	0.532611819282922\\
37.578074217	0.533425302943321\\
37.653389454	0.533993378398998\\
37.72805953	0.53445454150359\\
37.803745985	0.534753399829788\\
37.878038168	0.534953781697509\\
37.9532094	0.535040181807864\\
38.028182984	0.535106751057835\\
38.103069067	0.535002032818543\\
38.178272247	0.534780720518383\\
38.253003836	0.534587607592504\\
38.328178406	0.534750518399737\\
38.403094769	0.535090321724889\\
38.477976561	0.535571788463621\\
38.553138733	0.5361545655042\\
38.628041983	0.53684034554385\\
38.703300476	0.537621488917172\\
38.778285742	0.538494928203079\\
38.853253603	0.539258264995051\\
38.928328276	0.539878799630597\\
39.003243923	0.540435542787028\\
39.078413963	0.54093284316987\\
39.153573513	0.541460885213788\\
39.228348494	0.541959199526667\\
39.303185463	0.542536562348038\\
40.853456497	0.550535711988729\\
40.928584814	0.550751571956813\\
41.003440619	0.550851600539822\\
41.07841444	0.550882259147136\\
41.153887749	0.550851886605386\\
41.228366852	0.550793337570403\\
41.303300381	0.550751891501212\\
41.378278971	0.550652926694601\\
41.454310894	0.550384700101487\\
41.528449297	0.550429611804731\\
41.603561878	0.550890523087203\\
41.678727389	0.551837128331158\\
41.753937245	0.552736525217777\\
41.828369379	0.553794026578559\\
41.903276205	0.55429648816387\\
41.978692293	0.554583950172947\\
42.05321765	0.55460755445908\\
42.130061865	0.554562656492365\\
42.203326225	0.554376911020307\\
42.278376818	0.553973983395796\\
42.353422404	0.55330222057962\\
42.428370714	0.552392404283142\\
42.503692389	0.551426187783484\\
42.578607083	0.550268243650806\\
42.653696776	0.549077018008532\\
42.728509188	0.547910298076195\\
42.80355978	0.546866587990572\\
42.878484488	0.545971327651298\\
42.953650475	0.545113068352228\\
43.028681278	0.544127209354145\\
43.105622053	0.543164988477878\\
43.178538561	0.542156684066265\\
43.253613949	0.541066760304899\\
43.328560114	0.53994850851023\\
43.403663397	0.538904373822123\\
43.478636027	0.537957119731487\\
43.553686142	0.536980652842859\\
43.628535271	0.536117396158031\\
43.703634739	0.535245279016596\\
43.778720617	0.534343454063574\\
43.853740215	0.533477084890509\\
43.928572178	0.53267690783473\\
44.003630877	0.531855063332934\\
44.078777075	0.531058062133173\\
44.153761149	0.530344966860796\\
44.228844404	0.529694681730126\\
44.303459168	0.529089256855419\\
44.378647566	0.528497262085393\\
44.453796148	0.527981253171187\\
44.528688669	0.527551727680297\\
44.603763819	0.527158341766138\\
44.678750515	0.526726763047806\\
44.75376463	0.526352276373266\\
44.828752995	0.52597811842769\\
44.904035568	0.525705153425671\\
44.979126454	0.525496562454259\\
45.053805351	0.525330066064767\\
45.128755331	0.525206948698796\\
45.203663111	0.525133965701641\\
45.279025555	0.525081720827331\\
45.353417635	0.525010022017472\\
45.428760052	0.524928937357199\\
45.503617525	0.524851408929094\\
45.578779698	0.524910040087968\\
45.654076338	0.52618224108674\\
45.728791714	0.526713847715598\\
45.803647041	0.527140721265605\\
45.878938437	0.527541098258594\\
45.953729153	0.527997454409386\\
46.029157877	0.528458327847394\\
46.103815556	0.528665278129904\\
46.178891182	0.52890588558011\\
46.253560305	0.528982568689626\\
46.328809023	0.529191677413952\\
46.403785706	0.529473073850334\\
46.478756666	0.529706846960028\\
46.553854704	0.529186559772035\\
46.62929368	0.528693656728284\\
46.703786612	0.527945508391281\\
46.779226542	0.527137006538834\\
46.854053259	0.526317346414979\\
46.928810597	0.525319790093725\\
47.003885031	0.524316595937263\\
47.079143763	0.523495732938096\\
47.154098511	0.522746359721402\\
47.228999615	0.522280939518589\\
47.30379653	0.52203642185097\\
47.378881693	0.522025055176224\\
47.45418787	0.522023226907786\\
47.528849125	0.522146282447036\\
47.603985071	0.522312798244082\\
47.678839207	0.522558999253188\\
47.756056547	0.522840687653533\\
47.829082728	0.523196952645365\\
47.903989315	0.523598011576279\\
47.979089737	0.524006866246794\\
48.0539608	0.52442755684419\\
};
\addlegendentry{X}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0.0882852741298182\\
0.0750927929999996	0.0881247825413715\\
0.150007963	0.0879648999533541\\
0.224977254999999	0.0877999955185516\\
0.299990416	0.0875400648425982\\
0.375161170999998	0.0873419393370414\\
0.449970960999998	0.0871242857378963\\
0.524977922999998	0.086893818183142\\
0.600204229999999	0.0866099872486675\\
0.674905538999997	0.0863407194218836\\
0.749900818	0.0860727820404616\\
0.824981928	0.0857845122585786\\
0.900190591999998	0.0854778259774776\\
0.975073098999999	0.0851317836117948\\
1.05004096	0.0848000144367467\\
1.125136614	0.0844688600305464\\
1.200289726	0.0841737469570589\\
1.275231123	0.0838349777142842\\
1.350281477	0.0836085399583568\\
1.425066471	0.0834191791190697\\
1.500312329	0.0832573724916226\\
1.575205803	0.0831177087888015\\
1.650303364	0.0830072617723815\\
1.725090742	0.0828765397152225\\
1.800139666	0.0827444572258098\\
1.875272989	0.0826003060688162\\
1.950104475	0.0824776071647564\\
2.025204897	0.0823393171536415\\
2.10013175	0.0822340424246679\\
2.175008059	0.0820843090091157\\
2.250199557	0.0819168221918539\\
2.325403452	0.0818256890186607\\
2.400207281	0.0817633629381662\\
2.475382567	0.0817117829779103\\
2.550245047	0.0816744778564197\\
2.625125885	0.0816370899603484\\
2.700280667	0.0816073687472447\\
2.775309324	0.0815824261483263\\
2.85043478	0.0815479255975047\\
2.92538786	0.081519629113398\\
3.000458718	0.0814826730293638\\
3.075167656	0.0814397036788875\\
3.150402546	0.0814037889213607\\
3.225320578	0.0813670576245829\\
3.300275564	0.0813393098784537\\
3.375179529	0.0813211529838211\\
3.450251818	0.0813027844227057\\
3.527308941	0.0812891276772051\\
3.600228071	0.081272450029348\\
3.675195217	0.0812548814691042\\
3.750398398	0.0812387864311597\\
3.825385094	0.0812293773907689\\
3.900362253	0.0812062223170233\\
3.975392103	0.0811927605511903\\
4.050257683	0.0811816135462416\\
4.125136614	0.0811757081499262\\
4.200209379	0.0811689766893872\\
4.275393963	0.0811613790672864\\
4.350394726	0.0811531876622465\\
4.425306797	0.081142417427768\\
4.500291825	0.0811355790877985\\
4.575148344	0.0811286637656893\\
4.650363922	0.0811228638072683\\
4.725222111	0.0811163724359887\\
4.80022049	0.0811094258630411\\
4.875317097	0.0811014919042649\\
4.950920582	0.081097327781142\\
5.025491476	0.0811002609610214\\
5.102319002	0.0810977242361178\\
5.1752069	0.0810937339147752\\
5.250435829	0.0810871641406763\\
5.325398445	0.0810743236070186\\
5.400476933	0.0810576487348353\\
5.475246906	0.0810518012109297\\
5.550473452	0.081045098368817\\
5.625678063	0.081038344699291\\
5.700452328	0.0810305353989626\\
5.77530551	0.0810242610428143\\
5.850224018	0.0810165916808124\\
5.925439358	0.0810091063132623\\
6.000475645	0.0810010429919207\\
6.075484514	0.0809928704880252\\
6.150600195	0.0809852805357825\\
6.225381851	0.0809802379503944\\
6.300560951	0.0809716884343942\\
6.375476122	0.0809644472224429\\
6.450412274	0.0809573124927074\\
6.525431872	0.0809474712784253\\
6.600375176	0.0809399128668585\\
6.675362587	0.080934964102646\\
6.750806809	0.0809277500423853\\
6.825898886	0.0809188492844919\\
6.900356293	0.0809091159428712\\
6.975566387	0.0809014833094997\\
7.050456047	0.0808957587487845\\
7.125586748	0.0808898577011583\\
7.20055008	0.0808818266537562\\
7.275679827	0.0808713803109554\\
7.350599051	0.0808650790778016\\
7.425686836	0.0808590230070615\\
7.500806332	0.0808534463336957\\
7.57545352	0.0808467695518957\\
7.650635719	0.0808395342993652\\
7.725610733	0.0808337873963208\\
7.800373554	0.0808283204104083\\
7.875514746	0.0808218237604831\\
7.950661659	0.0808151639072896\\
8.025638342	0.080808330874547\\
8.101032734	0.0808046852163013\\
8.175730944	0.0807992709354471\\
8.250641585	0.0807902415571936\\
8.325895786	0.080784273125136\\
8.400671244	0.0807800976706277\\
8.475583315	0.0807765381393463\\
8.550849676	0.0807769802121454\\
8.625717879	0.0807789312372974\\
8.700702429	0.0803555068741013\\
8.776168585	0.0782902128558825\\
8.850659847	0.0763704540087969\\
8.925861359	0.0746333893090563\\
9.000589848	0.0730929738848113\\
9.075775862	0.0718171504808012\\
9.150829792	0.0706584946535816\\
9.225808382	0.0694896802904604\\
9.300768137	0.068428468812169\\
9.375682116	0.0673875579668673\\
9.450927973	0.0667262239083479\\
9.525723696	0.0662157476312088\\
9.600723267	0.0657747889786967\\
9.675895214	0.0654674267186882\\
9.750960112	0.0651966390331496\\
9.825819016	0.0649600900199239\\
9.900810003	0.0648787968806565\\
9.976079941	0.0647982687210533\\
10.050754309	0.0648020070565116\\
10.125916481	0.064792318753623\\
10.200843096	0.0648074317426753\\
10.275723458	0.0648689074740752\\
10.350865126	0.0649155835233124\\
10.425826073	0.0650017364950601\\
10.501293421	0.0651912167583503\\
10.57588768	0.0654165397405367\\
10.650940418	0.0655564939948803\\
10.725742102	0.0657778702773891\\
10.801048756	0.0659883219819672\\
10.876181364	0.0661977438355513\\
10.950820208	0.066372621079696\\
11.02582264	0.0665112666084261\\
11.102778912	0.0665677275790072\\
11.17591095	0.0665926925394914\\
11.250807285	0.0666039992570408\\
11.325930357	0.0666268436129525\\
11.401024819	0.0666357014954227\\
11.475990057	0.0666477907801397\\
11.551049471	0.0666709997403421\\
11.6759336	0.0666948670600662\\
11.750972271	0.0667030097471325\\
11.826131106	0.0667124850979863\\
11.900916577	0.0667215317292811\\
11.975986242	0.0667340537850658\\
12.050853014	0.0667484492204403\\
12.126413346	0.0667603887077759\\
12.200807095	0.0667841649858334\\
12.275880337	0.0667516796819496\\
12.351114273	0.0666609258816685\\
12.425966025	0.0665029677240998\\
12.501091719	0.0663807288595359\\
12.575999737	0.0663587495042877\\
12.651171923	0.0663272675088186\\
12.726020336	0.0662676252762446\\
12.800883055	0.0662771726126341\\
12.876115084	0.0663025796895553\\
12.950917244	0.0663308985181622\\
13.026425123	0.0663832014506204\\
13.103281975	0.0663980711028544\\
13.176078558	0.0664136209198491\\
13.251260758	0.06643167198591\\
13.326143027	0.066461604060391\\
13.401167154	0.0664862122274791\\
13.476172447	0.0665055064084256\\
13.551084995	0.0665347285859037\\
13.626058817	0.066573449252688\\
13.701666355	0.0666277114806403\\
13.776126862	0.0666668354919359\\
13.851057053	0.0667020324779325\\
13.926069021	0.0667335310710079\\
14.001157522	0.0667736505836404\\
14.076148033	0.0668198517955925\\
14.151141882	0.0669767261097876\\
14.226241589	0.0670123369052101\\
14.301339626	0.0670513990135003\\
14.376690626	0.0670896049481205\\
14.451101542	0.0671398496097379\\
14.526138783	0.0671820730232327\\
14.601197243	0.0672130917459532\\
14.676141024	0.0672521226854399\\
14.751078367	0.0672864474006763\\
14.82629776	0.0673124520564519\\
14.901247978	0.0673460346879528\\
14.976305485	0.0673648312340094\\
15.051342726	0.0673859368715743\\
15.126166821	0.0674069527506984\\
15.201298714	0.0674297892954842\\
15.276123285	0.0674602547909922\\
15.351444721	0.0674874770551834\\
15.426286698	0.0675170168458831\\
15.501591444	0.0675462862066346\\
15.576635361	0.0675757290015723\\
15.651371002	0.0676180487478136\\
15.726143122	0.0676597883569618\\
15.80143261	0.0677084364521824\\
15.876497507	0.0677615125301354\\
15.951175213	0.067817224807241\\
16.026228666	0.067877837663058\\
16.101396799	0.0679205600302293\\
16.176178456	0.0679453983691603\\
16.251250029	0.0679656166322778\\
16.32628727	0.0679842237089192\\
16.401456356	0.0680034794896652\\
16.476398468	0.0680223276974604\\
16.551411629	0.0680372859057466\\
16.626648665	0.0680520714098579\\
16.701481581	0.0680685884410675\\
16.776421309	0.0680918684134499\\
16.85130024	0.0681150682981157\\
16.926320315	0.0681350039210059\\
17.00143981	0.0681575411594643\\
17.076457977	0.0681850031793984\\
17.151331425	0.068205960329964\\
17.226382971	0.0682262958524553\\
17.301466465	0.0682399241402196\\
17.377241612	0.0682497873601298\\
17.451421023	0.0682611428616534\\
17.526365042	0.068273379997247\\
17.601432085	0.0682894085015026\\
17.676321507	0.0683018615267922\\
17.751461029	0.0683154926182901\\
17.826512098	0.0683278698415441\\
17.901494503	0.068340028564757\\
17.976468563	0.0683530196020065\\
18.051430464	0.0683644213727541\\
18.126462221	0.0683787855114421\\
18.20132637	0.0683923675587391\\
18.276367665	0.0684036680029076\\
18.351358175	0.0684167276587427\\
18.426421642	0.0684297554059536\\
18.501476288	0.0684459593089917\\
18.576670647	0.0684641149725585\\
18.65163517	0.068479807349862\\
18.726505518	0.0684919198787854\\
18.801473141	0.068504548319167\\
18.876535893	0.0685165564795108\\
18.951457977	0.0685286830849763\\
19.026676893	0.068545980712731\\
19.103396416	0.0685608577115548\\
19.176366568	0.0685723849315077\\
19.251635075	0.068585547822067\\
19.326536417	0.0685973892657579\\
19.401642084	0.0686099962752931\\
19.476615191	0.0686245840974076\\
19.551500797	0.068641084716359\\
19.626478672	0.0686552423112671\\
19.701623202	0.0686685339451024\\
19.776465178	0.0695908519645504\\
19.851565123	0.0726597009368657\\
19.926673412	0.0770794279308013\\
20.001575947	0.0821411121674668\\
20.076598168	0.0885896129223475\\
20.151688099	0.0962039006975429\\
20.22686553	0.104395448207789\\
20.301469803	0.112620748971093\\
20.376605749	0.121461377521652\\
20.45169282	0.129622040709049\\
20.526600123	0.136963216897259\\
20.601625681	0.143369373597913\\
20.676589966	0.148587292334858\\
20.751649618	0.15273519390098\\
20.826771975	0.155784292707785\\
20.901623964	0.158038380441826\\
20.976635456	0.159259953236004\\
21.051660776	0.159492266397235\\
21.127182007	0.1591704399363\\
21.201752663	0.158112322059763\\
21.276669741	0.156412190337429\\
21.351776123	0.1542802900397\\
21.426860809	0.151740215962713\\
21.501798392	0.149040939431592\\
21.57668972	0.146392156180264\\
21.651901484	0.143754603479729\\
21.727045059	0.141155612933205\\
21.801756859	0.138622715999341\\
21.87693286	0.136174079146858\\
21.951811552	0.134007616322002\\
22.026811123	0.132205730195783\\
22.101832867	0.130612486647116\\
22.176994562	0.12922446455207\\
22.251843929	0.127992703692431\\
22.327100039	0.126827292581668\\
22.402283669	0.125917995989122\\
22.477023363	0.125140737281403\\
22.552111626	0.124602556500256\\
22.626914978	0.124362761043225\\
22.701731205	0.124292424683614\\
22.77677989	0.12427403951036\\
22.851834774	0.124230804745071\\
22.926860809	0.124147191641107\\
23.001680374	0.124064129289135\\
23.076904297	0.123935100684113\\
23.152011156	0.123751087344423\\
23.226972342	0.123600221461146\\
23.301987648	0.123386373475748\\
23.376900435	0.123182263679984\\
23.452046156	0.122878180472001\\
23.526888371	0.122609884860672\\
23.601968765	0.122353431016669\\
23.676853657	0.122058627686612\\
23.75199914	0.121807509544863\\
23.826997996	0.121548550789987\\
23.901928187	0.121351509089611\\
23.976806402	0.120885052176224\\
24.05203867	0.120675040458702\\
24.126963377	0.120498424252222\\
24.201939106	0.120345324256401\\
24.276883841	0.120220334548636\\
24.352076531	0.120087762411812\\
24.426979065	0.119893322798701\\
24.501966	0.119726447455955\\
24.577021837	0.119581893736559\\
24.652289868	0.119461626522715\\
24.726908207	0.119345204099234\\
24.802183867	0.119250526965517\\
24.877064467	0.119126415584231\\
24.95209837	0.119007418781528\\
25.026986122	0.11883187196892\\
25.104429245	0.118651094279989\\
25.177207232	0.118482869853511\\
25.252052307	0.118338518650371\\
25.327113629	0.118198673136674\\
25.402260542	0.118073781002719\\
25.477210283	0.117983007518798\\
25.552147389	0.11789931301028\\
25.627141714	0.117832466145522\\
25.702032566	0.117780694243515\\
25.776994944	0.117730675259057\\
25.85230732	0.117682674272244\\
25.927228689	0.117632434858125\\
26.002172947	0.117590497143961\\
26.077269554	0.117554907498425\\
26.152365685	0.117515078335083\\
26.227169514	0.117487887655465\\
26.302219153	0.117445077281272\\
26.377072573	0.11740151958615\\
26.452279568	0.117357569074261\\
26.527316094	0.11731115709735\\
26.602400303	0.117259864297553\\
26.677040577	0.117191939757743\\
26.752324343	0.11711983310881\\
26.827155829	0.117061202982735\\
28.377794028	0.11550145589022\\
28.452374697	0.1154613404729\\
28.527243376	0.115510949557826\\
28.602301121	0.115541674906808\\
28.677449703	0.115583741462986\\
28.752966881	0.115610360617912\\
28.827536106	0.115633901616674\\
28.902387858	0.115654500115419\\
28.977239609	0.115681845510707\\
29.052448511	0.115705692109322\\
29.127595663	0.115721810565356\\
29.202153444	0.115731195095038\\
29.277280808	0.115740781066464\\
29.352230787	0.115751956726263\\
29.427309513	0.115760217991446\\
29.502750635	0.115773347656051\\
29.577518225	0.11578416055053\\
29.652789831	0.115800171998295\\
29.727669954	0.115811144788052\\
29.80250597	0.115828101191477\\
29.8775208	0.115836748041616\\
29.952741146	0.115843642808113\\
30.02760005	0.115849805847658\\
30.102231026	0.115854563029088\\
30.177661181	0.115859452036039\\
30.2524333	0.115865449592801\\
30.327449799	0.115870355870103\\
30.402520418	0.115873876565642\\
30.477554083	0.115877298075135\\
30.552589894	0.115879905923942\\
30.627604962	0.115886245208653\\
30.702846766	0.115891385009592\\
30.777587652	0.115898302239214\\
30.85270834	0.115904231645765\\
30.927531719	0.115914750921277\\
31.002628088	0.115916264400094\\
31.077659846	0.115920532416137\\
31.152627468	0.115924259454557\\
31.227613449	0.115931224573239\\
31.30239749	0.115937692623091\\
31.377701044	0.115943418055923\\
31.452556372	0.115947264175037\\
31.527638197	0.115946951719072\\
31.602736712	0.115949568947373\\
31.677588701	0.115947191064415\\
31.752614021	0.115946137229318\\
31.827509165	0.115943553856091\\
31.902667046	0.115940961513523\\
31.977647782	0.115938322005512\\
32.052485228	0.115935010129505\\
32.127892256	0.11593198010432\\
32.202685833	0.115926880448433\\
32.277631283	0.115923805095599\\
32.352525473	0.115920222293962\\
32.427660227	0.115916338957877\\
32.502686024	0.115913742154494\\
32.577700377	0.115910016598501\\
32.652919054	0.115906857774112\\
32.727683783	0.115902424783096\\
32.802729607	0.115898404748197\\
32.877781868	0.115892885344654\\
32.952702284	0.115888544480407\\
33.027759552	0.115882079105313\\
33.104924202	0.115876718702846\\
33.177842617	0.115873819772334\\
33.252621651	0.115868668454466\\
33.327685833	0.115862715892355\\
33.403036595	0.115858692466291\\
33.477555275	0.115857494057364\\
33.552721977	0.115852360293202\\
33.627537251	0.115849512265478\\
33.702818632	0.115846490239104\\
33.777792692	0.115843858388434\\
33.902790308	0.115839841183676\\
33.978525877	0.115839146477391\\
34.052760601	0.115836097080735\\
34.128531695	0.115834206117271\\
34.202852249	0.115831212705974\\
34.277869702	0.115829294523934\\
34.352828264	0.115827355098556\\
34.427807808	0.115824457777238\\
34.503264666	0.115822208476942\\
34.578029871	0.115818711357584\\
34.654366255	0.115816624960928\\
34.727839232	0.115814257710114\\
34.802937269	0.11581226510351\\
34.877737999	0.115809319637592\\
34.952657461	0.115806840723921\\
35.027837753	0.115802286639892\\
35.104993582	0.115799572105497\\
35.177993775	0.115796476099144\\
35.25276947	0.115790474535947\\
35.327963114	0.115791277328251\\
35.402861357	0.115788211173979\\
35.477854252	0.115788774901146\\
35.552888155	0.115788374315056\\
35.628090143	0.115788355974973\\
35.702838421	0.115788287960721\\
35.777977467	0.115787876697707\\
35.853094578	0.115787577218832\\
35.92829299	0.115787516732372\\
36.003096581	0.11578664510704\\
36.078154564	0.115786469250393\\
36.152916908	0.11578572418517\\
36.228049755	0.115785190802066\\
36.302945852	0.115783909503497\\
36.377961397	0.115783592486239\\
36.452978611	0.11505857471521\\
36.527970553	0.112065840657309\\
36.603080511	0.10820674691692\\
36.677922726	0.10396463188767\\
36.753028155	0.0980961859473283\\
36.827955485	0.091344642976941\\
36.902892351	0.0838428210561161\\
36.978182316	0.0755667748094811\\
37.053037882	0.0672910106233385\\
37.128069639	0.0593671561638345\\
37.202960253	0.0519160154670709\\
37.278107643	0.0450067949269429\\
37.353044033	0.0390807250978\\
37.428157568	0.0340243148956642\\
37.503247976	0.0299390982062076\\
37.578074217	0.0269971639517193\\
37.653389454	0.0252144862836895\\
37.72805953	0.0248268601777922\\
37.803745985	0.0257530272158512\\
37.878038168	0.0273064912268404\\
37.9532094	0.0295837468689966\\
38.028182984	0.032432562506652\\
38.103069067	0.0358245470986686\\
38.178272247	0.0396535999220515\\
38.253003836	0.0437295859369553\\
38.328178406	0.0474020117703093\\
38.403094769	0.050621929812684\\
38.477976561	0.0531549535597345\\
38.553138733	0.0553244891132501\\
38.628041983	0.0570956300663039\\
38.703300476	0.0585347981251216\\
38.778285742	0.0596629976549277\\
38.853253603	0.0608888053731464\\
38.928328276	0.0620230483634617\\
39.003243923	0.0629843581762174\\
39.078413963	0.0638475732225707\\
39.153573513	0.0644867317847379\\
39.228348494	0.0650053242993036\\
39.303185463	0.0653996736455435\\
40.853456497	0.0689176026479469\\
40.928584814	0.0689767822830886\\
41.003440619	0.0682096608172807\\
41.07841444	0.0678506722556575\\
41.153887749	0.0678392419998513\\
41.228366852	0.0678672923118936\\
41.303300381	0.0678049061271068\\
41.378278971	0.0677239754535958\\
41.454310894	0.0679458470121357\\
41.528449297	0.0710431000625098\\
41.603561878	0.0733509939787269\\
41.678727389	0.0753709018871196\\
41.753937245	0.077378706092109\\
41.828369379	0.0790776936482689\\
41.903276205	0.0805678293400188\\
41.978692293	0.0819074846830454\\
42.05321765	0.0828479453687632\\
42.130061865	0.083333361472253\\
42.203326225	0.0834619139237295\\
42.278376818	0.0834707061672254\\
42.353422404	0.0835817654925528\\
42.428370714	0.0835064759429055\\
42.503692389	0.0834975338452531\\
42.578607083	0.0834468855164519\\
42.653696776	0.083563385008673\\
42.728509188	0.083564670409502\\
42.80355978	0.0835374238517059\\
42.878484488	0.0835150287165501\\
42.953650475	0.0834610469925843\\
43.028681278	0.0834863680729568\\
43.105622053	0.0835386410912394\\
43.178538561	0.0835988146047511\\
43.253613949	0.0836864923862587\\
43.328560114	0.0837790511437929\\
43.403663397	0.0838591899505622\\
43.478636027	0.0839177260279066\\
43.553686142	0.0839802862664061\\
43.628535271	0.0839988399440529\\
43.703634739	0.0841599400600914\\
43.778720617	0.0843316899905655\\
43.853740215	0.0844897101817462\\
43.928572178	0.084654975511022\\
44.003630877	0.0848376217073674\\
44.078777075	0.0849888985744648\\
44.153761149	0.0851398522279954\\
44.228844404	0.0852835073333656\\
44.303459168	0.0854038691087423\\
44.378647566	0.0855726618474767\\
44.453796148	0.0858059513182452\\
44.528688669	0.0860139089201624\\
44.603763819	0.0862036996216836\\
44.678750515	0.0863569766427983\\
44.75376463	0.0864880819754362\\
44.828752995	0.0865725686602611\\
44.904035568	0.0866964663528065\\
44.979126454	0.0868705754810407\\
45.053805351	0.0870356827730337\\
45.128755331	0.0872206679569714\\
45.203663111	0.0873669834092285\\
45.279025555	0.0875038451566967\\
45.353417635	0.0876035162741619\\
45.428760052	0.0877137546332951\\
45.503617525	0.0877693262777952\\
45.578779698	0.0877199733721162\\
45.654076338	0.088092265538802\\
45.728791714	0.0880272713039566\\
45.803647041	0.0882591555893696\\
45.878938437	0.0884803251675497\\
45.953729153	0.0885278356805549\\
46.029157877	0.0882765122371718\\
46.103815556	0.0880792681853881\\
46.178891182	0.0879828311178557\\
46.253560305	0.0881473574141543\\
46.328809023	0.0882699307847514\\
46.403785706	0.0883482657953168\\
46.478756666	0.0882891053807257\\
46.553854704	0.0881894919835931\\
46.62929368	0.088400275605798\\
46.703786612	0.0889455331347745\\
46.779226542	0.0896720885049712\\
46.854053259	0.0903805413011132\\
46.928810597	0.0912434861655155\\
47.003885031	0.0918206304951373\\
47.079143763	0.0923485983137151\\
47.154098511	0.0930292029287908\\
47.228999615	0.0936188073474551\\
47.30379653	0.0941112592884421\\
47.378881693	0.0946618142087589\\
47.45418787	0.0950669823559506\\
47.528849125	0.0951613733107376\\
47.603985071	0.0953182027477639\\
47.678839207	0.0953866528900782\\
47.756056547	0.0953876197656641\\
47.829082728	0.0952988455324215\\
47.903989315	0.095124999379953\\
47.979089737	0.0948209437538796\\
48.0539608	0.094596379080384\\
};
\addlegendentry{Y}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0.301573175232571\\
0.0750927929999996	0.301593235874851\\
0.150007963	0.301634354595496\\
0.224977254999999	0.301686301689819\\
0.299990416	0.301706115565661\\
0.375161170999998	0.301719984728231\\
0.449970960999998	0.301727819416503\\
0.524977922999998	0.301768158863015\\
0.600204229999999	0.30175045895796\\
0.674905538999997	0.301721406988529\\
0.749900818	0.301678907508478\\
0.824981928	0.301654787147418\\
0.900190591999998	0.301612756512264\\
0.975073098999999	0.301560899006063\\
1.05004096	0.301517591129831\\
1.125136614	0.301471060085943\\
1.200289726	0.30142617603827\\
1.275231123	0.301361110260941\\
1.350281477	0.301278806141163\\
1.425066471	0.301189035584433\\
1.500312329	0.301128415059097\\
1.575205803	0.301081709995811\\
1.650303364	0.301047079005747\\
1.725090742	0.301007816874468\\
1.800139666	0.300967156733107\\
1.875272989	0.300919075941439\\
1.950104475	0.300870947529965\\
2.025204897	0.300826625541167\\
2.10013175	0.300795403679802\\
2.175008059	0.300760845423934\\
2.250199557	0.300727471182357\\
2.325403452	0.300703242100372\\
2.400207281	0.300685125653293\\
2.475382567	0.30066683162844\\
2.550245047	0.300652147929959\\
2.625125885	0.300638670691211\\
2.700280667	0.300624828700985\\
2.775309324	0.300611858778856\\
2.85043478	0.300596170397952\\
2.92538786	0.300580696372562\\
3.000458718	0.300564767349377\\
3.075167656	0.300545596381693\\
3.150402546	0.300522915166981\\
3.225320578	0.300502245025054\\
3.300275564	0.300482631935001\\
3.375179529	0.300467429711274\\
3.450251818	0.300455453419312\\
3.527308941	0.300443358807798\\
3.600228071	0.300427797123829\\
3.675195217	0.300391796146813\\
3.750398398	0.300370516246768\\
3.825385094	0.300356507505218\\
3.900362253	0.300334465987405\\
3.975392103	0.300318626853296\\
4.050257683	0.300303846936272\\
4.125136614	0.300290949581747\\
4.200209379	0.300283073112352\\
4.275393963	0.300277524903689\\
4.350394726	0.300272080218737\\
4.425306797	0.300265838678823\\
4.500291825	0.300260225592099\\
4.575148344	0.30025495177017\\
4.650363922	0.300249371117949\\
4.725222111	0.300243281818522\\
4.80022049	0.300234999981691\\
4.875317097	0.300224128072742\\
4.950920582	0.30020952786456\\
5.025491476	0.300185809697055\\
5.102319002	0.30017237622032\\
5.1752069	0.300164498491913\\
5.250435829	0.300157865081105\\
5.325398445	0.300150538131164\\
5.400476933	0.300142985444497\\
5.475246906	0.30013594414772\\
5.550473452	0.300130843891157\\
5.625678063	0.300123110819098\\
5.700452328	0.300116188089625\\
5.77530551	0.300110796308892\\
5.850224018	0.300105517261938\\
5.925439358	0.300100638539328\\
6.000475645	0.300096198512187\\
6.075484514	0.3000910718901\\
6.150600195	0.300085870973359\\
6.225381851	0.300081486145821\\
6.300560951	0.300075528278334\\
6.375476122	0.300070406886056\\
6.450412274	0.30006398305227\\
6.525431872	0.300058720044229\\
6.600375176	0.300052936366965\\
6.675362587	0.300048649186545\\
6.750806809	0.300044346294002\\
6.825898886	0.300039050882371\\
6.900356293	0.300034664765182\\
6.975566387	0.300029548345605\\
7.050456047	0.30002504700861\\
7.125586748	0.300020776596209\\
7.20055008	0.300015112909993\\
7.275679827	0.30000997862832\\
7.350599051	0.30000536434483\\
7.425686836	0.30000113371421\\
7.500806332	0.299995228089922\\
7.57545352	0.299989207617713\\
7.650635719	0.299983292058014\\
7.725610733	0.29997738018323\\
7.800373554	0.299969765339237\\
7.875514746	0.29996397325653\\
7.950661659	0.299956317527843\\
8.025638342	0.299948756201795\\
8.101032734	0.299939629174399\\
8.175730944	0.299929160037486\\
8.250641585	0.299922487040634\\
8.325895786	0.299917301867421\\
8.400671244	0.299911196030903\\
8.475583315	0.299906497353088\\
8.550849676	0.299902508717136\\
8.625717879	0.299898486217574\\
8.700702429	0.299646987138273\\
8.776168585	0.29539032204512\\
8.850659847	0.290258140803764\\
8.925861359	0.283170296204117\\
9.000589848	0.275299510329064\\
9.075775862	0.266096937321569\\
9.150829792	0.25693028010089\\
9.225808382	0.247132018264933\\
9.300768137	0.237894719619187\\
9.375682116	0.228123455166414\\
9.450927973	0.218716046855685\\
9.525723696	0.209972110825636\\
9.600723267	0.201603262805419\\
9.675895214	0.194087233105543\\
9.750960112	0.186938877357665\\
9.825819016	0.180341873560779\\
9.900810003	0.17399760225936\\
9.976079941	0.16857352694158\\
10.050754309	0.16367563561966\\
10.125916481	0.159281788606246\\
10.200843096	0.155822232442728\\
10.275723458	0.152735553738369\\
10.350865126	0.150189368165041\\
10.425826073	0.14781550710503\\
10.501293421	0.145975511699315\\
10.57588768	0.144725191189541\\
10.650940418	0.143623378122304\\
10.725742102	0.14278503465928\\
10.801048756	0.141906830542605\\
10.876181364	0.141001223095177\\
10.950820208	0.139992581847261\\
11.02582264	0.138832935691903\\
11.102778912	0.137674066985164\\
11.17591095	0.136370555332888\\
11.250807285	0.13524668174814\\
11.325930357	0.134225442395621\\
11.401024819	0.133152972911631\\
11.475990057	0.132195835156995\\
11.551049471	0.131702931199018\\
11.6759336	0.130905720632276\\
11.750972271	0.130547710461937\\
11.826131106	0.130428465912131\\
11.900916577	0.130343064032441\\
11.975986242	0.130183828322982\\
12.050853014	0.130170738105374\\
12.126413346	0.130139712271223\\
12.200807095	0.130153203460697\\
12.275880337	0.130169953399615\\
12.351114273	0.130193147146916\\
12.425966025	0.130217536002165\\
12.501091719	0.130232377081173\\
12.575999737	0.130241714653088\\
12.651171923	0.130251682358113\\
12.726020336	0.130260542015907\\
12.800883055	0.130269254828403\\
12.876115084	0.130278102876222\\
12.950917244	0.130285673416565\\
13.026425123	0.130298175867356\\
13.103281975	0.130313298265638\\
13.176078558	0.130318589042709\\
13.251260758	0.130324930006865\\
13.326143027	0.130334577205746\\
13.401167154	0.130342799829056\\
13.476172447	0.130348954535714\\
13.551084995	0.130357473138635\\
13.626058817	0.13036883276457\\
13.701666355	0.130384954323976\\
13.776126862	0.130396935279091\\
13.851057053	0.13040706748249\\
13.926069021	0.130417366950508\\
14.001157522	0.130428662378629\\
14.076148033	0.13044010421566\\
14.151141882	0.130453225651619\\
14.226241589	0.130465698106497\\
14.301339626	0.130482650076762\\
14.376690626	0.130504225279325\\
14.451101542	0.130547795342763\\
14.526138783	0.130614537902816\\
14.601197243	0.130662940359348\\
14.676141024	0.130692801113011\\
14.751078367	0.130710659736886\\
14.82629776	0.13072148216203\\
14.901247978	0.130732785127322\\
14.976305485	0.130739930560492\\
15.051342726	0.130746411170106\\
15.126166821	0.130752379772643\\
15.201298714	0.130757571227804\\
15.276123285	0.130763557679401\\
15.351444721	0.130768791185305\\
15.426286698	0.130774524945056\\
15.501591444	0.130779588120804\\
15.576635361	0.130783847861605\\
15.651371002	0.130789901134415\\
15.726143122	0.130796038959441\\
15.80143261	0.130802772043398\\
15.876497507	0.130810836634619\\
15.951175213	0.130820613188174\\
16.026228666	0.130831036501835\\
16.101396799	0.1308387019968\\
16.176178456	0.130842971953127\\
16.251250029	0.130846581412865\\
16.32628727	0.130850681922547\\
16.401456356	0.130855180438778\\
16.476398468	0.130859281053776\\
16.551411629	0.13086280080459\\
16.626648665	0.130866630596355\\
16.701481581	0.130870970992245\\
16.776421309	0.130877277620332\\
16.85130024	0.130883562143215\\
16.926320315	0.130889204302228\\
17.00143981	0.130895395279184\\
17.076457977	0.130902964958769\\
17.151331425	0.130908278461814\\
17.226382971	0.13091341174211\\
17.301466465	0.130916740111542\\
17.377241612	0.130918935323742\\
17.451421023	0.130921733925977\\
17.526365042	0.130924501708281\\
17.601432085	0.130928446771673\\
17.676321507	0.130931538200409\\
17.751461029	0.13093514989791\\
17.826512098	0.130938229007065\\
17.901494503	0.130941358965276\\
17.976468563	0.130944874860814\\
18.051430464	0.130947595169395\\
18.126462221	0.130951046138258\\
18.20132637	0.130954355119582\\
18.276367665	0.130957421885284\\
18.351358175	0.130961151640265\\
18.426421642	0.130965123117807\\
18.501476288	0.13097008975225\\
18.576670647	0.130975044130898\\
18.65163517	0.130979912556656\\
18.726505518	0.130984125702258\\
18.801473141	0.130988210477404\\
18.876535893	0.130991663315106\\
18.951457977	0.130995183730276\\
19.026676893	0.130999789880384\\
19.103396416	0.131004188551356\\
19.176366568	0.131007861096802\\
19.251635075	0.131011640380121\\
19.326536417	0.131015391305426\\
19.401642084	0.131019267639714\\
19.476615191	0.131023622905799\\
19.551500797	0.131028305847823\\
19.626478672	0.131032560687558\\
19.701623202	0.131036749660034\\
19.776465178	0.13148065774898\\
19.851565123	0.13399356474013\\
19.926673412	0.13755423640107\\
20.001575947	0.142669961539651\\
20.076598168	0.14861087973594\\
20.151688099	0.156305519246158\\
20.22686553	0.164664721413752\\
20.301469803	0.173711805062723\\
20.376605749	0.183503013329439\\
20.45169282	0.193205982059763\\
20.526600123	0.202427183468468\\
20.601625681	0.211677896435798\\
20.676589966	0.220235958866998\\
20.751649618	0.22829607323492\\
20.826771975	0.235700297896346\\
20.901623964	0.242576175486797\\
20.976635456	0.248897677829997\\
21.051660776	0.254348525492714\\
21.127182007	0.258987667738662\\
21.201752663	0.262860878952071\\
21.276669741	0.266250604238625\\
21.351776123	0.269327269328621\\
21.426860809	0.271856205550304\\
21.501798392	0.273863835318457\\
21.57668972	0.275453787359387\\
21.651901484	0.276763407773052\\
21.727045059	0.277652664792621\\
21.801756859	0.278241587297923\\
21.87693286	0.278883363769841\\
21.951811552	0.279551635290721\\
22.026811123	0.280168713282667\\
22.101832867	0.280605533250153\\
22.176994562	0.280909166074557\\
22.251843929	0.280967185800432\\
22.327100039	0.281044076430068\\
22.402283669	0.281088421209146\\
22.477023363	0.281180136477087\\
22.552111626	0.281305275190812\\
22.626914978	0.281441776499079\\
22.701731205	0.281609710584417\\
22.77677989	0.281742888020317\\
22.851834774	0.281853220463116\\
22.926860809	0.282013788593522\\
23.001680374	0.282126470509985\\
23.076904297	0.282341064489957\\
23.152011156	0.282599448921943\\
23.226972342	0.282736783607168\\
23.301987648	0.28279407996105\\
23.376900435	0.2829409512816\\
23.452046156	0.283079471899044\\
23.526888371	0.283119778503249\\
23.601968765	0.283120895945005\\
23.676853657	0.283090730091418\\
23.75199914	0.28300818429207\\
23.826997996	0.282929282556251\\
23.901928187	0.282834080468444\\
23.976806402	0.282636174718045\\
24.05203867	0.282564821992521\\
24.126963377	0.282505115853801\\
24.201939106	0.282452122262251\\
24.276883841	0.282405820251637\\
24.352076531	0.282359451083637\\
24.426979065	0.282295196930887\\
24.501966	0.282230807517642\\
24.577021837	0.282181523092231\\
24.652289868	0.282133221362983\\
24.726908207	0.282081324222268\\
24.802183867	0.282035370041779\\
24.877064467	0.281972472904931\\
24.95209837	0.281917290258127\\
25.026986122	0.281844846949623\\
25.104429245	0.281759084974096\\
25.177207232	0.281683660199693\\
25.252052307	0.28163859648518\\
25.327113629	0.281570429163384\\
25.402260542	0.281510877805591\\
25.477210283	0.281473341396242\\
25.552147389	0.281455970839077\\
25.627141714	0.281471324123374\\
25.702032566	0.281453537144664\\
25.776994944	0.281430774821757\\
25.85230732	0.28140579026707\\
25.927228689	0.281374648788981\\
26.002172947	0.281348498172093\\
26.077269554	0.281327783948466\\
26.152365685	0.281302997159503\\
26.227169514	0.281284110107963\\
26.302219153	0.281255349450852\\
26.377072573	0.281226703227926\\
26.452279568	0.281199419082307\\
26.527316094	0.281167615542091\\
26.602400303	0.281133940370402\\
26.677040577	0.281093832082479\\
26.752324343	0.281045652784188\\
26.827155829	0.281009194426925\\
28.377794028	0.280016131958365\\
28.452374697	0.279989745037232\\
28.527243376	0.280017306830377\\
28.602301121	0.280031133808595\\
28.677449703	0.280053409576624\\
28.752966881	0.280064437373907\\
28.827536106	0.280071614547382\\
28.902387858	0.280068662788417\\
28.977239609	0.280068683130078\\
29.052448511	0.280077200469138\\
29.127595663	0.280083503972995\\
29.202153444	0.280085948666257\\
29.277280808	0.280088991209684\\
29.352230787	0.280091659382404\\
29.427309513	0.280094250250048\\
29.502750635	0.280099156165814\\
29.577518225	0.280102832122175\\
29.652789831	0.280110962582828\\
29.727669954	0.280115902960691\\
29.80250597	0.280124526372211\\
29.8775208	0.280127423543657\\
29.952741146	0.280129534853762\\
30.02760005	0.280131851022926\\
30.102231026	0.280132914424827\\
30.177661181	0.280133786039063\\
30.2524333	0.280135702330004\\
30.327449799	0.280136397960054\\
30.402520418	0.280136507189554\\
30.477554083	0.280135945409758\\
30.552589894	0.280134884958731\\
30.627604962	0.280136198156588\\
30.702846766	0.280137516746162\\
30.777587652	0.280139562603891\\
30.85270834	0.280140509173615\\
30.927531719	0.280144844755232\\
31.002628088	0.280141985582493\\
31.077659846	0.280143128409574\\
31.152627468	0.280143004557714\\
31.227613449	0.280146079025783\\
31.30239749	0.280148131890311\\
31.377701044	0.280149944501347\\
31.452556372	0.280150499684369\\
31.527638197	0.280147285372624\\
31.602736712	0.280146987083485\\
31.677588701	0.280143839888153\\
31.752614021	0.280141828130789\\
31.827509165	0.280138644143495\\
31.902667046	0.280135552391332\\
31.977647782	0.280132481867601\\
32.052485228	0.280128412600284\\
32.127892256	0.280124111704324\\
32.202685833	0.280118326047917\\
32.277631283	0.280114684655785\\
32.352525473	0.280110717995299\\
32.427660227	0.280106230182405\\
32.502686024	0.280102848466338\\
32.577700377	0.280098764042452\\
32.652919054	0.280094808810527\\
32.727683783	0.280089773779019\\
32.802729607	0.280084941297717\\
32.877781868	0.280079032300363\\
32.952702284	0.280073884778261\\
33.027759552	0.280066567224962\\
33.104924202	0.280060622821054\\
33.177842617	0.280056870873116\\
33.252621651	0.28005024601209\\
33.327685833	0.28004371286587\\
33.403036595	0.280038736611157\\
33.477555275	0.280036668365862\\
33.552721977	0.280030840886234\\
33.627537251	0.280027392891735\\
33.702818632	0.280023526378684\\
33.777792692	0.280019961403685\\
33.902790308	0.280015829723929\\
33.978525877	0.280013102629789\\
34.052760601	0.280008986697418\\
34.128531695	0.280005600675679\\
34.202852249	0.280001760691979\\
34.277869702	0.279999954652857\\
34.352828264	0.279997854735642\\
34.427807808	0.279994745589599\\
34.503264666	0.279992835760199\\
34.578029871	0.279989177736778\\
34.654366255	0.279986888244751\\
34.727839232	0.279984225244581\\
34.802937269	0.279982497100949\\
34.877737999	0.279979284599511\\
34.952657461	0.279976807038663\\
35.027837753	0.279972697186688\\
35.104993582	0.279968689202935\\
35.177993775	0.279965175701617\\
35.25276947	0.279957305901234\\
35.327963114	0.279957151472941\\
35.402861357	0.279953465116282\\
35.477854252	0.279953775774801\\
35.552888155	0.279953369241791\\
35.628090143	0.279953524638825\\
35.702838421	0.279952950441825\\
35.777977467	0.279953048723365\\
35.853094578	0.279952443170274\\
35.92829299	0.279952161189126\\
36.003096581	0.279951430566268\\
36.078154564	0.279951121505546\\
36.152916908	0.279950183755609\\
36.228049755	0.279949852998994\\
36.302945852	0.279948794877509\\
36.377961397	0.279948267767481\\
36.452978611	0.279256676217961\\
36.527970553	0.27582601625264\\
36.603080511	0.271370683387147\\
36.677922726	0.265617051152834\\
36.753028155	0.258953990397337\\
36.827955485	0.250944518094138\\
36.902892351	0.242113884041125\\
36.978182316	0.232977548208464\\
37.053037882	0.223770386683475\\
37.128069639	0.214790531168414\\
37.202960253	0.206405250095168\\
37.278107643	0.19837204336681\\
37.353044033	0.190813157970912\\
37.428157568	0.183737290036725\\
37.503247976	0.177228108622605\\
37.578074217	0.171261010431448\\
37.653389454	0.166121986585373\\
37.72805953	0.161539480881223\\
37.803745985	0.157480252930222\\
37.878038168	0.153768148782233\\
37.9532094	0.150454467040269\\
38.028182984	0.147523142049714\\
38.103069067	0.144763035159243\\
38.178272247	0.142337040054916\\
38.253003836	0.140000344052364\\
38.328178406	0.138161301890667\\
38.403094769	0.136569844886105\\
38.477976561	0.135000301126981\\
38.553138733	0.133582050479309\\
38.628041983	0.13204512430624\\
38.703300476	0.130729646210005\\
38.778285742	0.129906498592557\\
38.853253603	0.129197180149184\\
38.928328276	0.12862877215297\\
39.003243923	0.12801937385364\\
39.078413963	0.127446683120324\\
39.153573513	0.127060893220197\\
39.228348494	0.126790699156824\\
39.303185463	0.12673015150609\\
40.853456497	0.126592878403271\\
40.928584814	0.126596609470865\\
41.003440619	0.126621667342599\\
41.07841444	0.12664577900705\\
41.153887749	0.126687497298027\\
41.228366852	0.126737813390608\\
41.303300381	0.126873480957707\\
41.378278971	0.126957390972144\\
41.454310894	0.127482737703742\\
41.528449297	0.131152583528342\\
41.603561878	0.136137147307583\\
41.678727389	0.143341865031387\\
41.753937245	0.151104354816068\\
41.828369379	0.160507700150353\\
41.903276205	0.169910180353982\\
41.978692293	0.179821036306824\\
42.05321765	0.189372800275308\\
42.130061865	0.199075429999959\\
42.203326225	0.207919929491236\\
42.278376818	0.216105962660577\\
42.353422404	0.224091387292793\\
42.428370714	0.23107599918853\\
42.503692389	0.237894960560313\\
42.578607083	0.243923545171089\\
42.653696776	0.249568860922453\\
42.728509188	0.254616390528357\\
42.80355978	0.259027243650758\\
42.878484488	0.263213891220372\\
42.953650475	0.266718761297249\\
43.028681278	0.269896002785908\\
43.105622053	0.272659786914667\\
43.178538561	0.275250179519727\\
43.253613949	0.2776321836276\\
43.328560114	0.279734379023488\\
43.403663397	0.281644648239514\\
43.478636027	0.283262017055649\\
43.553686142	0.28452797222019\\
43.628535271	0.285583779642879\\
43.703634739	0.286659855278324\\
43.778720617	0.287749148183709\\
43.853740215	0.288876050487119\\
43.928572178	0.2901509071583\\
44.003630877	0.291375042457836\\
44.078777075	0.292601718854001\\
44.153761149	0.293510080317329\\
44.228844404	0.29450937774092\\
44.303459168	0.295325078681089\\
44.378647566	0.296011441212573\\
44.453796148	0.296671337669057\\
44.528688669	0.29713983326889\\
44.603763819	0.297603829220804\\
44.678750515	0.29788875188743\\
44.75376463	0.298179668586563\\
44.828752995	0.29836084846017\\
44.904035568	0.298493779844071\\
44.979126454	0.298514150919525\\
45.053805351	0.298519520855013\\
45.128755331	0.298534700354763\\
45.203663111	0.298549230490026\\
45.279025555	0.298562289499809\\
45.353417635	0.298560910870385\\
45.428760052	0.29854373638713\\
45.503617525	0.298435700674342\\
45.578779698	0.298522909508983\\
45.654076338	0.301908475086375\\
45.728791714	0.303590965574334\\
45.803647041	0.306569046682712\\
45.878938437	0.308913358300859\\
45.953729153	0.311784842588718\\
46.029157877	0.314343240728773\\
46.103815556	0.317218785482106\\
46.178891182	0.319256542567464\\
46.253560305	0.321347499123937\\
46.328809023	0.323135375169113\\
46.403785706	0.325370480185012\\
46.478756666	0.326924361262367\\
46.553854704	0.325798115402333\\
46.62929368	0.324677025108285\\
46.703786612	0.32281986306466\\
46.779226542	0.320912036767836\\
46.854053259	0.318661387743218\\
46.928810597	0.316571284231006\\
47.003885031	0.314212088590774\\
47.079143763	0.312153335256857\\
47.154098511	0.309979049705355\\
47.228999615	0.308268005711726\\
47.30379653	0.3067580980034\\
47.378881693	0.305438583548959\\
47.45418787	0.304143267438611\\
47.528849125	0.30303391269654\\
47.603985071	0.30217085674909\\
47.678839207	0.301444095262274\\
47.756056547	0.300887013147355\\
47.829082728	0.30043621508632\\
47.903989315	0.300156999107129\\
47.979089737	0.30002105481029\\
48.0539608	0.299911107112765\\
};
\addlegendentry{Z}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.533978174345509\\
0.0753486159999994	0.533978174345509\\
0.150225401	0.533978174345509\\
0.225088357999997	0.533978174345509\\
0.300182580999998	0.533978174345509\\
0.375367165	0.533978174345509\\
0.450181007999998	0.533978174345509\\
0.525132894999999	0.533978174345509\\
0.600345373	0.533978174345509\\
0.675151348	0.533978174345509\\
0.750124931999999	0.533978174345509\\
0.825176000999999	0.533978174345509\\
0.900511741999999	0.533978174345509\\
0.975313902	0.533978174345509\\
1.050225496	0.533978174345509\\
1.125231505	0.533978174345509\\
1.199965239	0.533978174345509\\
1.275463581	0.533978174345509\\
1.350416422	0.533978174345509\\
1.425221205	0.533978174345509\\
1.500467062	0.533978174345509\\
1.575510979	0.533978174345509\\
1.650439024	0.533978174345509\\
1.725390434	0.533978174345509\\
1.80038476	0.533978174345509\\
1.875547886	0.533978174345509\\
1.950345993	0.533978174345509\\
2.025434017	0.533978174345509\\
2.100294113	0.533978174345509\\
2.175170183	0.533978174345509\\
2.250351429	0.533978174345509\\
2.325632811	0.533978174345509\\
2.400520325	0.533978174345509\\
2.475614309	0.533978174345509\\
2.550372839	0.533978174345509\\
2.625426054	0.533978174345509\\
2.70055008	0.533978174345509\\
2.775467634	0.533978174345509\\
2.850250006	0.533978174345509\\
2.925643683	0.533978174345509\\
3.000571251	0.533978174345509\\
3.075299978	0.533978174345509\\
3.150590897	0.533978174345509\\
3.225644827	0.533978174345509\\
3.300586462	0.533978174345509\\
3.37538743	0.533978174345509\\
3.450411081	0.533978174345509\\
3.527621746	0.533978174345509\\
3.600491524	0.533978174345509\\
3.675476313	0.533978174345509\\
3.75065279	0.533978174345509\\
3.825633049	0.533978174345509\\
3.900529385	0.533978174345509\\
3.975528479	0.533978174345509\\
4.050419569	0.533978174345509\\
4.125379086	0.533978174345509\\
4.200497627	0.533978174345509\\
4.275719404	0.533978174345509\\
4.350581408	0.533978174345509\\
4.425566197	0.533978174345509\\
4.500594378	0.533978174345509\\
4.575374365	0.533978174345509\\
4.650527001	0.533978174345509\\
4.725523234	0.533978174345509\\
4.800416231	0.533978174345509\\
4.875469208	0.533978174345509\\
4.951118946	0.533978174345509\\
5.025641918	0.533978174345509\\
5.102499724	0.533978174345509\\
5.175344944	0.533978174345509\\
5.250638485	0.533978174345509\\
5.32574749	0.533978174345509\\
5.400779247	0.533978174345509\\
5.475955486	0.533978174345509\\
5.550628662	0.533978174345509\\
5.625957251	0.533978174345509\\
5.700689554	0.533978174345509\\
5.77545166	0.533978174345509\\
5.850326538	0.533978174345509\\
5.92568183	0.533978174345509\\
6.000631571	0.533978174345509\\
6.075686217	0.533978174345509\\
6.150881529	0.533978174345509\\
6.225862026	0.533978174345509\\
6.300736427	0.533978174345509\\
6.375659704	0.533978174345509\\
6.45068717	0.533978174345509\\
6.525671244	0.533978174345509\\
6.60063529	0.533978174345509\\
6.675496817	0.533978174345509\\
6.750608444	0.533978174345509\\
6.825731516	0.533978174345509\\
6.900510311	0.533978174345509\\
6.97568655	0.533978174345509\\
7.050599814	0.533978174345509\\
7.125767708	0.533978174345509\\
7.200788975	0.533978174345509\\
7.275912523	0.533978174345509\\
7.350877524	0.533978174345509\\
7.425945997	0.533978174345509\\
7.501065016	0.533978174345509\\
7.57559681	0.533978174345509\\
7.650785446	0.533978174345509\\
7.725382328	0.533978174345509\\
7.800486803	0.533978174345509\\
7.875653505	0.533978174345509\\
7.950898171	0.533978174345509\\
8.025937319	0.533978174345509\\
8.101186752	0.533978174345509\\
8.175862551	0.533978174345509\\
8.250938893	0.533978174345509\\
8.325742245	0.533978174345509\\
8.40123725	0.533978174345509\\
8.475708246	0.533978174345509\\
8.551198006	0.533978174345509\\
8.625891447	0.536468233661559\\
8.700924158	0.536468233661559\\
8.776270628	0.536468233661559\\
8.850806236	0.536468233661559\\
8.926128626	0.536468233661559\\
9.000797987	0.536468233661559\\
9.076001406	0.536468233661559\\
9.151131869	0.536468233661559\\
9.226178646	0.536468233661559\\
9.301070213	0.536468233661559\\
9.375832558	0.536468233661559\\
9.451286078	0.536468233661559\\
9.525846005	0.536468233661559\\
9.600859642	0.536468233661559\\
9.676035643	0.536468233661559\\
9.751279354	0.536468233661559\\
9.826210737	0.536468233661559\\
9.900916338	0.536468233661559\\
9.97625494	0.536468233661559\\
10.051034928	0.536468233661559\\
10.126087427	0.536468233661559\\
10.201032162	0.536468233661559\\
10.275858402	0.536468233661559\\
10.35114789	0.536468233661559\\
10.426077366	0.536468233661559\\
10.50148511	0.536468233661559\\
10.576087713	0.536468233661559\\
10.651027203	0.536468233661559\\
10.725905895	0.536468233661559\\
10.801154137	0.536468233661559\\
10.876391173	0.536468233661559\\
10.951155424	0.536468233661559\\
11.026110888	0.536468233661559\\
11.102924109	0.536468233661559\\
11.176122904	0.536468233661559\\
11.251090288	0.536468233661559\\
11.326254368	0.536468233661559\\
11.401258469	0.536468233661559\\
11.476264715	0.536468233661559\\
11.551402331	0.536468233661559\\
11.67624712	0.536468233661559\\
11.751313925	0.536468233661559\\
11.826508045	0.536468233661559\\
11.901142121	0.536468233661559\\
11.976411581	0.536468233661559\\
12.051036358	0.536468233661559\\
12.126690865	0.536468233661559\\
12.200900078	0.536468233661559\\
12.27602911	0.536468233661559\\
12.351240635	0.536468233661559\\
12.426171065	0.536468233661559\\
12.501375675	0.536468233661559\\
12.576155663	0.536468233661559\\
12.651471138	0.536468233661559\\
12.726358891	0.536468233661559\\
12.801161766	0.536468233661559\\
12.876451492	0.536468233661559\\
12.951244831	0.536468233661559\\
13.02659154	0.536468233661559\\
13.103417397	0.536468233661559\\
13.176362992	0.536468233661559\\
13.250947952	0.536468233661559\\
13.326254368	0.536468233661559\\
13.401344299	0.536468233661559\\
13.476347447	0.536468233661559\\
13.551319838	0.536468233661559\\
13.626246214	0.536468233661559\\
13.701857805	0.536468233661559\\
13.776438952	0.536468233661559\\
13.851244927	0.536468233661559\\
13.926217318	0.536468233661559\\
14.001375675	0.536468233661559\\
14.076327801	0.536468233661559\\
14.151296377	0.536468233661559\\
14.22651434	0.536468233661559\\
14.301467657	0.536468233661559\\
14.377025128	0.536468233661559\\
14.451300621	0.536468233661559\\
14.526302576	0.536468233661559\\
14.601307154	0.536468233661559\\
14.676329136	0.536468233661559\\
14.751274586	0.536468233661559\\
14.826416493	0.536468233661559\\
14.901585579	0.536468233661559\\
14.976583958	0.536468233661559\\
15.051541567	0.536468233661559\\
15.126474619	0.536468233661559\\
15.201523543	0.536468233661559\\
15.276830435	0.536468233661559\\
15.351842404	0.536468233661559\\
15.426430226	0.536468233661559\\
15.50205946	0.536468233661559\\
15.576904297	0.536468233661559\\
15.651519776	0.536468233661559\\
15.726362944	0.536468233661559\\
15.801742315	0.536468233661559\\
15.876738548	0.536468233661559\\
15.951507807	0.536468233661559\\
16.026361227	0.536468233661559\\
16.101608277	0.536468233661559\\
16.176380873	0.536468233661559\\
16.251526833	0.536468233661559\\
16.326458693	0.536468233661559\\
16.401652336	0.536468233661559\\
16.47654891	0.536468233661559\\
16.551623583	0.536468233661559\\
16.626773596	0.536468233661559\\
16.701333523	0.536468233661559\\
16.776552677	0.536468233661559\\
16.851426602	0.536468233661559\\
16.926545143	0.536468233661559\\
17.001637459	0.536468233661559\\
17.076778174	0.536468233661559\\
17.151513577	0.536468233661559\\
17.226473808	0.536468233661559\\
17.301611185	0.536468233661559\\
17.377348423	0.536468233661559\\
17.451532841	0.536468233661559\\
17.526515722	0.536468233661559\\
17.601560593	0.536468233661559\\
17.676658631	0.536468233661559\\
17.751682282	0.536468233661559\\
17.82668376	0.536468233661559\\
17.901600361	0.536468233661559\\
17.976693869	0.536468233661559\\
18.051551819	0.536468233661559\\
18.126595736	0.536468233661559\\
18.201453209	0.536468233661559\\
18.276479006	0.536468233661559\\
18.351456642	0.536468233661559\\
18.426578283	0.536468233661559\\
18.501754522	0.536468233661559\\
18.57644558	0.536468233661559\\
18.65178895	0.536468233661559\\
18.726792813	0.536468233661559\\
18.801754713	0.536468233661559\\
18.87677145	0.536468233661559\\
18.951656103	0.536468233661559\\
19.026926756	0.536468233661559\\
19.103586674	0.536468233661559\\
19.17654419	0.536468233661559\\
19.251782656	0.536468233661559\\
19.32673192	0.536468233661559\\
19.401887655	0.536468233661559\\
19.47691679	0.536468233661559\\
19.551659107	0.536468233661559\\
19.626726151	0.536468233661559\\
19.701890946	0.469654480316517\\
19.776615858	0.469654480316517\\
19.851699829	0.469654480316517\\
19.926951647	0.469654480316517\\
20.001815319	0.469654480316517\\
20.076851607	0.469654480316517\\
20.151992321	0.469654480316517\\
20.226712227	0.469654480316517\\
20.301683426	0.469654480316517\\
20.376785994	0.469654480316517\\
20.451873064	0.469654480316517\\
20.526913881	0.469654480316517\\
20.601860285	0.469654480316517\\
20.67683053	0.469654480316517\\
20.751794338	0.469654480316517\\
20.827147961	0.469654480316517\\
20.901834488	0.469654480316517\\
20.976873875	0.469654480316517\\
21.051896334	0.469654480316517\\
21.126870156	0.469654480316517\\
21.201894045	0.469654480316517\\
21.276773691	0.469654480316517\\
21.351915837	0.469654480316517\\
21.427210331	0.469654480316517\\
21.502068997	0.469654480316517\\
21.576947212	0.469654480316517\\
21.65205288	0.469654480316517\\
21.727347374	0.469654480316517\\
21.801938057	0.469654480316517\\
21.877211571	0.469654480316517\\
21.952089071	0.469654480316517\\
22.026934385	0.469654480316517\\
22.101996184	0.469654480316517\\
22.177176237	0.469654480316517\\
22.252007008	0.469654480316517\\
22.327334404	0.469654480316517\\
22.402587891	0.469654480316517\\
22.477174759	0.469654480316517\\
22.552368879	0.469654480316517\\
22.627149105	0.469654480316517\\
22.701971531	0.469654480316517\\
22.776891709	0.469654480316517\\
22.852020502	0.469654480316517\\
22.927125931	0.469654480316517\\
23.001790047	0.469654480316517\\
23.077138424	0.469654480316517\\
23.152195692	0.469654480316517\\
23.227125406	0.469654480316517\\
23.302250862	0.469654480316517\\
23.377001763	0.469654480316517\\
23.452218056	0.469654480316517\\
23.52707386	0.469654480316517\\
23.602212668	0.469654480316517\\
23.676983357	0.469654480316517\\
23.752408743	0.469654480316517\\
23.827249289	0.469654480316517\\
23.902197838	0.469654480316517\\
23.976991892	0.469654480316517\\
24.052432299	0.469654480316517\\
24.127147198	0.469654480316517\\
24.202052355	0.469654480316517\\
24.277069807	0.469654480316517\\
24.352416992	0.469654480316517\\
24.427183867	0.469654480316517\\
24.502267838	0.469654480316517\\
24.57691598	0.469654480316517\\
24.652654886	0.469654480316517\\
24.727266073	0.469654480316517\\
24.802366257	0.469654480316517\\
24.87725234	0.469654480316517\\
24.95234704	0.469654480316517\\
25.02723527	0.469654480316517\\
25.10465169	0.469654480316517\\
25.177355766	0.469654480316517\\
25.252426386	0.469654480316517\\
25.327336312	0.469654480316517\\
25.402368784	0.469654480316517\\
25.477631807	0.469654480316517\\
25.552346468	0.469654480316517\\
25.627308607	0.469654480316517\\
25.702142	0.469654480316517\\
25.777122021	0.469654480316517\\
25.852628708	0.469654480316517\\
25.927488089	0.469654480316517\\
26.002487898	0.469654480316517\\
26.077605963	0.469654480316517\\
26.15260005	0.469654480316517\\
26.227446318	0.469654480316517\\
26.302330494	0.469654480316517\\
26.377216816	0.469654480316517\\
26.452458143	0.469654480316517\\
26.527155876	0.469654480316517\\
26.602522612	0.469654480316517\\
26.677162171	0.469654480316517\\
26.752487421	0.469654480316517\\
26.827553511	0.469654480316517\\
28.378069878	0.469654480316517\\
28.452567578	0.469654480316517\\
28.527508021	0.469654480316517\\
28.602417946	0.469654480316517\\
28.677848578	0.469654480316517\\
28.753270626	0.469654480316517\\
28.827740669	0.469654480316517\\
28.902521849	0.469654480316517\\
28.977435589	0.469654480316517\\
29.052680254	0.469654480316517\\
29.127827168	0.469654480316517\\
29.20226574	0.469654480316517\\
29.277483463	0.469654480316517\\
29.352514982	0.469654480316517\\
29.427568913	0.469654480316517\\
29.502928972	0.469654480316517\\
29.577807665	0.469654480316517\\
29.652982712	0.469654480316517\\
29.727524996	0.469654480316517\\
29.802611113	0.469654480316517\\
29.877836466	0.469654480316517\\
29.952924013	0.469654480316517\\
30.027767182	0.469654480316517\\
30.102394343	0.469654480316517\\
30.177967787	0.469654480316517\\
30.252591133	0.469654480316517\\
30.327681542	0.469654480316517\\
30.402739763	0.469654480316517\\
30.477713585	0.469654480316517\\
30.552812576	0.469654480316517\\
30.627812386	0.469654480316517\\
30.702998161	0.469654480316517\\
30.777817965	0.469654480316517\\
30.853027344	0.469654480316517\\
30.927788258	0.469654480316517\\
31.00294137	0.469654480316517\\
31.078846455	0.469654480316517\\
31.152941466	0.469654480316517\\
31.227761269	0.469654480316517\\
31.30252862	0.469654480316517\\
31.377868653	0.469654480316517\\
31.452884674	0.469654480316517\\
31.527772188	0.469654480316517\\
31.603040457	0.469654480316517\\
31.677788258	0.469654480316517\\
31.752743483	0.469654480316517\\
31.827652931	0.469654480316517\\
31.902814388	0.469654480316517\\
31.977851868	0.469654480316517\\
32.052651882	0.469654480316517\\
32.128035307	0.469654480316517\\
32.202870131	0.469654480316517\\
32.2778368	0.469654480316517\\
32.352783919	0.469654480316517\\
32.427887201	0.469654480316517\\
32.502963782	0.469654480316517\\
32.578011751	0.469654480316517\\
32.653108597	0.469654480316517\\
32.7278893	0.469654480316517\\
32.803029776	0.469654480316517\\
32.877966166	0.469654480316517\\
32.952802897	0.469654480316517\\
33.027884722	0.469654480316517\\
33.105093718	0.469654480316517\\
33.178133726	0.469654480316517\\
33.25277853	0.469654480316517\\
33.327816487	0.469654480316517\\
33.402852774	0.469654480316517\\
33.477821827	0.469654480316517\\
33.552990437	0.469654480316517\\
33.627794028	0.469654480316517\\
33.702968121	0.469654480316517\\
33.777617932	0.469654480316517\\
33.903020144	0.469654480316517\\
33.978745461	0.469654480316517\\
34.05299139	0.469654480316517\\
34.128679991	0.469654480316517\\
34.203106642	0.469654480316517\\
34.278119087	0.469654480316517\\
34.353040934	0.469654480316517\\
34.428157091	0.469654480316517\\
34.503705263	0.469654480316517\\
34.578283787	0.469654480316517\\
34.654511452	0.469654480316517\\
34.727976084	0.469654480316517\\
34.803092003	0.469654480316517\\
34.877873182	0.469654480316517\\
34.9528718	0.469654480316517\\
35.028129101	0.469654480316517\\
35.105167151	0.469654480316517\\
35.178239107	0.469654480316517\\
35.252888918	0.469654480316517\\
35.328240395	0.469654480316517\\
35.403146506	0.469654480316517\\
35.478181124	0.469654480316517\\
35.553142548	0.469654480316517\\
35.62832427	0.469654480316517\\
35.703219891	0.469654480316517\\
35.777819872	0.469654480316517\\
35.853359461	0.469654480316517\\
35.928585291	0.469654480316517\\
36.003256083	0.469654480316517\\
36.07840395	0.469654480316517\\
36.153034687	0.469654480316517\\
36.228224516	0.469654480316517\\
36.303115368	0.469654480316517\\
36.378144741	0.534537928917892\\
36.453080654	0.534537928917892\\
36.528654814	0.534537928917892\\
36.603449345	0.534537928917892\\
36.678133726	0.534537928917892\\
36.753266096	0.534537928917892\\
36.82824564	0.534537928917892\\
36.903224945	0.534537928917892\\
36.97843194	0.534537928917892\\
37.053228855	0.534537928917892\\
37.128206015	0.534537928917892\\
37.203220606	0.534537928917892\\
37.278324843	0.534537928917892\\
37.353259087	0.534537928917892\\
37.428397179	0.534537928917892\\
37.5036726	0.534537928917892\\
37.578309059	0.534537928917892\\
37.653771639	0.534537928917892\\
37.728224755	0.534537928917892\\
37.803893089	0.534537928917892\\
37.878258705	0.534537928917892\\
37.953336239	0.534537928917892\\
38.028344631	0.534537928917892\\
38.103248835	0.534537928917892\\
38.178430081	0.534537928917892\\
38.253264189	0.534537928917892\\
38.328336001	0.534537928917892\\
38.403543234	0.534537928917892\\
38.478187084	0.534537928917892\\
38.553258419	0.534537928917892\\
38.628273726	0.534537928917892\\
38.703602076	0.534537928917892\\
38.778434277	0.534537928917892\\
38.853420019	0.534537928917892\\
38.928483963	0.534537928917892\\
39.00345397	0.534537928917892\\
39.0785532	0.534537928917892\\
39.153855086	0.534537928917892\\
39.228624106	0.534537928917892\\
39.303395748	0.534537928917892\\
40.853792668	0.534537928917892\\
40.928733349	0.534537928917892\\
41.003734827	0.534537928917892\\
41.078581333	0.534537928917892\\
41.154232502	0.534537928917892\\
41.228566647	0.534537928917892\\
41.303534508	0.534537928917892\\
41.378482342	0.533337531207803\\
41.45451808	0.533337531207803\\
41.528781891	0.533337531207803\\
41.603693724	0.533337531207803\\
41.678873778	0.533337531207803\\
41.754150152	0.533337531207803\\
41.828633309	0.533337531207803\\
41.903386355	0.533337531207803\\
41.978835583	0.533337531207803\\
42.053392172	0.533337531207803\\
42.130303383	0.533337531207803\\
42.203535557	0.533337531207803\\
42.278480053	0.533337531207803\\
42.353586435	0.533337531207803\\
42.428529024	0.533337531207803\\
42.503813982	0.533337531207803\\
42.578468085	0.533337531207803\\
42.653966189	0.533337531207803\\
42.728765011	0.533337531207803\\
42.803694248	0.533337531207803\\
42.87861085	0.533337531207803\\
42.953857184	0.533337531207803\\
43.02884531	0.533337531207803\\
43.10577178	0.533337531207803\\
43.178731203	0.533337531207803\\
43.253889084	0.533337531207803\\
43.328811646	0.533337531207803\\
43.403781891	0.533337531207803\\
43.478908539	0.533337531207803\\
43.553977728	0.533337531207803\\
43.628824949	0.533337531207803\\
43.703848124	0.533337531207803\\
43.778937578	0.533337531207803\\
43.854040146	0.533337531207803\\
43.928786755	0.533337531207803\\
44.003807783	0.533337531207803\\
44.079018116	0.533337531207803\\
44.154096604	0.533337531207803\\
44.22900343	0.533337531207803\\
44.303635597	0.533337531207803\\
44.378811121	0.533337531207803\\
44.454094887	0.533337531207803\\
44.528910399	0.533337531207803\\
44.603922844	0.533337531207803\\
44.679146767	0.533337531207803\\
44.753921032	0.533337531207803\\
44.829022885	0.533337531207803\\
44.903807163	0.533337531207803\\
44.979339361	0.533337531207803\\
45.053965807	0.533337531207803\\
45.128996611	0.533337531207803\\
45.203754664	0.533337531207803\\
45.279397965	0.533337531207803\\
45.353566885	0.533337531207803\\
45.428908348	0.533337531207803\\
45.503752232	0.533337531207803\\
45.578971625	0.533337531207803\\
45.654252529	0.533337531207803\\
45.728969813	0.533337531207803\\
45.803804159	0.533337531207803\\
45.879266739	0.533337531207803\\
45.953988552	0.533337531207803\\
46.029332876	0.533337531207803\\
46.103899956	0.533337531207803\\
46.179240465	0.533337531207803\\
46.253714562	0.533337531207803\\
46.328909397	0.533337531207803\\
46.404042483	0.533337531207803\\
46.479144097	0.533337531207803\\
46.554023504	0.533337531207803\\
46.629480124	0.533337531207803\\
46.704009295	0.533337531207803\\
46.779409886	0.533337531207803\\
46.854362965	0.533337531207803\\
46.928983927	0.533337531207803\\
47.004080773	0.533337531207803\\
47.079445124	0.533337531207803\\
47.154389143	0.533337531207803\\
47.229207516	0.533337531207803\\
47.303913355	0.533337531207803\\
47.37920332	0.533337531207803\\
47.454405785	0.533337531207803\\
47.529111624	0.533337531207803\\
47.604272366	0.533337531207803\\
47.679153919	0.533337531207803\\
47.75628376	0.533337531207803\\
47.829274416	0.533337531207803\\
47.904205561	0.533337531207803\\
47.979421854	0.533337531207803\\
48.054113627	0.533337531207803\\
};
\addlegendentry{Goal X}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0815687535954883\\
0.0753486159999994	0.0815687535954883\\
0.150225401	0.0815687535954883\\
0.225088357999997	0.0815687535954883\\
0.300182580999998	0.0815687535954883\\
0.375367165	0.0815687535954883\\
0.450181007999998	0.0815687535954883\\
0.525132894999999	0.0815687535954883\\
0.600345373	0.0815687535954883\\
0.675151348	0.0815687535954883\\
0.750124931999999	0.0815687535954883\\
0.825176000999999	0.0815687535954883\\
0.900511741999999	0.0815687535954883\\
0.975313902	0.0815687535954883\\
1.050225496	0.0815687535954883\\
1.125231505	0.0815687535954883\\
1.199965239	0.0815687535954883\\
1.275463581	0.0815687535954883\\
1.350416422	0.0815687535954883\\
1.425221205	0.0815687535954883\\
1.500467062	0.0815687535954883\\
1.575510979	0.0815687535954883\\
1.650439024	0.0815687535954883\\
1.725390434	0.0815687535954883\\
1.80038476	0.0815687535954883\\
1.875547886	0.0815687535954883\\
1.950345993	0.0815687535954883\\
2.025434017	0.0815687535954883\\
2.100294113	0.0815687535954883\\
2.175170183	0.0815687535954883\\
2.250351429	0.0815687535954883\\
2.325632811	0.0815687535954883\\
2.400520325	0.0815687535954883\\
2.475614309	0.0815687535954883\\
2.550372839	0.0815687535954883\\
2.625426054	0.0815687535954883\\
2.70055008	0.0815687535954883\\
2.775467634	0.0815687535954883\\
2.850250006	0.0815687535954883\\
2.925643683	0.0815687535954883\\
3.000571251	0.0815687535954883\\
3.075299978	0.0815687535954883\\
3.150590897	0.0815687535954883\\
3.225644827	0.0815687535954883\\
3.300586462	0.0815687535954883\\
3.37538743	0.0815687535954883\\
3.450411081	0.0815687535954883\\
3.527621746	0.0815687535954883\\
3.600491524	0.0815687535954883\\
3.675476313	0.0815687535954883\\
3.75065279	0.0815687535954883\\
3.825633049	0.0815687535954883\\
3.900529385	0.0815687535954883\\
3.975528479	0.0815687535954883\\
4.050419569	0.0815687535954883\\
4.125379086	0.0815687535954883\\
4.200497627	0.0815687535954883\\
4.275719404	0.0815687535954883\\
4.350581408	0.0815687535954883\\
4.425566197	0.0815687535954883\\
4.500594378	0.0815687535954883\\
4.575374365	0.0815687535954883\\
4.650527001	0.0815687535954883\\
4.725523234	0.0815687535954883\\
4.800416231	0.0815687535954883\\
4.875469208	0.0815687535954883\\
4.951118946	0.0815687535954883\\
5.025641918	0.0815687535954883\\
5.102499724	0.0815687535954883\\
5.175344944	0.0815687535954883\\
5.250638485	0.0815687535954883\\
5.32574749	0.0815687535954883\\
5.400779247	0.0815687535954883\\
5.475955486	0.0815687535954883\\
5.550628662	0.0815687535954883\\
5.625957251	0.0815687535954883\\
5.700689554	0.0815687535954883\\
5.77545166	0.0815687535954883\\
5.850326538	0.0815687535954883\\
5.92568183	0.0815687535954883\\
6.000631571	0.0815687535954883\\
6.075686217	0.0815687535954883\\
6.150881529	0.0815687535954883\\
6.225862026	0.0815687535954883\\
6.300736427	0.0815687535954883\\
6.375659704	0.0815687535954883\\
6.45068717	0.0815687535954883\\
6.525671244	0.0815687535954883\\
6.60063529	0.0815687535954883\\
6.675496817	0.0815687535954883\\
6.750608444	0.0815687535954883\\
6.825731516	0.0815687535954883\\
6.900510311	0.0815687535954883\\
6.97568655	0.0815687535954883\\
7.050599814	0.0815687535954883\\
7.125767708	0.0815687535954883\\
7.200788975	0.0815687535954883\\
7.275912523	0.0815687535954883\\
7.350877524	0.0815687535954883\\
7.425945997	0.0815687535954883\\
7.501065016	0.0815687535954883\\
7.57559681	0.0815687535954883\\
7.650785446	0.0815687535954883\\
7.725382328	0.0815687535954883\\
7.800486803	0.0815687535954883\\
7.875653505	0.0815687535954883\\
7.950898171	0.0815687535954883\\
8.025937319	0.0815687535954883\\
8.101186752	0.0815687535954883\\
8.175862551	0.0815687535954883\\
8.250938893	0.0815687535954883\\
8.325742245	0.0815687535954883\\
8.40123725	0.0815687535954883\\
8.475708246	0.0815687535954883\\
8.551198006	0.0815687535954883\\
8.625891447	0.0685776748466619\\
8.700924158	0.0685776748466619\\
8.776270628	0.0685776748466619\\
8.850806236	0.0685776748466619\\
8.926128626	0.0685776748466619\\
9.000797987	0.0685776748466619\\
9.076001406	0.0685776748466619\\
9.151131869	0.0685776748466619\\
9.226178646	0.0685776748466619\\
9.301070213	0.0685776748466619\\
9.375832558	0.0685776748466619\\
9.451286078	0.0685776748466619\\
9.525846005	0.0685776748466619\\
9.600859642	0.0685776748466619\\
9.676035643	0.0685776748466619\\
9.751279354	0.0685776748466619\\
9.826210737	0.0685776748466619\\
9.900916338	0.0685776748466619\\
9.97625494	0.0685776748466619\\
10.051034928	0.0685776748466619\\
10.126087427	0.0685776748466619\\
10.201032162	0.0685776748466619\\
10.275858402	0.0685776748466619\\
10.35114789	0.0685776748466619\\
10.426077366	0.0685776748466619\\
10.50148511	0.0685776748466619\\
10.576087713	0.0685776748466619\\
10.651027203	0.0685776748466619\\
10.725905895	0.0685776748466619\\
10.801154137	0.0685776748466619\\
10.876391173	0.0685776748466619\\
10.951155424	0.0685776748466619\\
11.026110888	0.0685776748466619\\
11.102924109	0.0685776748466619\\
11.176122904	0.0685776748466619\\
11.251090288	0.0685776748466619\\
11.326254368	0.0685776748466619\\
11.401258469	0.0685776748466619\\
11.476264715	0.0685776748466619\\
11.551402331	0.0685776748466619\\
11.67624712	0.0685776748466619\\
11.751313925	0.0685776748466619\\
11.826508045	0.0685776748466619\\
11.901142121	0.0685776748466619\\
11.976411581	0.0685776748466619\\
12.051036358	0.0685776748466619\\
12.126690865	0.0685776748466619\\
12.200900078	0.0685776748466619\\
12.27602911	0.0685776748466619\\
12.351240635	0.0685776748466619\\
12.426171065	0.0685776748466619\\
12.501375675	0.0685776748466619\\
12.576155663	0.0685776748466619\\
12.651471138	0.0685776748466619\\
12.726358891	0.0685776748466619\\
12.801161766	0.0685776748466619\\
12.876451492	0.0685776748466619\\
12.951244831	0.0685776748466619\\
13.02659154	0.0685776748466619\\
13.103417397	0.0685776748466619\\
13.176362992	0.0685776748466619\\
13.250947952	0.0685776748466619\\
13.326254368	0.0685776748466619\\
13.401344299	0.0685776748466619\\
13.476347447	0.0685776748466619\\
13.551319838	0.0685776748466619\\
13.626246214	0.0685776748466619\\
13.701857805	0.0685776748466619\\
13.776438952	0.0685776748466619\\
13.851244927	0.0685776748466619\\
13.926217318	0.0685776748466619\\
14.001375675	0.0685776748466619\\
14.076327801	0.0685776748466619\\
14.151296377	0.0685776748466619\\
14.22651434	0.0685776748466619\\
14.301467657	0.0685776748466619\\
14.377025128	0.0685776748466619\\
14.451300621	0.0685776748466619\\
14.526302576	0.0685776748466619\\
14.601307154	0.0685776748466619\\
14.676329136	0.0685776748466619\\
14.751274586	0.0685776748466619\\
14.826416493	0.0685776748466619\\
14.901585579	0.0685776748466619\\
14.976583958	0.0685776748466619\\
15.051541567	0.0685776748466619\\
15.126474619	0.0685776748466619\\
15.201523543	0.0685776748466619\\
15.276830435	0.0685776748466619\\
15.351842404	0.0685776748466619\\
15.426430226	0.0685776748466619\\
15.50205946	0.0685776748466619\\
15.576904297	0.0685776748466619\\
15.651519776	0.0685776748466619\\
15.726362944	0.0685776748466619\\
15.801742315	0.0685776748466619\\
15.876738548	0.0685776748466619\\
15.951507807	0.0685776748466619\\
16.026361227	0.0685776748466619\\
16.101608277	0.0685776748466619\\
16.176380873	0.0685776748466619\\
16.251526833	0.0685776748466619\\
16.326458693	0.0685776748466619\\
16.401652336	0.0685776748466619\\
16.47654891	0.0685776748466619\\
16.551623583	0.0685776748466619\\
16.626773596	0.0685776748466619\\
16.701333523	0.0685776748466619\\
16.776552677	0.0685776748466619\\
16.851426602	0.0685776748466619\\
16.926545143	0.0685776748466619\\
17.001637459	0.0685776748466619\\
17.076778174	0.0685776748466619\\
17.151513577	0.0685776748466619\\
17.226473808	0.0685776748466619\\
17.301611185	0.0685776748466619\\
17.377348423	0.0685776748466619\\
17.451532841	0.0685776748466619\\
17.526515722	0.0685776748466619\\
17.601560593	0.0685776748466619\\
17.676658631	0.0685776748466619\\
17.751682282	0.0685776748466619\\
17.82668376	0.0685776748466619\\
17.901600361	0.0685776748466619\\
17.976693869	0.0685776748466619\\
18.051551819	0.0685776748466619\\
18.126595736	0.0685776748466619\\
18.201453209	0.0685776748466619\\
18.276479006	0.0685776748466619\\
18.351456642	0.0685776748466619\\
18.426578283	0.0685776748466619\\
18.501754522	0.0685776748466619\\
18.57644558	0.0685776748466619\\
18.65178895	0.0685776748466619\\
18.726792813	0.0685776748466619\\
18.801754713	0.0685776748466619\\
18.87677145	0.0685776748466619\\
18.951656103	0.0685776748466619\\
19.026926756	0.0685776748466619\\
19.103586674	0.0685776748466619\\
19.17654419	0.0685776748466619\\
19.251782656	0.0685776748466619\\
19.32673192	0.0685776748466619\\
19.401887655	0.0685776748466619\\
19.47691679	0.0685776748466619\\
19.551659107	0.0685776748466619\\
19.626726151	0.0685776748466619\\
19.701890946	0.115262279575873\\
19.776615858	0.115262279575873\\
19.851699829	0.115262279575873\\
19.926951647	0.115262279575873\\
20.001815319	0.115262279575873\\
20.076851607	0.115262279575873\\
20.151992321	0.115262279575873\\
20.226712227	0.115262279575873\\
20.301683426	0.115262279575873\\
20.376785994	0.115262279575873\\
20.451873064	0.115262279575873\\
20.526913881	0.115262279575873\\
20.601860285	0.115262279575873\\
20.67683053	0.115262279575873\\
20.751794338	0.115262279575873\\
20.827147961	0.115262279575873\\
20.901834488	0.115262279575873\\
20.976873875	0.115262279575873\\
21.051896334	0.115262279575873\\
21.126870156	0.115262279575873\\
21.201894045	0.115262279575873\\
21.276773691	0.115262279575873\\
21.351915837	0.115262279575873\\
21.427210331	0.115262279575873\\
21.502068997	0.115262279575873\\
21.576947212	0.115262279575873\\
21.65205288	0.115262279575873\\
21.727347374	0.115262279575873\\
21.801938057	0.115262279575873\\
21.877211571	0.115262279575873\\
21.952089071	0.115262279575873\\
22.026934385	0.115262279575873\\
22.101996184	0.115262279575873\\
22.177176237	0.115262279575873\\
22.252007008	0.115262279575873\\
22.327334404	0.115262279575873\\
22.402587891	0.115262279575873\\
22.477174759	0.115262279575873\\
22.552368879	0.115262279575873\\
22.627149105	0.115262279575873\\
22.701971531	0.115262279575873\\
22.776891709	0.115262279575873\\
22.852020502	0.115262279575873\\
22.927125931	0.115262279575873\\
23.001790047	0.115262279575873\\
23.077138424	0.115262279575873\\
23.152195692	0.115262279575873\\
23.227125406	0.115262279575873\\
23.302250862	0.115262279575873\\
23.377001763	0.115262279575873\\
23.452218056	0.115262279575873\\
23.52707386	0.115262279575873\\
23.602212668	0.115262279575873\\
23.676983357	0.115262279575873\\
23.752408743	0.115262279575873\\
23.827249289	0.115262279575873\\
23.902197838	0.115262279575873\\
23.976991892	0.115262279575873\\
24.052432299	0.115262279575873\\
24.127147198	0.115262279575873\\
24.202052355	0.115262279575873\\
24.277069807	0.115262279575873\\
24.352416992	0.115262279575873\\
24.427183867	0.115262279575873\\
24.502267838	0.115262279575873\\
24.57691598	0.115262279575873\\
24.652654886	0.115262279575873\\
24.727266073	0.115262279575873\\
24.802366257	0.115262279575873\\
24.87725234	0.115262279575873\\
24.95234704	0.115262279575873\\
25.02723527	0.115262279575873\\
25.10465169	0.115262279575873\\
25.177355766	0.115262279575873\\
25.252426386	0.115262279575873\\
25.327336312	0.115262279575873\\
25.402368784	0.115262279575873\\
25.477631807	0.115262279575873\\
25.552346468	0.115262279575873\\
25.627308607	0.115262279575873\\
25.702142	0.115262279575873\\
25.777122021	0.115262279575873\\
25.852628708	0.115262279575873\\
25.927488089	0.115262279575873\\
26.002487898	0.115262279575873\\
26.077605963	0.115262279575873\\
26.15260005	0.115262279575873\\
26.227446318	0.115262279575873\\
26.302330494	0.115262279575873\\
26.377216816	0.115262279575873\\
26.452458143	0.115262279575873\\
26.527155876	0.115262279575873\\
26.602522612	0.115262279575873\\
26.677162171	0.115262279575873\\
26.752487421	0.115262279575873\\
26.827553511	0.115262279575873\\
28.378069878	0.115262279575873\\
28.452567578	0.115262279575873\\
28.527508021	0.115262279575873\\
28.602417946	0.115262279575873\\
28.677848578	0.115262279575873\\
28.753270626	0.115262279575873\\
28.827740669	0.115262279575873\\
28.902521849	0.115262279575873\\
28.977435589	0.115262279575873\\
29.052680254	0.115262279575873\\
29.127827168	0.115262279575873\\
29.20226574	0.115262279575873\\
29.277483463	0.115262279575873\\
29.352514982	0.115262279575873\\
29.427568913	0.115262279575873\\
29.502928972	0.115262279575873\\
29.577807665	0.115262279575873\\
29.652982712	0.115262279575873\\
29.727524996	0.115262279575873\\
29.802611113	0.115262279575873\\
29.877836466	0.115262279575873\\
29.952924013	0.115262279575873\\
30.027767182	0.115262279575873\\
30.102394343	0.115262279575873\\
30.177967787	0.115262279575873\\
30.252591133	0.115262279575873\\
30.327681542	0.115262279575873\\
30.402739763	0.115262279575873\\
30.477713585	0.115262279575873\\
30.552812576	0.115262279575873\\
30.627812386	0.115262279575873\\
30.702998161	0.115262279575873\\
30.777817965	0.115262279575873\\
30.853027344	0.115262279575873\\
30.927788258	0.115262279575873\\
31.00294137	0.115262279575873\\
31.078846455	0.115262279575873\\
31.152941466	0.115262279575873\\
31.227761269	0.115262279575873\\
31.30252862	0.115262279575873\\
31.377868653	0.115262279575873\\
31.452884674	0.115262279575873\\
31.527772188	0.115262279575873\\
31.603040457	0.115262279575873\\
31.677788258	0.115262279575873\\
31.752743483	0.115262279575873\\
31.827652931	0.115262279575873\\
31.902814388	0.115262279575873\\
31.977851868	0.115262279575873\\
32.052651882	0.115262279575873\\
32.128035307	0.115262279575873\\
32.202870131	0.115262279575873\\
32.2778368	0.115262279575873\\
32.352783919	0.115262279575873\\
32.427887201	0.115262279575873\\
32.502963782	0.115262279575873\\
32.578011751	0.115262279575873\\
32.653108597	0.115262279575873\\
32.7278893	0.115262279575873\\
32.803029776	0.115262279575873\\
32.877966166	0.115262279575873\\
32.952802897	0.115262279575873\\
33.027884722	0.115262279575873\\
33.105093718	0.115262279575873\\
33.178133726	0.115262279575873\\
33.25277853	0.115262279575873\\
33.327816487	0.115262279575873\\
33.402852774	0.115262279575873\\
33.477821827	0.115262279575873\\
33.552990437	0.115262279575873\\
33.627794028	0.115262279575873\\
33.702968121	0.115262279575873\\
33.777617932	0.115262279575873\\
33.903020144	0.115262279575873\\
33.978745461	0.115262279575873\\
34.05299139	0.115262279575873\\
34.128679991	0.115262279575873\\
34.203106642	0.115262279575873\\
34.278119087	0.115262279575873\\
34.353040934	0.115262279575873\\
34.428157091	0.115262279575873\\
34.503705263	0.115262279575873\\
34.578283787	0.115262279575873\\
34.654511452	0.115262279575873\\
34.727976084	0.115262279575873\\
34.803092003	0.115262279575873\\
34.877873182	0.115262279575873\\
34.9528718	0.115262279575873\\
35.028129101	0.115262279575873\\
35.105167151	0.115262279575873\\
35.178239107	0.115262279575873\\
35.252888918	0.115262279575873\\
35.328240395	0.115262279575873\\
35.403146506	0.115262279575873\\
35.478181124	0.115262279575873\\
35.553142548	0.115262279575873\\
35.62832427	0.115262279575873\\
35.703219891	0.115262279575873\\
35.777819872	0.115262279575873\\
35.853359461	0.115262279575873\\
35.928585291	0.115262279575873\\
36.003256083	0.115262279575873\\
36.07840395	0.115262279575873\\
36.153034687	0.115262279575873\\
36.228224516	0.115262279575873\\
36.303115368	0.115262279575873\\
36.378144741	0.0782298890269618\\
36.453080654	0.0782298890269618\\
36.528654814	0.0782298890269618\\
36.603449345	0.0782298890269618\\
36.678133726	0.0782298890269618\\
36.753266096	0.0782298890269618\\
36.82824564	0.0782298890269618\\
36.903224945	0.0782298890269618\\
36.97843194	0.0782298890269618\\
37.053228855	0.0782298890269618\\
37.128206015	0.0782298890269618\\
37.203220606	0.0782298890269618\\
37.278324843	0.0782298890269618\\
37.353259087	0.0782298890269618\\
37.428397179	0.0782298890269618\\
37.5036726	0.0782298890269618\\
37.578309059	0.0782298890269618\\
37.653771639	0.0782298890269618\\
37.728224755	0.0782298890269618\\
37.803893089	0.0782298890269618\\
37.878258705	0.0782298890269618\\
37.953336239	0.0782298890269618\\
38.028344631	0.0782298890269618\\
38.103248835	0.0782298890269618\\
38.178430081	0.0782298890269618\\
38.253264189	0.0782298890269618\\
38.328336001	0.0782298890269618\\
38.403543234	0.0782298890269618\\
38.478187084	0.0782298890269618\\
38.553258419	0.0782298890269618\\
38.628273726	0.0782298890269618\\
38.703602076	0.0782298890269618\\
38.778434277	0.0782298890269618\\
38.853420019	0.0782298890269618\\
38.928483963	0.0782298890269618\\
39.00345397	0.0782298890269618\\
39.0785532	0.0782298890269618\\
39.153855086	0.0782298890269618\\
39.228624106	0.0782298890269618\\
39.303395748	0.0782298890269618\\
40.853792668	0.0782298890269618\\
40.928733349	0.0782298890269618\\
41.003734827	0.0782298890269618\\
41.078581333	0.0782298890269618\\
41.154232502	0.0782298890269618\\
41.228566647	0.0782298890269618\\
41.303534508	0.0782298890269618\\
41.378482342	0.0899222971810368\\
41.45451808	0.0899222971810368\\
41.528781891	0.0899222971810368\\
41.603693724	0.0899222971810368\\
41.678873778	0.0899222971810368\\
41.754150152	0.0899222971810368\\
41.828633309	0.0899222971810368\\
41.903386355	0.0899222971810368\\
41.978835583	0.0899222971810368\\
42.053392172	0.0899222971810368\\
42.130303383	0.0899222971810368\\
42.203535557	0.0899222971810368\\
42.278480053	0.0899222971810368\\
42.353586435	0.0899222971810368\\
42.428529024	0.0899222971810368\\
42.503813982	0.0899222971810368\\
42.578468085	0.0899222971810368\\
42.653966189	0.0899222971810368\\
42.728765011	0.0899222971810368\\
42.803694248	0.0899222971810368\\
42.87861085	0.0899222971810368\\
42.953857184	0.0899222971810368\\
43.02884531	0.0899222971810368\\
43.10577178	0.0899222971810368\\
43.178731203	0.0899222971810368\\
43.253889084	0.0899222971810368\\
43.328811646	0.0899222971810368\\
43.403781891	0.0899222971810368\\
43.478908539	0.0899222971810368\\
43.553977728	0.0899222971810368\\
43.628824949	0.0899222971810368\\
43.703848124	0.0899222971810368\\
43.778937578	0.0899222971810368\\
43.854040146	0.0899222971810368\\
43.928786755	0.0899222971810368\\
44.003807783	0.0899222971810368\\
44.079018116	0.0899222971810368\\
44.154096604	0.0899222971810368\\
44.22900343	0.0899222971810368\\
44.303635597	0.0899222971810368\\
44.378811121	0.0899222971810368\\
44.454094887	0.0899222971810368\\
44.528910399	0.0899222971810368\\
44.603922844	0.0899222971810368\\
44.679146767	0.0899222971810368\\
44.753921032	0.0899222971810368\\
44.829022885	0.0899222971810368\\
44.903807163	0.0899222971810368\\
44.979339361	0.0899222971810368\\
45.053965807	0.0899222971810368\\
45.128996611	0.0899222971810368\\
45.203754664	0.0899222971810368\\
45.279397965	0.0899222971810368\\
45.353566885	0.0899222971810368\\
45.428908348	0.0899222971810368\\
45.503752232	0.0899222971810368\\
45.578971625	0.0899222971810368\\
45.654252529	0.0899222971810368\\
45.728969813	0.0899222971810368\\
45.803804159	0.0899222971810368\\
45.879266739	0.0899222971810368\\
45.953988552	0.0899222971810368\\
46.029332876	0.0899222971810368\\
46.103899956	0.0899222971810368\\
46.179240465	0.0899222971810368\\
46.253714562	0.0899222971810368\\
46.328909397	0.0899222971810368\\
46.404042483	0.0899222971810368\\
46.479144097	0.0899222971810368\\
46.554023504	0.0899222971810368\\
46.629480124	0.0899222971810368\\
46.704009295	0.0899222971810368\\
46.779409886	0.0899222971810368\\
46.854362965	0.0899222971810368\\
46.928983927	0.0899222971810368\\
47.004080773	0.0899222971810368\\
47.079445124	0.0899222971810368\\
47.154389143	0.0899222971810368\\
47.229207516	0.0899222971810368\\
47.303913355	0.0899222971810368\\
47.37920332	0.0899222971810368\\
47.454405785	0.0899222971810368\\
47.529111624	0.0899222971810368\\
47.604272366	0.0899222971810368\\
47.679153919	0.0899222971810368\\
47.75628376	0.0899222971810368\\
47.829274416	0.0899222971810368\\
47.904205561	0.0899222971810368\\
47.979421854	0.0899222971810368\\
48.054113627	0.0899222971810368\\
};
\addlegendentry{Goal Y}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.300000163341803\\
0.0753486159999994	0.300000163341803\\
0.150225401	0.300000163341803\\
0.225088357999997	0.300000163341803\\
0.300182580999998	0.300000163341803\\
0.375367165	0.300000163341803\\
0.450181007999998	0.300000163341803\\
0.525132894999999	0.300000163341803\\
0.600345373	0.300000163341803\\
0.675151348	0.300000163341803\\
0.750124931999999	0.300000163341803\\
0.825176000999999	0.300000163341803\\
0.900511741999999	0.300000163341803\\
0.975313902	0.300000163341803\\
1.050225496	0.300000163341803\\
1.125231505	0.300000163341803\\
1.199965239	0.300000163341803\\
1.275463581	0.300000163341803\\
1.350416422	0.300000163341803\\
1.425221205	0.300000163341803\\
1.500467062	0.300000163341803\\
1.575510979	0.300000163341803\\
1.650439024	0.300000163341803\\
1.725390434	0.300000163341803\\
1.80038476	0.300000163341803\\
1.875547886	0.300000163341803\\
1.950345993	0.300000163341803\\
2.025434017	0.300000163341803\\
2.100294113	0.300000163341803\\
2.175170183	0.300000163341803\\
2.250351429	0.300000163341803\\
2.325632811	0.300000163341803\\
2.400520325	0.300000163341803\\
2.475614309	0.300000163341803\\
2.550372839	0.300000163341803\\
2.625426054	0.300000163341803\\
2.70055008	0.300000163341803\\
2.775467634	0.300000163341803\\
2.850250006	0.300000163341803\\
2.925643683	0.300000163341803\\
3.000571251	0.300000163341803\\
3.075299978	0.300000163341803\\
3.150590897	0.300000163341803\\
3.225644827	0.300000163341803\\
3.300586462	0.300000163341803\\
3.37538743	0.300000163341803\\
3.450411081	0.300000163341803\\
3.527621746	0.300000163341803\\
3.600491524	0.300000163341803\\
3.675476313	0.300000163341803\\
3.75065279	0.300000163341803\\
3.825633049	0.300000163341803\\
3.900529385	0.300000163341803\\
3.975528479	0.300000163341803\\
4.050419569	0.300000163341803\\
4.125379086	0.300000163341803\\
4.200497627	0.300000163341803\\
4.275719404	0.300000163341803\\
4.350581408	0.300000163341803\\
4.425566197	0.300000163341803\\
4.500594378	0.300000163341803\\
4.575374365	0.300000163341803\\
4.650527001	0.300000163341803\\
4.725523234	0.300000163341803\\
4.800416231	0.300000163341803\\
4.875469208	0.300000163341803\\
4.951118946	0.300000163341803\\
5.025641918	0.300000163341803\\
5.102499724	0.300000163341803\\
5.175344944	0.300000163341803\\
5.250638485	0.300000163341803\\
5.32574749	0.300000163341803\\
5.400779247	0.300000163341803\\
5.475955486	0.300000163341803\\
5.550628662	0.300000163341803\\
5.625957251	0.300000163341803\\
5.700689554	0.300000163341803\\
5.77545166	0.300000163341803\\
5.850326538	0.300000163341803\\
5.92568183	0.300000163341803\\
6.000631571	0.300000163341803\\
6.075686217	0.300000163341803\\
6.150881529	0.300000163341803\\
6.225862026	0.300000163341803\\
6.300736427	0.300000163341803\\
6.375659704	0.300000163341803\\
6.45068717	0.300000163341803\\
6.525671244	0.300000163341803\\
6.60063529	0.300000163341803\\
6.675496817	0.300000163341803\\
6.750608444	0.300000163341803\\
6.825731516	0.300000163341803\\
6.900510311	0.300000163341803\\
6.97568655	0.300000163341803\\
7.050599814	0.300000163341803\\
7.125767708	0.300000163341803\\
7.200788975	0.300000163341803\\
7.275912523	0.300000163341803\\
7.350877524	0.300000163341803\\
7.425945997	0.300000163341803\\
7.501065016	0.300000163341803\\
7.57559681	0.300000163341803\\
7.650785446	0.300000163341803\\
7.725382328	0.300000163341803\\
7.800486803	0.300000163341803\\
7.875653505	0.300000163341803\\
7.950898171	0.300000163341803\\
8.025937319	0.300000163341803\\
8.101186752	0.300000163341803\\
8.175862551	0.300000163341803\\
8.250938893	0.300000163341803\\
8.325742245	0.300000163341803\\
8.40123725	0.300000163341803\\
8.475708246	0.300000163341803\\
8.551198006	0.300000163341803\\
8.625891447	0.130999915950073\\
8.700924158	0.130999915950073\\
8.776270628	0.130999915950073\\
8.850806236	0.130999915950073\\
8.926128626	0.130999915950073\\
9.000797987	0.130999915950073\\
9.076001406	0.130999915950073\\
9.151131869	0.130999915950073\\
9.226178646	0.130999915950073\\
9.301070213	0.130999915950073\\
9.375832558	0.130999915950073\\
9.451286078	0.130999915950073\\
9.525846005	0.130999915950073\\
9.600859642	0.130999915950073\\
9.676035643	0.130999915950073\\
9.751279354	0.130999915950073\\
9.826210737	0.130999915950073\\
9.900916338	0.130999915950073\\
9.97625494	0.130999915950073\\
10.051034928	0.130999915950073\\
10.126087427	0.130999915950073\\
10.201032162	0.130999915950073\\
10.275858402	0.130999915950073\\
10.35114789	0.130999915950073\\
10.426077366	0.130999915950073\\
10.50148511	0.130999915950073\\
10.576087713	0.130999915950073\\
10.651027203	0.130999915950073\\
10.725905895	0.130999915950073\\
10.801154137	0.130999915950073\\
10.876391173	0.130999915950073\\
10.951155424	0.130999915950073\\
11.026110888	0.130999915950073\\
11.102924109	0.130999915950073\\
11.176122904	0.130999915950073\\
11.251090288	0.130999915950073\\
11.326254368	0.130999915950073\\
11.401258469	0.130999915950073\\
11.476264715	0.130999915950073\\
11.551402331	0.130999915950073\\
11.67624712	0.130999915950073\\
11.751313925	0.130999915950073\\
11.826508045	0.130999915950073\\
11.901142121	0.130999915950073\\
11.976411581	0.130999915950073\\
12.051036358	0.130999915950073\\
12.126690865	0.130999915950073\\
12.200900078	0.130999915950073\\
12.27602911	0.130999915950073\\
12.351240635	0.130999915950073\\
12.426171065	0.130999915950073\\
12.501375675	0.130999915950073\\
12.576155663	0.130999915950073\\
12.651471138	0.130999915950073\\
12.726358891	0.130999915950073\\
12.801161766	0.130999915950073\\
12.876451492	0.130999915950073\\
12.951244831	0.130999915950073\\
13.02659154	0.130999915950073\\
13.103417397	0.130999915950073\\
13.176362992	0.130999915950073\\
13.250947952	0.130999915950073\\
13.326254368	0.130999915950073\\
13.401344299	0.130999915950073\\
13.476347447	0.130999915950073\\
13.551319838	0.130999915950073\\
13.626246214	0.130999915950073\\
13.701857805	0.130999915950073\\
13.776438952	0.130999915950073\\
13.851244927	0.130999915950073\\
13.926217318	0.130999915950073\\
14.001375675	0.130999915950073\\
14.076327801	0.130999915950073\\
14.151296377	0.130999915950073\\
14.22651434	0.130999915950073\\
14.301467657	0.130999915950073\\
14.377025128	0.130999915950073\\
14.451300621	0.130999915950073\\
14.526302576	0.130999915950073\\
14.601307154	0.130999915950073\\
14.676329136	0.130999915950073\\
14.751274586	0.130999915950073\\
14.826416493	0.130999915950073\\
14.901585579	0.130999915950073\\
14.976583958	0.130999915950073\\
15.051541567	0.130999915950073\\
15.126474619	0.130999915950073\\
15.201523543	0.130999915950073\\
15.276830435	0.130999915950073\\
15.351842404	0.130999915950073\\
15.426430226	0.130999915950073\\
15.50205946	0.130999915950073\\
15.576904297	0.130999915950073\\
15.651519776	0.130999915950073\\
15.726362944	0.130999915950073\\
15.801742315	0.130999915950073\\
15.876738548	0.130999915950073\\
15.951507807	0.130999915950073\\
16.026361227	0.130999915950073\\
16.101608277	0.130999915950073\\
16.176380873	0.130999915950073\\
16.251526833	0.130999915950073\\
16.326458693	0.130999915950073\\
16.401652336	0.130999915950073\\
16.47654891	0.130999915950073\\
16.551623583	0.130999915950073\\
16.626773596	0.130999915950073\\
16.701333523	0.130999915950073\\
16.776552677	0.130999915950073\\
16.851426602	0.130999915950073\\
16.926545143	0.130999915950073\\
17.001637459	0.130999915950073\\
17.076778174	0.130999915950073\\
17.151513577	0.130999915950073\\
17.226473808	0.130999915950073\\
17.301611185	0.130999915950073\\
17.377348423	0.130999915950073\\
17.451532841	0.130999915950073\\
17.526515722	0.130999915950073\\
17.601560593	0.130999915950073\\
17.676658631	0.130999915950073\\
17.751682282	0.130999915950073\\
17.82668376	0.130999915950073\\
17.901600361	0.130999915950073\\
17.976693869	0.130999915950073\\
18.051551819	0.130999915950073\\
18.126595736	0.130999915950073\\
18.201453209	0.130999915950073\\
18.276479006	0.130999915950073\\
18.351456642	0.130999915950073\\
18.426578283	0.130999915950073\\
18.501754522	0.130999915950073\\
18.57644558	0.130999915950073\\
18.65178895	0.130999915950073\\
18.726792813	0.130999915950073\\
18.801754713	0.130999915950073\\
18.87677145	0.130999915950073\\
18.951656103	0.130999915950073\\
19.026926756	0.130999915950073\\
19.103586674	0.130999915950073\\
19.17654419	0.130999915950073\\
19.251782656	0.130999915950073\\
19.32673192	0.130999915950073\\
19.401887655	0.130999915950073\\
19.47691679	0.130999915950073\\
19.551659107	0.130999915950073\\
19.626726151	0.130999915950073\\
19.701890946	0.279600062018422\\
19.776615858	0.279600062018422\\
19.851699829	0.279600062018422\\
19.926951647	0.279600062018422\\
20.001815319	0.279600062018422\\
20.076851607	0.279600062018422\\
20.151992321	0.279600062018422\\
20.226712227	0.279600062018422\\
20.301683426	0.279600062018422\\
20.376785994	0.279600062018422\\
20.451873064	0.279600062018422\\
20.526913881	0.279600062018422\\
20.601860285	0.279600062018422\\
20.67683053	0.279600062018422\\
20.751794338	0.279600062018422\\
20.827147961	0.279600062018422\\
20.901834488	0.279600062018422\\
20.976873875	0.279600062018422\\
21.051896334	0.279600062018422\\
21.126870156	0.279600062018422\\
21.201894045	0.279600062018422\\
21.276773691	0.279600062018422\\
21.351915837	0.279600062018422\\
21.427210331	0.279600062018422\\
21.502068997	0.279600062018422\\
21.576947212	0.279600062018422\\
21.65205288	0.279600062018422\\
21.727347374	0.279600062018422\\
21.801938057	0.279600062018422\\
21.877211571	0.279600062018422\\
21.952089071	0.279600062018422\\
22.026934385	0.279600062018422\\
22.101996184	0.279600062018422\\
22.177176237	0.279600062018422\\
22.252007008	0.279600062018422\\
22.327334404	0.279600062018422\\
22.402587891	0.279600062018422\\
22.477174759	0.279600062018422\\
22.552368879	0.279600062018422\\
22.627149105	0.279600062018422\\
22.701971531	0.279600062018422\\
22.776891709	0.279600062018422\\
22.852020502	0.279600062018422\\
22.927125931	0.279600062018422\\
23.001790047	0.279600062018422\\
23.077138424	0.279600062018422\\
23.152195692	0.279600062018422\\
23.227125406	0.279600062018422\\
23.302250862	0.279600062018422\\
23.377001763	0.279600062018422\\
23.452218056	0.279600062018422\\
23.52707386	0.279600062018422\\
23.602212668	0.279600062018422\\
23.676983357	0.279600062018422\\
23.752408743	0.279600062018422\\
23.827249289	0.279600062018422\\
23.902197838	0.279600062018422\\
23.976991892	0.279600062018422\\
24.052432299	0.279600062018422\\
24.127147198	0.279600062018422\\
24.202052355	0.279600062018422\\
24.277069807	0.279600062018422\\
24.352416992	0.279600062018422\\
24.427183867	0.279600062018422\\
24.502267838	0.279600062018422\\
24.57691598	0.279600062018422\\
24.652654886	0.279600062018422\\
24.727266073	0.279600062018422\\
24.802366257	0.279600062018422\\
24.87725234	0.279600062018422\\
24.95234704	0.279600062018422\\
25.02723527	0.279600062018422\\
25.10465169	0.279600062018422\\
25.177355766	0.279600062018422\\
25.252426386	0.279600062018422\\
25.327336312	0.279600062018422\\
25.402368784	0.279600062018422\\
25.477631807	0.279600062018422\\
25.552346468	0.279600062018422\\
25.627308607	0.279600062018422\\
25.702142	0.279600062018422\\
25.777122021	0.279600062018422\\
25.852628708	0.279600062018422\\
25.927488089	0.279600062018422\\
26.002487898	0.279600062018422\\
26.077605963	0.279600062018422\\
26.15260005	0.279600062018422\\
26.227446318	0.279600062018422\\
26.302330494	0.279600062018422\\
26.377216816	0.279600062018422\\
26.452458143	0.279600062018422\\
26.527155876	0.279600062018422\\
26.602522612	0.279600062018422\\
26.677162171	0.279600062018422\\
26.752487421	0.279600062018422\\
26.827553511	0.279600062018422\\
28.378069878	0.279600062018422\\
28.452567578	0.279600062018422\\
28.527508021	0.279600062018422\\
28.602417946	0.279600062018422\\
28.677848578	0.279600062018422\\
28.753270626	0.279600062018422\\
28.827740669	0.279600062018422\\
28.902521849	0.279600062018422\\
28.977435589	0.279600062018422\\
29.052680254	0.279600062018422\\
29.127827168	0.279600062018422\\
29.20226574	0.279600062018422\\
29.277483463	0.279600062018422\\
29.352514982	0.279600062018422\\
29.427568913	0.279600062018422\\
29.502928972	0.279600062018422\\
29.577807665	0.279600062018422\\
29.652982712	0.279600062018422\\
29.727524996	0.279600062018422\\
29.802611113	0.279600062018422\\
29.877836466	0.279600062018422\\
29.952924013	0.279600062018422\\
30.027767182	0.279600062018422\\
30.102394343	0.279600062018422\\
30.177967787	0.279600062018422\\
30.252591133	0.279600062018422\\
30.327681542	0.279600062018422\\
30.402739763	0.279600062018422\\
30.477713585	0.279600062018422\\
30.552812576	0.279600062018422\\
30.627812386	0.279600062018422\\
30.702998161	0.279600062018422\\
30.777817965	0.279600062018422\\
30.853027344	0.279600062018422\\
30.927788258	0.279600062018422\\
31.00294137	0.279600062018422\\
31.078846455	0.279600062018422\\
31.152941466	0.279600062018422\\
31.227761269	0.279600062018422\\
31.30252862	0.279600062018422\\
31.377868653	0.279600062018422\\
31.452884674	0.279600062018422\\
31.527772188	0.279600062018422\\
31.603040457	0.279600062018422\\
31.677788258	0.279600062018422\\
31.752743483	0.279600062018422\\
31.827652931	0.279600062018422\\
31.902814388	0.279600062018422\\
31.977851868	0.279600062018422\\
32.052651882	0.279600062018422\\
32.128035307	0.279600062018422\\
32.202870131	0.279600062018422\\
32.2778368	0.279600062018422\\
32.352783919	0.279600062018422\\
32.427887201	0.279600062018422\\
32.502963782	0.279600062018422\\
32.578011751	0.279600062018422\\
32.653108597	0.279600062018422\\
32.7278893	0.279600062018422\\
32.803029776	0.279600062018422\\
32.877966166	0.279600062018422\\
32.952802897	0.279600062018422\\
33.027884722	0.279600062018422\\
33.105093718	0.279600062018422\\
33.178133726	0.279600062018422\\
33.25277853	0.279600062018422\\
33.327816487	0.279600062018422\\
33.402852774	0.279600062018422\\
33.477821827	0.279600062018422\\
33.552990437	0.279600062018422\\
33.627794028	0.279600062018422\\
33.702968121	0.279600062018422\\
33.777617932	0.279600062018422\\
33.903020144	0.279600062018422\\
33.978745461	0.279600062018422\\
34.05299139	0.279600062018422\\
34.128679991	0.279600062018422\\
34.203106642	0.279600062018422\\
34.278119087	0.279600062018422\\
34.353040934	0.279600062018422\\
34.428157091	0.279600062018422\\
34.503705263	0.279600062018422\\
34.578283787	0.279600062018422\\
34.654511452	0.279600062018422\\
34.727976084	0.279600062018422\\
34.803092003	0.279600062018422\\
34.877873182	0.279600062018422\\
34.9528718	0.279600062018422\\
35.028129101	0.279600062018422\\
35.105167151	0.279600062018422\\
35.178239107	0.279600062018422\\
35.252888918	0.279600062018422\\
35.328240395	0.279600062018422\\
35.403146506	0.279600062018422\\
35.478181124	0.279600062018422\\
35.553142548	0.279600062018422\\
35.62832427	0.279600062018422\\
35.703219891	0.279600062018422\\
35.777819872	0.279600062018422\\
35.853359461	0.279600062018422\\
35.928585291	0.279600062018422\\
36.003256083	0.279600062018422\\
36.07840395	0.279600062018422\\
36.153034687	0.279600062018422\\
36.228224516	0.279600062018422\\
36.303115368	0.279600062018422\\
36.378144741	0.13045773046878\\
36.453080654	0.13045773046878\\
36.528654814	0.13045773046878\\
36.603449345	0.13045773046878\\
36.678133726	0.13045773046878\\
36.753266096	0.13045773046878\\
36.82824564	0.13045773046878\\
36.903224945	0.13045773046878\\
36.97843194	0.13045773046878\\
37.053228855	0.13045773046878\\
37.128206015	0.13045773046878\\
37.203220606	0.13045773046878\\
37.278324843	0.13045773046878\\
37.353259087	0.13045773046878\\
37.428397179	0.13045773046878\\
37.5036726	0.13045773046878\\
37.578309059	0.13045773046878\\
37.653771639	0.13045773046878\\
37.728224755	0.13045773046878\\
37.803893089	0.13045773046878\\
37.878258705	0.13045773046878\\
37.953336239	0.13045773046878\\
38.028344631	0.13045773046878\\
38.103248835	0.13045773046878\\
38.178430081	0.13045773046878\\
38.253264189	0.13045773046878\\
38.328336001	0.13045773046878\\
38.403543234	0.13045773046878\\
38.478187084	0.13045773046878\\
38.553258419	0.13045773046878\\
38.628273726	0.13045773046878\\
38.703602076	0.13045773046878\\
38.778434277	0.13045773046878\\
38.853420019	0.13045773046878\\
38.928483963	0.13045773046878\\
39.00345397	0.13045773046878\\
39.0785532	0.13045773046878\\
39.153855086	0.13045773046878\\
39.228624106	0.13045773046878\\
39.303395748	0.13045773046878\\
40.853792668	0.13045773046878\\
40.928733349	0.13045773046878\\
41.003734827	0.13045773046878\\
41.078581333	0.13045773046878\\
41.154232502	0.13045773046878\\
41.228566647	0.13045773046878\\
41.303534508	0.13045773046878\\
41.378482342	0.299000705349109\\
41.45451808	0.299000705349109\\
41.528781891	0.299000705349109\\
41.603693724	0.299000705349109\\
41.678873778	0.299000705349109\\
41.754150152	0.299000705349109\\
41.828633309	0.299000705349109\\
41.903386355	0.299000705349109\\
41.978835583	0.299000705349109\\
42.053392172	0.299000705349109\\
42.130303383	0.299000705349109\\
42.203535557	0.299000705349109\\
42.278480053	0.299000705349109\\
42.353586435	0.299000705349109\\
42.428529024	0.299000705349109\\
42.503813982	0.299000705349109\\
42.578468085	0.299000705349109\\
42.653966189	0.299000705349109\\
42.728765011	0.299000705349109\\
42.803694248	0.299000705349109\\
42.87861085	0.299000705349109\\
42.953857184	0.299000705349109\\
43.02884531	0.299000705349109\\
43.10577178	0.299000705349109\\
43.178731203	0.299000705349109\\
43.253889084	0.299000705349109\\
43.328811646	0.299000705349109\\
43.403781891	0.299000705349109\\
43.478908539	0.299000705349109\\
43.553977728	0.299000705349109\\
43.628824949	0.299000705349109\\
43.703848124	0.299000705349109\\
43.778937578	0.299000705349109\\
43.854040146	0.299000705349109\\
43.928786755	0.299000705349109\\
44.003807783	0.299000705349109\\
44.079018116	0.299000705349109\\
44.154096604	0.299000705349109\\
44.22900343	0.299000705349109\\
44.303635597	0.299000705349109\\
44.378811121	0.299000705349109\\
44.454094887	0.299000705349109\\
44.528910399	0.299000705349109\\
44.603922844	0.299000705349109\\
44.679146767	0.299000705349109\\
44.753921032	0.299000705349109\\
44.829022885	0.299000705349109\\
44.903807163	0.299000705349109\\
44.979339361	0.299000705349109\\
45.053965807	0.299000705349109\\
45.128996611	0.299000705349109\\
45.203754664	0.299000705349109\\
45.279397965	0.299000705349109\\
45.353566885	0.299000705349109\\
45.428908348	0.299000705349109\\
45.503752232	0.299000705349109\\
45.578971625	0.299000705349109\\
45.654252529	0.299000705349109\\
45.728969813	0.299000705349109\\
45.803804159	0.299000705349109\\
45.879266739	0.299000705349109\\
45.953988552	0.299000705349109\\
46.029332876	0.299000705349109\\
46.103899956	0.299000705349109\\
46.179240465	0.299000705349109\\
46.253714562	0.299000705349109\\
46.328909397	0.299000705349109\\
46.404042483	0.299000705349109\\
46.479144097	0.299000705349109\\
46.554023504	0.299000705349109\\
46.629480124	0.299000705349109\\
46.704009295	0.299000705349109\\
46.779409886	0.299000705349109\\
46.854362965	0.299000705349109\\
46.928983927	0.299000705349109\\
47.004080773	0.299000705349109\\
47.079445124	0.299000705349109\\
47.154389143	0.299000705349109\\
47.229207516	0.299000705349109\\
47.303913355	0.299000705349109\\
47.37920332	0.299000705349109\\
47.454405785	0.299000705349109\\
47.529111624	0.299000705349109\\
47.604272366	0.299000705349109\\
47.679153919	0.299000705349109\\
47.75628376	0.299000705349109\\
47.829274416	0.299000705349109\\
47.904205561	0.299000705349109\\
47.979421854	0.299000705349109\\
48.054113627	0.299000705349109\\
};
\addlegendentry{Goal Z}


% \nextgroupplot[
% width=0.37\linewidth,
% height=4cm,
% font = \footnotesize,
% legend cell align={left},
% legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% tick align=inside,
% tick pos=left,
% xmin=0,
% xmax=49.52,
% xtick style={color=black},
% ymin=-90,
% ymax=90,
% ytick={-90, 0, 90},
% ylabel style={yshift=-0.35cm,font=\color{white!15!black}},
% ylabel={Position (deg)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Joint Tracking},
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]


% \addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0	-100\\
% 16.696	-100\\
% 16.696	100\\
% 0	100\\
% }--cycle;

% \addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 16.696	-100\\
% 21.816	-100\\
% 21.816	100\\
% 16.696	100\\
% }--cycle;

% \addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 21.816	-100\\
% 32.048	-100\\
% 32.048	100\\
% 21.816	100\\
% }--cycle;

% \addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 32.048	-100\\
% 37.264	-100\\
% 37.264	100\\
% 32.048	100\\
% }--cycle;

% \addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 37.264	-100\\
% 49.52	-100\\
% 49.52	100\\
% 37.264	100\\
% }--cycle;
% \addplot [color=red, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	-20.2789993286133\\
% 16.8	-20.2789993286133\\
% 16.88	-20.2789993286133\\
% 16.96	-20.2789993286133\\
% 17.04	-20.2789993286133\\
% 17.12	-20.2789993286133\\
% 17.2	-20.2789993286133\\
% 17.28	-20.2789993286133\\
% 17.36	-20.2789993286133\\
% 17.44	-20.2789993286133\\
% 17.52	-20.2789993286133\\
% 17.6	-20.2789993286133\\
% 17.68	-20.2789993286133\\
% 17.76	-20.2789993286133\\
% 17.84	-20.2789993286133\\
% 17.92	-20.2789993286133\\
% 18	-20.2789993286133\\
% 18.08	-20.2789993286133\\
% 18.16	-20.2789993286133\\
% 18.24	-20.2789993286133\\
% 18.32	-20.2789993286133\\
% 18.4	-20.2789993286133\\
% 18.48	-20.2789993286133\\
% 18.56	-20.2789993286133\\
% 18.64	-20.2789993286133\\
% 18.72	-20.2789993286133\\
% 18.8	-20.2789993286133\\
% 18.88	-20.2789993286133\\
% 18.96	-20.2789993286133\\
% 19.04	-20.2789993286133\\
% 19.12	-20.2789993286133\\
% 19.2	-20.2789993286133\\
% 19.28	-20.2789993286133\\
% 19.36	-20.2789993286133\\
% 19.44	-20.2789993286133\\
% 19.52	-20.2789993286133\\
% 19.6	-20.2789993286133\\
% 19.68	-20.2789993286133\\
% 19.76	-20.2789993286133\\
% 19.84	-20.2789993286133\\
% 19.92	-20.2789993286133\\
% 20	-20.2789993286133\\
% 20.08	-20.2789993286133\\
% 20.16	-20.2789993286133\\
% 20.24	-20.2789993286133\\
% 20.32	-20.2789993286133\\
% 20.4	-20.2789993286133\\
% 20.48	-20.2789993286133\\
% 20.56	-20.2789993286133\\
% 20.64	-20.2789993286133\\
% 20.72	-20.2789993286133\\
% 20.8	-20.2789993286133\\
% 20.88	-20.2789993286133\\
% 20.96	-20.2789993286133\\
% 21.04	-20.2789993286133\\
% 21.12	-20.2789993286133\\
% 21.2	-20.2789993286133\\
% 21.28	-20.2789993286133\\
% 21.36	-20.2789993286133\\
% 21.44	-20.2789993286133\\
% 21.52	-20.2789993286133\\
% 21.6	-20.2789993286133\\
% 21.68	-20.2789993286133\\
% 21.76	-20.2789993286133\\
% 21.84	20.3071689605713\\
% 21.92	20.3071689605713\\
% 22	20.3071689605713\\
% 22.08	20.3071689605713\\
% 22.16	20.3071689605713\\
% 22.24	20.3071689605713\\
% 22.32	20.3071689605713\\
% 22.4	20.3071689605713\\
% 22.48	20.3071689605713\\
% 22.56	20.3071689605713\\
% 22.64	20.3071689605713\\
% 22.72	20.3071689605713\\
% 22.8	20.3071689605713\\
% 22.88	20.3071689605713\\
% 22.96	20.3071689605713\\
% 23.04	20.3071689605713\\
% 23.12	20.3071689605713\\
% 23.2	20.3071689605713\\
% 23.28	20.3071689605713\\
% 23.36	20.3071689605713\\
% 23.44	20.3071689605713\\
% 23.52	20.3071689605713\\
% 23.6	20.3071689605713\\
% 23.68	20.3071689605713\\
% 23.76	20.3071689605713\\
% 23.84	20.3071689605713\\
% 23.92	20.3071689605713\\
% 24	20.3071689605713\\
% 24.08	20.3071689605713\\
% 24.16	20.3071689605713\\
% 24.24	20.3071689605713\\
% 24.32	20.3071689605713\\
% 24.4	20.3071689605713\\
% 24.48	20.3071689605713\\
% 24.56	20.3071689605713\\
% 24.64	20.3071689605713\\
% 24.72	20.3071689605713\\
% 24.8	20.3071689605713\\
% 24.88	20.3071689605713\\
% 24.96	20.3071689605713\\
% 25.04	20.3071689605713\\
% 25.12	20.3071689605713\\
% 25.2	20.3071689605713\\
% 25.28	20.3071689605713\\
% 25.36	20.3071689605713\\
% 25.44	20.3071689605713\\
% 25.52	20.3071689605713\\
% 25.6	20.3071689605713\\
% 25.68	20.3071689605713\\
% 25.76	20.3071689605713\\
% 25.84	20.3071689605713\\
% 25.92	20.3071689605713\\
% 26	20.3071689605713\\
% 26.08	20.3071689605713\\
% 26.16	20.3071689605713\\
% 26.24	20.3071689605713\\
% 26.32	20.3071689605713\\
% 26.4	20.3071689605713\\
% 26.48	20.3071689605713\\
% 26.56	20.3071689605713\\
% 26.64	20.3071689605713\\
% 26.72	20.3071689605713\\
% 26.8	20.3071689605713\\
% 26.88	20.3071689605713\\
% 26.96	20.3071689605713\\
% 27.04	20.3071689605713\\
% 27.12	20.3071689605713\\
% 27.2	20.3071689605713\\
% 27.28	20.3071689605713\\
% 27.36	20.3071689605713\\
% 27.44	20.3071689605713\\
% 27.52	20.3071689605713\\
% 27.6	20.3071689605713\\
% 27.68	20.3071689605713\\
% 27.76	20.3071689605713\\
% 27.84	20.3071689605713\\
% 27.92	20.3071689605713\\
% 28	20.3071689605713\\
% 28.08	20.3071689605713\\
% 28.16	20.3071689605713\\
% 28.24	20.3071689605713\\
% 28.32	20.3071689605713\\
% 28.4	20.3071689605713\\
% 28.48	20.3071689605713\\
% 28.56	20.3071689605713\\
% 28.64	20.3071689605713\\
% 28.72	20.3071689605713\\
% 28.8	20.3071689605713\\
% 28.88	20.3071689605713\\
% 28.96	20.3071689605713\\
% 29.04	20.3071689605713\\
% 29.12	20.3071689605713\\
% 29.2	20.3071689605713\\
% 29.28	20.3071689605713\\
% 29.36	20.3071689605713\\
% 29.44	20.3071689605713\\
% 29.52	20.3071689605713\\
% 29.6	20.3071689605713\\
% 29.68	20.3071689605713\\
% 29.76	20.3071689605713\\
% 29.84	20.3071689605713\\
% 29.92	20.3071689605713\\
% 30	20.3071689605713\\
% 30.08	20.3071689605713\\
% 30.16	20.3071689605713\\
% 30.24	20.3071689605713\\
% 30.32	20.3071689605713\\
% 30.4	20.3071689605713\\
% 30.48	20.3071689605713\\
% 30.56	20.3071689605713\\
% 30.64	20.3071689605713\\
% 30.72	20.3071689605713\\
% 30.8	20.3071689605713\\
% 30.88	20.3071689605713\\
% 30.96	20.3071689605713\\
% 31.04	20.3071689605713\\
% 31.12	20.3071689605713\\
% 31.2	20.3071689605713\\
% 31.28	20.3071689605713\\
% 31.36	20.3071689605713\\
% 31.44	20.3071689605713\\
% 31.52	20.3071689605713\\
% 31.6	20.3071689605713\\
% 31.68	20.3071689605713\\
% 31.76	20.3071689605713\\
% 31.84	20.3071689605713\\
% 31.92	20.3071689605713\\
% 32	20.3071689605713\\
% 32.08	-20.2789993286133\\
% 32.16	-20.2789993286133\\
% 32.24	-20.2789993286133\\
% 32.32	-20.2789993286133\\
% 32.4	-20.2789993286133\\
% 32.48	-20.2789993286133\\
% 32.56	-20.2789993286133\\
% 32.64	-20.2789993286133\\
% 32.72	-20.2789993286133\\
% 32.8	-20.2789993286133\\
% 32.88	-20.2789993286133\\
% 32.96	-20.2789993286133\\
% 33.04	-20.2789993286133\\
% 33.12	-20.2789993286133\\
% 33.2	-20.2789993286133\\
% 33.28	-20.2789993286133\\
% 33.36	-20.2789993286133\\
% 33.44	-20.2789993286133\\
% 33.52	-20.2789993286133\\
% 33.6	-20.2789993286133\\
% 33.68	-20.2789993286133\\
% 33.76	-20.2789993286133\\
% 33.84	-20.2789993286133\\
% 33.92	-20.2789993286133\\
% 34	-20.2789993286133\\
% 34.08	-20.2789993286133\\
% 34.16	-20.2789993286133\\
% 34.24	-20.2789993286133\\
% 34.32	-20.2789993286133\\
% 34.4	-20.2789993286133\\
% 34.48	-20.2789993286133\\
% 34.56	-20.2789993286133\\
% 34.64	-20.2789993286133\\
% 34.72	-20.2789993286133\\
% 34.8	-20.2789993286133\\
% 34.88	-20.2789993286133\\
% 34.96	-20.2789993286133\\
% 35.04	-20.2789993286133\\
% 35.12	-20.2789993286133\\
% 35.2	-20.2789993286133\\
% 35.28	-20.2789993286133\\
% 35.36	-20.2789993286133\\
% 35.44	-20.2789993286133\\
% 35.52	-20.2789993286133\\
% 35.6	-20.2789993286133\\
% 35.68	-20.2789993286133\\
% 35.76	-20.2789993286133\\
% 35.84	-20.2789993286133\\
% 35.92	-20.2789993286133\\
% 36	-20.2789993286133\\
% 36.08	-20.2789993286133\\
% 36.16	-20.2789993286133\\
% 36.24	-20.2789993286133\\
% 36.32	-20.2789993286133\\
% 36.4	-20.2789993286133\\
% 36.48	-20.2789993286133\\
% 36.56	-20.2789993286133\\
% 36.64	-20.2789993286133\\
% 36.72	-20.2789993286133\\
% 36.8	-20.2789993286133\\
% 36.88	-20.2789993286133\\
% 36.96	-20.2789993286133\\
% 37.04	-20.2789993286133\\
% 37.12	-20.2789993286133\\
% 37.2	-20.2789993286133\\
% 37.28	0\\
% 37.36	0\\
% 37.44	0\\
% 37.52	0\\
% 37.6	0\\
% 37.68	0\\
% 37.76	0\\
% 37.84	0\\
% 37.92	0\\
% 38	0\\
% 38.08	0\\
% 38.16	0\\
% 38.24	0\\
% 38.32	0\\
% 38.4	0\\
% 38.48	0\\
% 38.56	0\\
% 38.64	0\\
% 38.72	0\\
% 38.8	0\\
% 38.88	0\\
% 38.96	0\\
% 39.04	0\\
% 39.12	0\\
% 39.2	0\\
% 39.28	0\\
% 39.36	0\\
% 39.44	0\\
% 39.52	0\\
% 39.6	0\\
% 39.68	0\\
% 39.76	0\\
% 39.84	0\\
% 39.92	0\\
% 40	0\\
% 40.08	0\\
% 40.16	0\\
% 40.24	0\\
% 40.32	0\\
% 40.4	0\\
% 40.48	0\\
% 40.56	0\\
% 40.64	0\\
% 40.72	0\\
% 40.8	0\\
% 40.88	0\\
% 40.96	0\\
% 41.04	0\\
% 41.12	0\\
% 41.2	0\\
% 41.28	0\\
% 41.36	0\\
% 41.44	0\\
% 41.52	0\\
% 41.6	0\\
% 41.68	0\\
% 41.76	0\\
% 41.84	0\\
% 41.92	0\\
% 42	0\\
% 42.08	0\\
% 42.16	0\\
% 42.24	0\\
% 42.32	0\\
% 42.4	0\\
% 42.48	0\\
% 42.56	0\\
% 42.64	0\\
% 42.72	0\\
% 42.8	0\\
% 42.88	0\\
% 42.96	0\\
% 43.04	0\\
% 43.12	0\\
% 43.2	0\\
% 43.28	0\\
% 43.36	0\\
% 43.44	0\\
% 43.52	0\\
% 43.6	0\\
% 43.68	0\\
% 43.76	0\\
% 43.84	0\\
% 43.92	0\\
% 44	0\\
% 44.08	0\\
% 44.16	0\\
% 44.24	0\\
% 44.32	0\\
% 44.4	0\\
% 44.48	0\\
% 44.56	0\\
% 44.64	0\\
% 44.72	0\\
% 44.8	0\\
% 44.88	0\\
% 44.96	0\\
% 45.04	0\\
% 45.12	0\\
% 45.2	0\\
% 45.28	0\\
% 45.36	0\\
% 45.44	0\\
% 45.52	0\\
% 45.6	0\\
% 45.68	0\\
% 45.76	0\\
% 45.84	0\\
% 45.92	0\\
% 46	0\\
% 46.08	0\\
% 46.16	0\\
% 46.24	0\\
% 46.32	0\\
% 46.4	0\\
% 46.48	0\\
% 46.56	0\\
% 46.64	0\\
% 46.72	0\\
% 46.8	0\\
% 46.88	0\\
% 46.96	0\\
% 47.04	0\\
% 47.12	0\\
% 47.2	0\\
% 47.28	0\\
% 47.36	0\\
% 47.44	0\\
% 47.52	0\\
% 47.6	0\\
% 47.68	0\\
% 47.76	0\\
% 47.84	0\\
% 47.92	0\\
% 48	0\\
% 48.08	0\\
% 48.16	0\\
% 48.24	0\\
% 48.32	0\\
% 48.4	0\\
% 48.48	0\\
% 48.56	0\\
% 48.64	0\\
% 48.72	0\\
% 48.8	0\\
% 48.88	0\\
% 48.96	0\\
% 49.04	0\\
% 49.12	0\\
% 49.2	0\\
% 49.28	0\\
% 49.36	0\\
% 49.44	0\\
% 49.52	0\\
% };
% \addlegendentry{Joint 1 Goal}

% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	-0.00318138824628021\\
% 16.8	-0.107605778918301\\
% 16.88	-0.397673530785027\\
% 16.96	-0.874881767727059\\
% 17.04	-1.5392304897444\\
% 17.12	-2.39071969683704\\
% 17.2	-3.429349389005\\
% 17.28	-4.65511956624826\\
% 17.36	-6.06803022856682\\
% 17.44	-7.66808137596069\\
% 17.52	-9.40836392698831\\
% 17.6	-11.1012415558834\\
% 17.68	-12.713207775902\\
% 17.76	-14.2442625870442\\
% 17.84	-15.6944059893098\\
% 17.92	-17.0636379826989\\
% 18	-18.3519585672116\\
% 18.08	-19.5593677428478\\
% 18.16	-20.6858655096074\\
% 18.24	-21.7314518674906\\
% 18.32	-22.6961268164973\\
% 18.4	-23.5798903566275\\
% 18.48	-24.3827424878812\\
% 18.56	-25.1035915917147\\
% 18.64	-25.7087901318389\\
% 18.72	-26.1693781104173\\
% 18.8	-26.4848418246057\\
% 18.88	-26.6551812744041\\
% 18.96	-26.6803964598125\\
% 19.04	-26.560487380831\\
% 19.12	-26.2954540374595\\
% 19.2	-25.8879332847282\\
% 19.28	-25.4192023012145\\
% 19.36	-24.9592152997776\\
% 19.44	-24.5092131533731\\
% 19.52	-24.069195862001\\
% 19.6	-23.6391634256612\\
% 19.68	-23.2191158443537\\
% 19.76	-22.8090531180785\\
% 19.84	-22.4089752468356\\
% 19.92	-22.0239702455263\\
% 20	-21.6743901737552\\
% 20.08	-21.3638693278803\\
% 20.16	-21.0924077079016\\
% 20.24	-20.8600053138191\\
% 20.32	-20.6666621456329\\
% 20.4	-20.5123782033428\\
% 20.48	-20.397153486949\\
% 20.56	-20.3209879964514\\
% 20.64	-20.28388173185\\
% 20.72	-20.2789993286129\\
% 20.8	-20.2789993286129\\
% 20.88	-20.2789993286129\\
% 20.96	-20.2789993286129\\
% 21.04	-20.2789993286129\\
% 21.12	-20.2789993286129\\
% 21.2	-20.2789993286129\\
% 21.28	-20.2789993286129\\
% 21.36	-20.2789993286129\\
% 21.44	-20.2789993286129\\
% 21.52	-20.2789993286129\\
% 21.6	-20.2789993286129\\
% 21.68	-20.2789993286129\\
% 21.76	-20.2789993286129\\
% 21.84	-20.2771200214353\\
% 21.92	-20.2154345270185\\
% 22	-20.044085931416\\
% 22.08	-19.7621898547796\\
% 22.16	-19.3697462971094\\
% 22.24	-18.8667552584053\\
% 22.32	-18.2532167386673\\
% 22.4	-17.555414360766\\
% 22.48	-16.8784826161838\\
% 22.56	-16.2411955212567\\
% 22.64	-15.6435530759848\\
% 22.72	-15.085555280368\\
% 22.8	-14.5672021344064\\
% 22.88	-14.0878166428819\\
% 22.96	-13.626531423781\\
% 23.04	-13.1653861922028\\
% 23.12	-12.7040623621623\\
% 23.2	-12.2425599336594\\
% 23.28	-11.7808789066943\\
% 23.36	-11.3190192812669\\
% 23.44	-10.8569810573772\\
% 23.52	-10.3947642350252\\
% 23.6	-9.93236881421088\\
% 23.68	-9.46979479493428\\
% 23.76	-9.00704217719538\\
% 23.84	-8.54411096099419\\
% 23.92	-8.08100114633071\\
% 24	-7.61771273320493\\
% 24.08	-7.15424572161684\\
% 24.16	-6.69060011156647\\
% 24.24	-6.2267759030538\\
% 24.32	-5.76277309607883\\
% 24.4	-5.29859169064156\\
% 24.48	-4.83427707816775\\
% 24.56	-4.37001082436039\\
% 24.64	-3.90582535166646\\
% 24.72	-3.44172066008595\\
% 24.8	-2.97769674961887\\
% 24.88	-2.5137536202652\\
% 24.96	-2.04989127202497\\
% 25.04	-1.58610970489815\\
% 25.12	-1.12240891888476\\
% 25.2	-0.658788913984785\\
% 25.28	-0.195249690198236\\
% 25.36	0.268208752474889\\
% 25.44	0.731586414034591\\
% 25.52	1.19488329448087\\
% 25.6	1.65809939381373\\
% 25.68	2.12123471203316\\
% 25.76	2.58502703630937\\
% 25.84	3.05242751532313\\
% 25.92	3.5239631399103\\
% 26	3.99963391007087\\
% 26.08	4.47943982580486\\
% 26.16	4.96338088711224\\
% 26.24	5.45145709399304\\
% 26.32	5.94366844644725\\
% 26.4	6.43609621046917\\
% 26.48	6.91306545003608\\
% 26.56	7.37177706942962\\
% 26.64	7.81223106864979\\
% 26.72	8.23442744769659\\
% 26.8	8.63836620657003\\
% 26.88	9.0240473452701\\
% 26.96	9.3914708637968\\
% 27.04	9.74146587194311\\
% 27.12	10.0995884597985\\
% 27.2	10.487834422459\\
% 27.28	10.906593929239\\
% 27.36	11.3558669801385\\
% 27.44	11.8356535751575\\
% 27.52	12.3459537142959\\
% 27.6	12.8867673975539\\
% 27.68	13.4580946249313\\
% 27.76	14.0599353964282\\
% 27.84	14.6922897120446\\
% 27.92	15.3551575717805\\
% 28	16.0485389756358\\
% 28.08	16.7724339236107\\
% 28.16	17.5060020169423\\
% 28.24	18.1658816605798\\
% 28.32	18.7371868554068\\
% 28.4	19.2199176014235\\
% 28.48	19.6140738986297\\
% 28.56	19.9196557470256\\
% 28.64	20.136663146611\\
% 28.72	20.2650960973861\\
% 28.8	20.3064603649806\\
% 28.88	20.307168960571\\
% 28.96	20.307168960571\\
% 29.04	20.307168960571\\
% 29.12	20.307168960571\\
% 29.2	20.307168960571\\
% 29.28	20.307168960571\\
% 29.36	20.307168960571\\
% 29.44	20.307168960571\\
% 29.52	20.307168960571\\
% 29.6	20.307168960571\\
% 29.68	20.307168960571\\
% 29.76	20.307168960571\\
% 29.84	20.307168960571\\
% 29.92	20.307168960571\\
% 30	20.307168960571\\
% 30.08	20.307168960571\\
% 30.16	20.307168960571\\
% 30.24	20.307168960571\\
% 30.32	20.307168960571\\
% 30.4	20.307168960571\\
% 30.48	20.307168960571\\
% 30.56	20.307168960571\\
% 30.64	20.307168960571\\
% 30.72	20.307168960571\\
% 30.8	20.307168960571\\
% 30.88	20.307168960571\\
% 30.96	20.307168960571\\
% 31.04	20.307168960571\\
% 31.12	20.307168960571\\
% 31.2	20.307168960571\\
% 31.28	20.307168960571\\
% 31.36	20.307168960571\\
% 31.44	20.307168960571\\
% 31.52	20.307168960571\\
% 31.6	20.307168960571\\
% 31.68	20.307168960571\\
% 31.76	20.307168960571\\
% 31.84	20.307168960571\\
% 31.92	20.307168960571\\
% 32	20.307168960571\\
% 32.08	20.2965023296333\\
% 32.16	20.0788363920597\\
% 32.24	19.5288382343315\\
% 32.32	18.6455078597983\\
% 32.4	17.4288452684601\\
% 32.48	15.878850460317\\
% 32.56	13.9955234353688\\
% 32.64	11.7788641936157\\
% 32.72	9.22887273505759\\
% 32.8	6.3455490596945\\
% 32.88	3.24119931781168\\
% 32.96	0.240794497468549\\
% 33.04	-2.61504402782747\\
% 33.12	-5.32631625807637\\
% 33.2	-7.89302219327815\\
% 33.28	-10.3151618334328\\
% 33.36	-12.5927351785404\\
% 33.44	-14.7257422286008\\
% 33.52	-16.7141829836142\\
% 33.6	-18.5580574435804\\
% 33.68	-20.2573656084995\\
% 33.76	-21.8121074783715\\
% 33.84	-23.2222830531963\\
% 33.92	-24.4850608352033\\
% 34	-25.5483235685493\\
% 34.08	-26.3788011544278\\
% 34.16	-26.9762281399227\\
% 34.24	-27.3406045250341\\
% 34.32	-27.471930309762\\
% 34.4	-27.3702054941064\\
% 34.48	-27.0354300780672\\
% 34.56	-26.476068035475\\
% 34.64	-25.8479093846468\\
% 34.72	-25.2504058180907\\
% 34.8	-24.6843508333531\\
% 34.88	-24.1497444304342\\
% 34.96	-23.6465866093339\\
% 35.04	-23.1748773700523\\
% 35.12	-22.7346167125892\\
% 35.2	-22.3258046369448\\
% 35.28	-21.9500296247474\\
% 35.36	-21.6118881334752\\
% 35.44	-21.3119547203128\\
% 35.52	-21.0502293852603\\
% 35.6	-20.8267121283176\\
% 35.68	-20.6414029494848\\
% 35.76	-20.4943018487618\\
% 35.84	-20.3854088261487\\
% 35.92	-20.3147238816455\\
% 36	-20.2822470152521\\
% 36.08	-20.2789993286128\\
% 36.16	-20.2789993286128\\
% 36.24	-20.2789993286128\\
% 36.32	-20.2789993286128\\
% 36.4	-20.2789993286128\\
% 36.48	-20.2789993286128\\
% 36.56	-20.2789993286128\\
% 36.64	-20.2789993286128\\
% 36.72	-20.2789993286128\\
% 36.8	-20.2789993286128\\
% 36.88	-20.2789993286128\\
% 36.96	-20.2789993286128\\
% 37.04	-20.2789993286128\\
% 37.12	-20.2789993286128\\
% 37.2	-20.2789993286128\\
% 37.28	-20.2793275752623\\
% 37.36	-20.29848897343\\
% 37.44	-20.3579836786615\\
% 37.52	-20.4585092150872\\
% 37.6	-20.6000655827071\\
% 37.68	-20.7826527815211\\
% 37.76	-21.0062708115293\\
% 37.84	-21.2709196727317\\
% 37.92	-21.5765993651282\\
% 38	-21.9233098887189\\
% 38.08	-22.3040149233351\\
% 38.16	-22.6793110760322\\
% 38.24	-23.0393474985741\\
% 38.32	-23.3841241909607\\
% 38.4	-23.7136411531922\\
% 38.48	-24.0278983852684\\
% 38.56	-24.3268958871894\\
% 38.64	-24.6106336589552\\
% 38.72	-24.8791117005658\\
% 38.8	-25.1323300120212\\
% 38.88	-25.3702885933214\\
% 38.96	-25.5929874444663\\
% 39.04	-25.800426565456\\
% 39.12	-25.9913464737256\\
% 39.2	-26.094743839678\\
% 39.28	-26.0281225553114\\
% 39.36	-25.7888062201753\\
% 39.44	-25.3767948342697\\
% 39.52	-24.7920883975946\\
% 39.6	-24.03468691015\\
% 39.68	-23.104590371936\\
% 39.76	-22.0025926137293\\
% 39.84	-20.7734458455772\\
% 39.92	-19.4691459833659\\
% 40	-18.0913799174962\\
% 40.08	-16.6401476479683\\
% 40.16	-15.115449174782\\
% 40.24	-13.5172844979375\\
% 40.32	-11.8456536174346\\
% 40.4	-10.1005565332734\\
% 40.48	-8.3139544783862\\
% 40.56	-6.664830357194\\
% 40.64	-5.19792989580205\\
% 40.72	-3.91325309421034\\
% 40.8	-2.81079995241888\\
% 40.88	-1.89057047042766\\
% 40.96	-1.15256464823668\\
% 41.04	-0.596782485845946\\
% 41.12	-0.223223983255455\\
% 41.2	-0.0318891404652081\\
% 41.28	-1.72856725308423e-13\\
% 41.36	-1.72856725308423e-13\\
% 41.44	-1.72856725308423e-13\\
% 41.52	-1.72856725308423e-13\\
% 41.6	-1.72856725308423e-13\\
% 41.68	-1.72856725308423e-13\\
% 41.76	-1.72856725308423e-13\\
% 41.84	-1.72856725308423e-13\\
% 41.92	-1.72856725308423e-13\\
% 42	-1.72856725308423e-13\\
% 42.08	-1.72856725308423e-13\\
% 42.16	-1.72856725308423e-13\\
% 42.24	-1.72856725308423e-13\\
% 42.32	-1.72856725308423e-13\\
% 42.4	-1.72856725308423e-13\\
% 42.48	-1.72856725308423e-13\\
% 42.56	-1.72856725308423e-13\\
% 42.64	-1.72856725308423e-13\\
% 42.72	-1.72856725308423e-13\\
% 42.8	-1.72856725308423e-13\\
% 42.88	-1.72856725308423e-13\\
% 42.96	-1.72856725308423e-13\\
% 43.04	-1.72856725308423e-13\\
% 43.12	-1.72856725308423e-13\\
% 43.2	-1.72856725308423e-13\\
% 43.28	-1.72856725308423e-13\\
% 43.36	-1.72856725308423e-13\\
% 43.44	-1.72856725308423e-13\\
% 43.52	-1.72856725308423e-13\\
% 43.6	-1.72856725308423e-13\\
% 43.68	-1.72856725308423e-13\\
% 43.76	-1.72856725308423e-13\\
% 43.84	-1.72856725308423e-13\\
% 43.92	-1.72856725308423e-13\\
% 44	-1.72856725308423e-13\\
% 44.08	-1.72856725308423e-13\\
% 44.16	-1.72856725308423e-13\\
% 44.24	-1.72856725308423e-13\\
% 44.32	-1.72856725308423e-13\\
% 44.4	-1.72856725308423e-13\\
% 44.48	-1.72856725308423e-13\\
% 44.56	-1.72856725308423e-13\\
% 44.64	-1.72856725308423e-13\\
% 44.72	-1.72856725308423e-13\\
% 44.8	-1.72856725308423e-13\\
% 44.88	-1.72856725308423e-13\\
% 44.96	-1.72856725308423e-13\\
% 45.04	-1.72856725308423e-13\\
% 45.12	-1.72856725308423e-13\\
% 45.2	-1.72856725308423e-13\\
% 45.28	-1.72856725308423e-13\\
% 45.36	-1.72856725308423e-13\\
% 45.44	-1.72856725308423e-13\\
% 45.52	-1.72856725308423e-13\\
% 45.6	-1.72856725308423e-13\\
% 45.68	-1.72856725308423e-13\\
% 45.76	-1.72856725308423e-13\\
% 45.84	-1.72856725308423e-13\\
% 45.92	-1.72856725308423e-13\\
% 46	-1.72856725308423e-13\\
% 46.08	-1.72856725308423e-13\\
% 46.16	-1.72856725308423e-13\\
% 46.24	-1.72856725308423e-13\\
% 46.32	-1.72856725308423e-13\\
% 46.4	-1.72856725308423e-13\\
% 46.48	-1.72856725308423e-13\\
% 46.56	-1.72856725308423e-13\\
% 46.64	-1.72856725308423e-13\\
% 46.72	-1.72856725308423e-13\\
% 46.8	-1.72856725308423e-13\\
% 46.88	-1.72856725308423e-13\\
% 46.96	-1.72856725308423e-13\\
% 47.04	-1.72856725308423e-13\\
% 47.12	-1.72856725308423e-13\\
% 47.2	-1.72856725308423e-13\\
% 47.28	-1.72856725308423e-13\\
% 47.36	-1.72856725308423e-13\\
% 47.44	-1.72856725308423e-13\\
% 47.52	-1.72856725308423e-13\\
% 47.6	-1.72856725308423e-13\\
% 47.68	-1.72856725308423e-13\\
% 47.76	-1.72856725308423e-13\\
% 47.84	-1.72856725308423e-13\\
% 47.92	-1.72856725308423e-13\\
% 48	-1.72856725308423e-13\\
% 48.08	-1.72856725308423e-13\\
% 48.16	-1.72856725308423e-13\\
% 48.24	-1.72856725308423e-13\\
% 48.32	-1.72856725308423e-13\\
% 48.4	-1.72856725308423e-13\\
% 48.48	-1.72856725308423e-13\\
% 48.56	-1.72856725308423e-13\\
% 48.64	-1.72856725308423e-13\\
% 48.72	-1.72856725308423e-13\\
% 48.8	-1.72856725308423e-13\\
% 48.88	-1.72856725308423e-13\\
% 48.96	-1.72856725308423e-13\\
% 49.04	-1.72856725308423e-13\\
% 49.12	-1.72856725308423e-13\\
% 49.2	-1.72856725308423e-13\\
% 49.28	-1.72856725308423e-13\\
% 49.36	-1.72856725308423e-13\\
% 49.44	-1.72856725308423e-13\\
% 49.52	-1.72856725308423e-13\\
% };
% \addlegendentry{Joint 1}




% \addplot [color=blue, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	33.0410003662109\\
% 16.8	33.0410003662109\\
% 16.88	33.0410003662109\\
% 16.96	33.0410003662109\\
% 17.04	33.0410003662109\\
% 17.12	33.0410003662109\\
% 17.2	33.0410003662109\\
% 17.28	33.0410003662109\\
% 17.36	33.0410003662109\\
% 17.44	33.0410003662109\\
% 17.52	33.0410003662109\\
% 17.6	33.0410003662109\\
% 17.68	33.0410003662109\\
% 17.76	33.0410003662109\\
% 17.84	33.0410003662109\\
% 17.92	33.0410003662109\\
% 18	33.0410003662109\\
% 18.08	33.0410003662109\\
% 18.16	33.0410003662109\\
% 18.24	33.0410003662109\\
% 18.32	33.0410003662109\\
% 18.4	33.0410003662109\\
% 18.48	33.0410003662109\\
% 18.56	33.0410003662109\\
% 18.64	33.0410003662109\\
% 18.72	33.0410003662109\\
% 18.8	33.0410003662109\\
% 18.88	33.0410003662109\\
% 18.96	33.0410003662109\\
% 19.04	33.0410003662109\\
% 19.12	33.0410003662109\\
% 19.2	33.0410003662109\\
% 19.28	33.0410003662109\\
% 19.36	33.0410003662109\\
% 19.44	33.0410003662109\\
% 19.52	33.0410003662109\\
% 19.6	33.0410003662109\\
% 19.68	33.0410003662109\\
% 19.76	33.0410003662109\\
% 19.84	33.0410003662109\\
% 19.92	33.0410003662109\\
% 20	33.0410003662109\\
% 20.08	33.0410003662109\\
% 20.16	33.0410003662109\\
% 20.24	33.0410003662109\\
% 20.32	33.0410003662109\\
% 20.4	33.0410003662109\\
% 20.48	33.0410003662109\\
% 20.56	33.0410003662109\\
% 20.64	33.0410003662109\\
% 20.72	33.0410003662109\\
% 20.8	33.0410003662109\\
% 20.88	33.0410003662109\\
% 20.96	33.0410003662109\\
% 21.04	33.0410003662109\\
% 21.12	33.0410003662109\\
% 21.2	33.0410003662109\\
% 21.28	33.0410003662109\\
% 21.36	33.0410003662109\\
% 21.44	33.0410003662109\\
% 21.52	33.0410003662109\\
% 21.6	33.0410003662109\\
% 21.68	33.0410003662109\\
% 21.76	33.0410003662109\\
% 21.84	44.936840057373\\
% 21.92	44.936840057373\\
% 22	44.936840057373\\
% 22.08	44.936840057373\\
% 22.16	44.936840057373\\
% 22.24	44.936840057373\\
% 22.32	44.936840057373\\
% 22.4	44.936840057373\\
% 22.48	44.936840057373\\
% 22.56	44.936840057373\\
% 22.64	44.936840057373\\
% 22.72	44.936840057373\\
% 22.8	44.936840057373\\
% 22.88	44.936840057373\\
% 22.96	44.936840057373\\
% 23.04	44.936840057373\\
% 23.12	44.936840057373\\
% 23.2	44.936840057373\\
% 23.28	44.936840057373\\
% 23.36	44.936840057373\\
% 23.44	44.936840057373\\
% 23.52	44.936840057373\\
% 23.6	44.936840057373\\
% 23.68	44.936840057373\\
% 23.76	44.936840057373\\
% 23.84	44.936840057373\\
% 23.92	44.936840057373\\
% 24	44.936840057373\\
% 24.08	44.936840057373\\
% 24.16	44.936840057373\\
% 24.24	44.936840057373\\
% 24.32	44.936840057373\\
% 24.4	44.936840057373\\
% 24.48	44.936840057373\\
% 24.56	44.936840057373\\
% 24.64	44.936840057373\\
% 24.72	44.936840057373\\
% 24.8	44.936840057373\\
% 24.88	44.936840057373\\
% 24.96	44.936840057373\\
% 25.04	44.936840057373\\
% 25.12	44.936840057373\\
% 25.2	44.936840057373\\
% 25.28	44.936840057373\\
% 25.36	44.936840057373\\
% 25.44	44.936840057373\\
% 25.52	44.936840057373\\
% 25.6	44.936840057373\\
% 25.68	44.936840057373\\
% 25.76	44.936840057373\\
% 25.84	44.936840057373\\
% 25.92	44.936840057373\\
% 26	44.936840057373\\
% 26.08	44.936840057373\\
% 26.16	44.936840057373\\
% 26.24	44.936840057373\\
% 26.32	44.936840057373\\
% 26.4	44.936840057373\\
% 26.48	44.936840057373\\
% 26.56	44.936840057373\\
% 26.64	44.936840057373\\
% 26.72	44.936840057373\\
% 26.8	44.936840057373\\
% 26.88	44.936840057373\\
% 26.96	44.936840057373\\
% 27.04	44.936840057373\\
% 27.12	44.936840057373\\
% 27.2	44.936840057373\\
% 27.28	44.936840057373\\
% 27.36	44.936840057373\\
% 27.44	44.936840057373\\
% 27.52	44.936840057373\\
% 27.6	44.936840057373\\
% 27.68	44.936840057373\\
% 27.76	44.936840057373\\
% 27.84	44.936840057373\\
% 27.92	44.936840057373\\
% 28	44.936840057373\\
% 28.08	44.936840057373\\
% 28.16	44.936840057373\\
% 28.24	44.936840057373\\
% 28.32	44.936840057373\\
% 28.4	44.936840057373\\
% 28.48	44.936840057373\\
% 28.56	44.936840057373\\
% 28.64	44.936840057373\\
% 28.72	44.936840057373\\
% 28.8	44.936840057373\\
% 28.88	44.936840057373\\
% 28.96	44.936840057373\\
% 29.04	44.936840057373\\
% 29.12	44.936840057373\\
% 29.2	44.936840057373\\
% 29.28	44.936840057373\\
% 29.36	44.936840057373\\
% 29.44	44.936840057373\\
% 29.52	44.936840057373\\
% 29.6	44.936840057373\\
% 29.68	44.936840057373\\
% 29.76	44.936840057373\\
% 29.84	44.936840057373\\
% 29.92	44.936840057373\\
% 30	44.936840057373\\
% 30.08	44.936840057373\\
% 30.16	44.936840057373\\
% 30.24	44.936840057373\\
% 30.32	44.936840057373\\
% 30.4	44.936840057373\\
% 30.48	44.936840057373\\
% 30.56	44.936840057373\\
% 30.64	44.936840057373\\
% 30.72	44.936840057373\\
% 30.8	44.936840057373\\
% 30.88	44.936840057373\\
% 30.96	44.936840057373\\
% 31.04	44.936840057373\\
% 31.12	44.936840057373\\
% 31.2	44.936840057373\\
% 31.28	44.936840057373\\
% 31.36	44.936840057373\\
% 31.44	44.936840057373\\
% 31.52	44.936840057373\\
% 31.6	44.936840057373\\
% 31.68	44.936840057373\\
% 31.76	44.936840057373\\
% 31.84	44.936840057373\\
% 31.92	44.936840057373\\
% 32	44.936840057373\\
% 32.08	33.0410003662109\\
% 32.16	33.0410003662109\\
% 32.24	33.0410003662109\\
% 32.32	33.0410003662109\\
% 32.4	33.0410003662109\\
% 32.48	33.0410003662109\\
% 32.56	33.0410003662109\\
% 32.64	33.0410003662109\\
% 32.72	33.0410003662109\\
% 32.8	33.0410003662109\\
% 32.88	33.0410003662109\\
% 32.96	33.0410003662109\\
% 33.04	33.0410003662109\\
% 33.12	33.0410003662109\\
% 33.2	33.0410003662109\\
% 33.28	33.0410003662109\\
% 33.36	33.0410003662109\\
% 33.44	33.0410003662109\\
% 33.52	33.0410003662109\\
% 33.6	33.0410003662109\\
% 33.68	33.0410003662109\\
% 33.76	33.0410003662109\\
% 33.84	33.0410003662109\\
% 33.92	33.0410003662109\\
% 34	33.0410003662109\\
% 34.08	33.0410003662109\\
% 34.16	33.0410003662109\\
% 34.24	33.0410003662109\\
% 34.32	33.0410003662109\\
% 34.4	33.0410003662109\\
% 34.48	33.0410003662109\\
% 34.56	33.0410003662109\\
% 34.64	33.0410003662109\\
% 34.72	33.0410003662109\\
% 34.8	33.0410003662109\\
% 34.88	33.0410003662109\\
% 34.96	33.0410003662109\\
% 35.04	33.0410003662109\\
% 35.12	33.0410003662109\\
% 35.2	33.0410003662109\\
% 35.28	33.0410003662109\\
% 35.36	33.0410003662109\\
% 35.44	33.0410003662109\\
% 35.52	33.0410003662109\\
% 35.6	33.0410003662109\\
% 35.68	33.0410003662109\\
% 35.76	33.0410003662109\\
% 35.84	33.0410003662109\\
% 35.92	33.0410003662109\\
% 36	33.0410003662109\\
% 36.08	33.0410003662109\\
% 36.16	33.0410003662109\\
% 36.24	33.0410003662109\\
% 36.32	33.0410003662109\\
% 36.4	33.0410003662109\\
% 36.48	33.0410003662109\\
% 36.56	33.0410003662109\\
% 36.64	33.0410003662109\\
% 36.72	33.0410003662109\\
% 36.8	33.0410003662109\\
% 36.88	33.0410003662109\\
% 36.96	33.0410003662109\\
% 37.04	33.0410003662109\\
% 37.12	33.0410003662109\\
% 37.2	33.0410003662109\\
% 37.28	0\\
% 37.36	0\\
% 37.44	0\\
% 37.52	0\\
% 37.6	0\\
% 37.68	0\\
% 37.76	0\\
% 37.84	0\\
% 37.92	0\\
% 38	0\\
% 38.08	0\\
% 38.16	0\\
% 38.24	0\\
% 38.32	0\\
% 38.4	0\\
% 38.48	0\\
% 38.56	0\\
% 38.64	0\\
% 38.72	0\\
% 38.8	0\\
% 38.88	0\\
% 38.96	0\\
% 39.04	0\\
% 39.12	0\\
% 39.2	0\\
% 39.28	0\\
% 39.36	0\\
% 39.44	0\\
% 39.52	0\\
% 39.6	0\\
% 39.68	0\\
% 39.76	0\\
% 39.84	0\\
% 39.92	0\\
% 40	0\\
% 40.08	0\\
% 40.16	0\\
% 40.24	0\\
% 40.32	0\\
% 40.4	0\\
% 40.48	0\\
% 40.56	0\\
% 40.64	0\\
% 40.72	0\\
% 40.8	0\\
% 40.88	0\\
% 40.96	0\\
% 41.04	0\\
% 41.12	0\\
% 41.2	0\\
% 41.28	0\\
% 41.36	0\\
% 41.44	0\\
% 41.52	0\\
% 41.6	0\\
% 41.68	0\\
% 41.76	0\\
% 41.84	0\\
% 41.92	0\\
% 42	0\\
% 42.08	0\\
% 42.16	0\\
% 42.24	0\\
% 42.32	0\\
% 42.4	0\\
% 42.48	0\\
% 42.56	0\\
% 42.64	0\\
% 42.72	0\\
% 42.8	0\\
% 42.88	0\\
% 42.96	0\\
% 43.04	0\\
% 43.12	0\\
% 43.2	0\\
% 43.28	0\\
% 43.36	0\\
% 43.44	0\\
% 43.52	0\\
% 43.6	0\\
% 43.68	0\\
% 43.76	0\\
% 43.84	0\\
% 43.92	0\\
% 44	0\\
% 44.08	0\\
% 44.16	0\\
% 44.24	0\\
% 44.32	0\\
% 44.4	0\\
% 44.48	0\\
% 44.56	0\\
% 44.64	0\\
% 44.72	0\\
% 44.8	0\\
% 44.88	0\\
% 44.96	0\\
% 45.04	0\\
% 45.12	0\\
% 45.2	0\\
% 45.28	0\\
% 45.36	0\\
% 45.44	0\\
% 45.52	0\\
% 45.6	0\\
% 45.68	0\\
% 45.76	0\\
% 45.84	0\\
% 45.92	0\\
% 46	0\\
% 46.08	0\\
% 46.16	0\\
% 46.24	0\\
% 46.32	0\\
% 46.4	0\\
% 46.48	0\\
% 46.56	0\\
% 46.64	0\\
% 46.72	0\\
% 46.8	0\\
% 46.88	0\\
% 46.96	0\\
% 47.04	0\\
% 47.12	0\\
% 47.2	0\\
% 47.28	0\\
% 47.36	0\\
% 47.44	0\\
% 47.52	0\\
% 47.6	0\\
% 47.68	0\\
% 47.76	0\\
% 47.84	0\\
% 47.92	0\\
% 48	0\\
% 48.08	0\\
% 48.16	0\\
% 48.24	0\\
% 48.32	0\\
% 48.4	0\\
% 48.48	0\\
% 48.56	0\\
% 48.64	0\\
% 48.72	0\\
% 48.8	0\\
% 48.88	0\\
% 48.96	0\\
% 49.04	0\\
% 49.12	0\\
% 49.2	0\\
% 49.28	0\\
% 49.36	0\\
% 49.44	0\\
% 49.52	0\\
% };
% \addlegendentry{Joint 2 Goal}

% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	0.00310955504293183\\
% 16.8	0.105176126452106\\
% 16.88	0.388694380366479\\
% 16.96	0.855127636806253\\
% 17.04	1.50447589577143\\
% 17.12	2.33673915726201\\
% 17.2	3.35191742127799\\
% 17.28	4.55001068781937\\
% 17.36	5.93101895688615\\
% 17.44	7.49494222847834\\
% 17.52	9.19569852252257\\
% 17.6	10.8489599187255\\
% 17.68	12.4218107170346\\
% 17.76	13.9142509174499\\
% 17.84	15.3262805199716\\
% 17.92	16.6578995245994\\
% 18	17.9091079313335\\
% 18.08	19.0799057401738\\
% 18.16	20.1702929511204\\
% 18.24	21.1802695641732\\
% 18.32	22.1098355793323\\
% 18.4	22.9589909965976\\
% 18.48	23.7277358159692\\
% 18.56	24.4163060965164\\
% 18.64	25.0319780119099\\
% 18.72	25.5810140704044\\
% 18.8	26.0635253586206\\
% 18.88	26.4795118765587\\
% 18.96	26.8289736242186\\
% 19.04	27.1119106016003\\
% 19.12	27.3283228087039\\
% 19.2	27.4801947411426\\
% 19.28	27.6286955578194\\
% 19.36	27.8264727600038\\
% 19.44	28.0744602279845\\
% 19.52	28.3726579617615\\
% 19.6	28.7210659613348\\
% 19.68	29.1196842267043\\
% 19.76	29.5685127578701\\
% 19.84	30.0675515548322\\
% 19.92	30.5984458964605\\
% 20	31.0877768982348\\
% 20.08	31.5224340450623\\
% 20.16	31.9024173369429\\
% 20.24	32.2277267738766\\
% 20.32	32.4983623558635\\
% 20.4	32.7143240829036\\
% 20.48	32.8756119549967\\
% 20.56	32.9822259721431\\
% 20.64	33.0341661343426\\
% 20.72	33.0410003662109\\
% 20.8	33.0410003662109\\
% 20.88	33.0410003662109\\
% 20.96	33.0410003662109\\
% 21.04	33.0410003662109\\
% 21.12	33.0410003662109\\
% 21.2	33.0410003662109\\
% 21.28	33.0410003662109\\
% 21.36	33.0410003662109\\
% 21.44	33.0410003662109\\
% 21.52	33.0410003662109\\
% 21.6	33.0410003662109\\
% 21.68	33.0410003662109\\
% 21.76	33.0410003662109\\
% 21.84	33.0415511926557\\
% 21.92	33.059631260668\\
% 22	33.1098536718132\\
% 22.08	33.192477638536\\
% 22.16	33.3075031608363\\
% 22.24	33.4549302387142\\
% 22.32	33.6347588721696\\
% 22.4	33.8392853114686\\
% 22.48	34.0376945576752\\
% 22.56	34.2244839324079\\
% 22.64	34.3996534356668\\
% 22.72	34.563203067452\\
% 22.8	34.7151328277632\\
% 22.88	34.8556411442765\\
% 22.96	34.9908442582933\\
% 23.04	35.1260063393308\\
% 23.12	35.2612207651189\\
% 23.2	35.3964875356575\\
% 23.28	35.5318066509466\\
% 23.36	35.6671781109862\\
% 23.44	35.8026019157763\\
% 23.52	35.938078065317\\
% 23.6	36.0736065596082\\
% 23.68	36.2091873986499\\
% 23.76	36.3448205824421\\
% 23.84	36.4805061109849\\
% 23.92	36.6162439842781\\
% 24	36.7520342023219\\
% 24.08	36.8878767651162\\
% 24.16	37.0237716726611\\
% 24.24	37.1597189249564\\
% 24.32	37.2957185220023\\
% 24.4	37.4317704637987\\
% 24.48	37.5678614468512\\
% 24.56	37.7039382571822\\
% 24.64	37.8399913922956\\
% 24.72	37.9760208521915\\
% 24.8	38.1120266368698\\
% 24.88	38.2480087463306\\
% 24.96	38.3839671805739\\
% 25.04	38.5199019395996\\
% 25.12	38.6558130234078\\
% 25.2	38.7917004319985\\
% 25.28	38.9275641653716\\
% 25.36	39.0634042235272\\
% 25.44	39.1992206064652\\
% 25.52	39.3350133141857\\
% 25.6	39.4707823466887\\
% 25.68	39.6065277039741\\
% 25.76	39.7424656310081\\
% 25.84	39.8794611076549\\
% 25.92	40.0176685946047\\
% 26	40.1570880918574\\
% 26.08	40.297719599413\\
% 26.16	40.4395631172716\\
% 26.24	40.5826186454332\\
% 26.32	40.7268861838978\\
% 26.4	40.8712171506947\\
% 26.48	41.0110172179414\\
% 26.56	41.1454659699448\\
% 26.64	41.2745634067047\\
% 26.72	41.3983095282211\\
% 26.8	41.5167043344942\\
% 26.88	41.6297478255239\\
% 26.96	41.7374400013101\\
% 27.04	41.8400238743596\\
% 27.12	41.9449899478213\\
% 27.2	42.0587852005502\\
% 27.28	42.1815239913729\\
% 27.36	42.3132063202896\\
% 27.44	42.4538321873002\\
% 27.52	42.6034015924047\\
% 27.6	42.7619145356031\\
% 27.68	42.9293710168954\\
% 27.76	43.1057710362816\\
% 27.84	43.2911145937618\\
% 27.92	43.4854016893359\\
% 28	43.6886323230038\\
% 28.08	43.9008064947657\\
% 28.16	44.1158158686002\\
% 28.24	44.3092271004221\\
% 28.32	44.4766770930732\\
% 28.4	44.6181658465537\\
% 28.48	44.7336933608634\\
% 28.56	44.8232596360024\\
% 28.64	44.8868646719706\\
% 28.72	44.9245084687682\\
% 28.8	44.9366323674609\\
% 28.88	44.9368400573743\\
% 28.96	44.9368400573743\\
% 29.04	44.9368400573743\\
% 29.12	44.9368400573743\\
% 29.2	44.9368400573743\\
% 29.28	44.9368400573743\\
% 29.36	44.9368400573743\\
% 29.44	44.9368400573743\\
% 29.52	44.9368400573743\\
% 29.6	44.9368400573743\\
% 29.68	44.9368400573743\\
% 29.76	44.9368400573743\\
% 29.84	44.9368400573743\\
% 29.92	44.9368400573743\\
% 30	44.9368400573743\\
% 30.08	44.9368400573743\\
% 30.16	44.9368400573743\\
% 30.24	44.9368400573743\\
% 30.32	44.9368400573743\\
% 30.4	44.9368400573743\\
% 30.48	44.9368400573743\\
% 30.56	44.9368400573743\\
% 30.64	44.9368400573743\\
% 30.72	44.9368400573743\\
% 30.8	44.9368400573743\\
% 30.88	44.9368400573743\\
% 30.96	44.9368400573743\\
% 31.04	44.9368400573743\\
% 31.12	44.9368400573743\\
% 31.2	44.9368400573743\\
% 31.28	44.9368400573743\\
% 31.36	44.9368400573743\\
% 31.44	44.9368400573743\\
% 31.52	44.9368400573743\\
% 31.6	44.9368400573743\\
% 31.68	44.9368400573743\\
% 31.76	44.9368400573743\\
% 31.84	44.9368400573743\\
% 31.92	44.9368400573743\\
% 32	44.9368400573743\\
% 32.08	44.9323412966256\\
% 32.16	44.840538460098\\
% 32.24	44.6085711089943\\
% 32.32	44.2360174844944\\
% 32.4	43.7228775865983\\
% 32.48	43.0691514153061\\
% 32.56	42.2748389706177\\
% 32.64	41.3399402525331\\
% 32.72	40.2644552610523\\
% 32.8	39.0483839961753\\
% 32.88	37.7389696407346\\
% 32.96	36.4729158727131\\
% 33.04	35.2673106518587\\
% 33.12	34.1221539781715\\
% 33.2	33.0374458516515\\
% 33.28	32.0131862722986\\
% 33.36	31.0493752401128\\
% 33.44	30.1460127550942\\
% 33.52	29.3030988172428\\
% 33.6	28.5206334265585\\
% 33.68	27.7986165830413\\
% 33.76	27.1370482866913\\
% 33.84	26.5359285375085\\
% 33.92	25.9974203733898\\
% 34	25.5613372106269\\
% 34.08	25.2530947445095\\
% 34.16	25.0728957598405\\
% 34.24	25.0207402566198\\
% 34.32	25.0966282348475\\
% 34.4	25.3005596945235\\
% 34.48	25.6325346356479\\
% 34.56	26.0885425194831\\
% 34.64	26.5947643673915\\
% 34.72	27.1040763492071\\
% 34.8	27.6161024769231\\
% 34.88	28.1308427505396\\
% 34.96	28.6482971700567\\
% 35.04	29.1684657354742\\
% 35.12	29.6913484467923\\
% 35.2	30.2169453040108\\
% 35.28	30.7322127416343\\
% 35.36	31.1994076765264\\
% 35.44	31.613812223295\\
% 35.52	31.9754263819403\\
% 35.6	32.2842501524622\\
% 35.68	32.5402835348606\\
% 35.76	32.7435265291357\\
% 35.84	32.8939791352874\\
% 35.92	32.9916413533157\\
% 36	33.0365131832206\\
% 36.08	33.0410003662111\\
% 36.16	33.0410003662111\\
% 36.24	33.0410003662111\\
% 36.32	33.0410003662111\\
% 36.4	33.0410003662111\\
% 36.48	33.0410003662111\\
% 36.56	33.0410003662111\\
% 36.64	33.0410003662111\\
% 36.72	33.0410003662111\\
% 36.8	33.0410003662111\\
% 36.88	33.0410003662111\\
% 36.96	33.0410003662111\\
% 37.04	33.0410003662111\\
% 37.12	33.0410003662111\\
% 37.2	33.0410003662111\\
% 37.28	33.0405592099603\\
% 37.36	33.0148067138254\\
% 37.44	32.9348471433848\\
% 37.52	32.7997430416057\\
% 37.6	32.6094944084883\\
% 37.68	32.3641012440324\\
% 37.76	32.0635635482381\\
% 37.84	31.7078813211054\\
% 37.92	31.2970545626343\\
% 38	30.8310832728248\\
% 38.08	30.3201801510754\\
% 38.16	29.8215363140175\\
% 38.24	29.349449540809\\
% 38.32	28.9039198314498\\
% 38.4	28.48494718594\\
% 38.48	28.0925316042796\\
% 38.56	27.7266730864685\\
% 38.64	27.3873716325068\\
% 38.72	27.0746272423945\\
% 38.8	26.7884399161316\\
% 38.88	26.528809653718\\
% 38.96	26.2957364551538\\
% 39.04	26.089220320439\\
% 39.12	25.9081572216008\\
% 39.2	25.6903075816784\\
% 39.28	25.36335756846\\
% 39.36	24.9249611225036\\
% 39.44	24.3751182438093\\
% 39.52	23.7138289323769\\
% 39.6	22.9410931882066\\
% 39.68	22.0569110112983\\
% 39.76	21.0614879067115\\
% 39.84	19.9664092221717\\
% 39.92	18.7851355390717\\
% 40	17.5181035556628\\
% 40.08	16.1653132719451\\
% 40.16	14.7267646879186\\
% 40.24	13.2024578035832\\
% 40.32	11.5923926189389\\
% 40.4	9.89656913398585\\
% 40.48	8.14803050751598\\
% 40.56	6.53181842876495\\
% 40.64	5.09419332004166\\
% 40.72	3.8351551813461\\
% 40.8	2.75470401267827\\
% 40.88	1.85283981403819\\
% 40.96	1.12956258542584\\
% 41.04	0.584872326841227\\
% 41.12	0.218769038284355\\
% 41.2	0.0312527197552199\\
% 41.28	3.5687350134761e-13\\
% 41.36	3.5687350134761e-13\\
% 41.44	3.5687350134761e-13\\
% 41.52	3.5687350134761e-13\\
% 41.6	3.5687350134761e-13\\
% 41.68	3.5687350134761e-13\\
% 41.76	3.5687350134761e-13\\
% 41.84	3.5687350134761e-13\\
% 41.92	3.5687350134761e-13\\
% 42	3.5687350134761e-13\\
% 42.08	3.5687350134761e-13\\
% 42.16	3.5687350134761e-13\\
% 42.24	3.5687350134761e-13\\
% 42.32	3.5687350134761e-13\\
% 42.4	3.5687350134761e-13\\
% 42.48	3.5687350134761e-13\\
% 42.56	3.5687350134761e-13\\
% 42.64	3.5687350134761e-13\\
% 42.72	3.5687350134761e-13\\
% 42.8	3.5687350134761e-13\\
% 42.88	3.5687350134761e-13\\
% 42.96	3.5687350134761e-13\\
% 43.04	3.5687350134761e-13\\
% 43.12	3.5687350134761e-13\\
% 43.2	3.5687350134761e-13\\
% 43.28	3.5687350134761e-13\\
% 43.36	3.5687350134761e-13\\
% 43.44	3.5687350134761e-13\\
% 43.52	3.5687350134761e-13\\
% 43.6	3.5687350134761e-13\\
% 43.68	3.5687350134761e-13\\
% 43.76	3.5687350134761e-13\\
% 43.84	3.5687350134761e-13\\
% 43.92	3.5687350134761e-13\\
% 44	3.5687350134761e-13\\
% 44.08	3.5687350134761e-13\\
% 44.16	3.5687350134761e-13\\
% 44.24	3.5687350134761e-13\\
% 44.32	3.5687350134761e-13\\
% 44.4	3.5687350134761e-13\\
% 44.48	3.5687350134761e-13\\
% 44.56	3.5687350134761e-13\\
% 44.64	3.5687350134761e-13\\
% 44.72	3.5687350134761e-13\\
% 44.8	3.5687350134761e-13\\
% 44.88	3.5687350134761e-13\\
% 44.96	3.5687350134761e-13\\
% 45.04	3.5687350134761e-13\\
% 45.12	3.5687350134761e-13\\
% 45.2	3.5687350134761e-13\\
% 45.28	3.5687350134761e-13\\
% 45.36	3.5687350134761e-13\\
% 45.44	3.5687350134761e-13\\
% 45.52	3.5687350134761e-13\\
% 45.6	3.5687350134761e-13\\
% 45.68	3.5687350134761e-13\\
% 45.76	3.5687350134761e-13\\
% 45.84	3.5687350134761e-13\\
% 45.92	3.5687350134761e-13\\
% 46	3.5687350134761e-13\\
% 46.08	3.5687350134761e-13\\
% 46.16	3.5687350134761e-13\\
% 46.24	3.5687350134761e-13\\
% 46.32	3.5687350134761e-13\\
% 46.4	3.5687350134761e-13\\
% 46.48	3.5687350134761e-13\\
% 46.56	3.5687350134761e-13\\
% 46.64	3.5687350134761e-13\\
% 46.72	3.5687350134761e-13\\
% 46.8	3.5687350134761e-13\\
% 46.88	3.5687350134761e-13\\
% 46.96	3.5687350134761e-13\\
% 47.04	3.5687350134761e-13\\
% 47.12	3.5687350134761e-13\\
% 47.2	3.5687350134761e-13\\
% 47.28	3.5687350134761e-13\\
% 47.36	3.5687350134761e-13\\
% 47.44	3.5687350134761e-13\\
% 47.52	3.5687350134761e-13\\
% 47.6	3.5687350134761e-13\\
% 47.68	3.5687350134761e-13\\
% 47.76	3.5687350134761e-13\\
% 47.84	3.5687350134761e-13\\
% 47.92	3.5687350134761e-13\\
% 48	3.5687350134761e-13\\
% 48.08	3.5687350134761e-13\\
% 48.16	3.5687350134761e-13\\
% 48.24	3.5687350134761e-13\\
% 48.32	3.5687350134761e-13\\
% 48.4	3.5687350134761e-13\\
% 48.48	3.5687350134761e-13\\
% 48.56	3.5687350134761e-13\\
% 48.64	3.5687350134761e-13\\
% 48.72	3.5687350134761e-13\\
% 48.8	3.5687350134761e-13\\
% 48.88	3.5687350134761e-13\\
% 48.96	3.5687350134761e-13\\
% 49.04	3.5687350134761e-13\\
% 49.12	3.5687350134761e-13\\
% 49.2	3.5687350134761e-13\\
% 49.28	3.5687350134761e-13\\
% 49.36	3.5687350134761e-13\\
% 49.44	3.5687350134761e-13\\
% 49.52	3.5687350134761e-13\\
% };
% \addlegendentry{Joint 2}


% \addplot [color=purple, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	-2.34100008010864\\
% 16.8	-2.34100008010864\\
% 16.88	-2.34100008010864\\
% 16.96	-2.34100008010864\\
% 17.04	-2.34100008010864\\
% 17.12	-2.34100008010864\\
% 17.2	-2.34100008010864\\
% 17.28	-2.34100008010864\\
% 17.36	-2.34100008010864\\
% 17.44	-2.34100008010864\\
% 17.52	-2.34100008010864\\
% 17.6	-2.34100008010864\\
% 17.68	-2.34100008010864\\
% 17.76	-2.34100008010864\\
% 17.84	-2.34100008010864\\
% 17.92	-2.34100008010864\\
% 18	-2.34100008010864\\
% 18.08	-2.34100008010864\\
% 18.16	-2.34100008010864\\
% 18.24	-2.34100008010864\\
% 18.32	-2.34100008010864\\
% 18.4	-2.34100008010864\\
% 18.48	-2.34100008010864\\
% 18.56	-2.34100008010864\\
% 18.64	-2.34100008010864\\
% 18.72	-2.34100008010864\\
% 18.8	-2.34100008010864\\
% 18.88	-2.34100008010864\\
% 18.96	-2.34100008010864\\
% 19.04	-2.34100008010864\\
% 19.12	-2.34100008010864\\
% 19.2	-2.34100008010864\\
% 19.28	-2.34100008010864\\
% 19.36	-2.34100008010864\\
% 19.44	-2.34100008010864\\
% 19.52	-2.34100008010864\\
% 19.6	-2.34100008010864\\
% 19.68	-2.34100008010864\\
% 19.76	-2.34100008010864\\
% 19.84	-2.34100008010864\\
% 19.92	-2.34100008010864\\
% 20	-2.34100008010864\\
% 20.08	-2.34100008010864\\
% 20.16	-2.34100008010864\\
% 20.24	-2.34100008010864\\
% 20.32	-2.34100008010864\\
% 20.4	-2.34100008010864\\
% 20.48	-2.34100008010864\\
% 20.56	-2.34100008010864\\
% 20.64	-2.34100008010864\\
% 20.72	-2.34100008010864\\
% 20.8	-2.34100008010864\\
% 20.88	-2.34100008010864\\
% 20.96	-2.34100008010864\\
% 21.04	-2.34100008010864\\
% 21.12	-2.34100008010864\\
% 21.2	-2.34100008010864\\
% 21.28	-2.34100008010864\\
% 21.36	-2.34100008010864\\
% 21.44	-2.34100008010864\\
% 21.52	-2.34100008010864\\
% 21.6	-2.34100008010864\\
% 21.68	-2.34100008010864\\
% 21.76	-2.34100008010864\\
% 21.84	9.72218418121338\\
% 21.92	9.72218418121338\\
% 22	9.72218418121338\\
% 22.08	9.72218418121338\\
% 22.16	9.72218418121338\\
% 22.24	9.72218418121338\\
% 22.32	9.72218418121338\\
% 22.4	9.72218418121338\\
% 22.48	9.72218418121338\\
% 22.56	9.72218418121338\\
% 22.64	9.72218418121338\\
% 22.72	9.72218418121338\\
% 22.8	9.72218418121338\\
% 22.88	9.72218418121338\\
% 22.96	9.72218418121338\\
% 23.04	9.72218418121338\\
% 23.12	9.72218418121338\\
% 23.2	9.72218418121338\\
% 23.28	9.72218418121338\\
% 23.36	9.72218418121338\\
% 23.44	9.72218418121338\\
% 23.52	9.72218418121338\\
% 23.6	9.72218418121338\\
% 23.68	9.72218418121338\\
% 23.76	9.72218418121338\\
% 23.84	9.72218418121338\\
% 23.92	9.72218418121338\\
% 24	9.72218418121338\\
% 24.08	9.72218418121338\\
% 24.16	9.72218418121338\\
% 24.24	9.72218418121338\\
% 24.32	9.72218418121338\\
% 24.4	9.72218418121338\\
% 24.48	9.72218418121338\\
% 24.56	9.72218418121338\\
% 24.64	9.72218418121338\\
% 24.72	9.72218418121338\\
% 24.8	9.72218418121338\\
% 24.88	9.72218418121338\\
% 24.96	9.72218418121338\\
% 25.04	9.72218418121338\\
% 25.12	9.72218418121338\\
% 25.2	9.72218418121338\\
% 25.28	9.72218418121338\\
% 25.36	9.72218418121338\\
% 25.44	9.72218418121338\\
% 25.52	9.72218418121338\\
% 25.6	9.72218418121338\\
% 25.68	9.72218418121338\\
% 25.76	9.72218418121338\\
% 25.84	9.72218418121338\\
% 25.92	9.72218418121338\\
% 26	9.72218418121338\\
% 26.08	9.72218418121338\\
% 26.16	9.72218418121338\\
% 26.24	9.72218418121338\\
% 26.32	9.72218418121338\\
% 26.4	9.72218418121338\\
% 26.48	9.72218418121338\\
% 26.56	9.72218418121338\\
% 26.64	9.72218418121338\\
% 26.72	9.72218418121338\\
% 26.8	9.72218418121338\\
% 26.88	9.72218418121338\\
% 26.96	9.72218418121338\\
% 27.04	9.72218418121338\\
% 27.12	9.72218418121338\\
% 27.2	9.72218418121338\\
% 27.28	9.72218418121338\\
% 27.36	9.72218418121338\\
% 27.44	9.72218418121338\\
% 27.52	9.72218418121338\\
% 27.6	9.72218418121338\\
% 27.68	9.72218418121338\\
% 27.76	9.72218418121338\\
% 27.84	9.72218418121338\\
% 27.92	9.72218418121338\\
% 28	9.72218418121338\\
% 28.08	9.72218418121338\\
% 28.16	9.72218418121338\\
% 28.24	9.72218418121338\\
% 28.32	9.72218418121338\\
% 28.4	9.72218418121338\\
% 28.48	9.72218418121338\\
% 28.56	9.72218418121338\\
% 28.64	9.72218418121338\\
% 28.72	9.72218418121338\\
% 28.8	9.72218418121338\\
% 28.88	9.72218418121338\\
% 28.96	9.72218418121338\\
% 29.04	9.72218418121338\\
% 29.12	9.72218418121338\\
% 29.2	9.72218418121338\\
% 29.28	9.72218418121338\\
% 29.36	9.72218418121338\\
% 29.44	9.72218418121338\\
% 29.52	9.72218418121338\\
% 29.6	9.72218418121338\\
% 29.68	9.72218418121338\\
% 29.76	9.72218418121338\\
% 29.84	9.72218418121338\\
% 29.92	9.72218418121338\\
% 30	9.72218418121338\\
% 30.08	9.72218418121338\\
% 30.16	9.72218418121338\\
% 30.24	9.72218418121338\\
% 30.32	9.72218418121338\\
% 30.4	9.72218418121338\\
% 30.48	9.72218418121338\\
% 30.56	9.72218418121338\\
% 30.64	9.72218418121338\\
% 30.72	9.72218418121338\\
% 30.8	9.72218418121338\\
% 30.88	9.72218418121338\\
% 30.96	9.72218418121338\\
% 31.04	9.72218418121338\\
% 31.12	9.72218418121338\\
% 31.2	9.72218418121338\\
% 31.28	9.72218418121338\\
% 31.36	9.72218418121338\\
% 31.44	9.72218418121338\\
% 31.52	9.72218418121338\\
% 31.6	9.72218418121338\\
% 31.68	9.72218418121338\\
% 31.76	9.72218418121338\\
% 31.84	9.72218418121338\\
% 31.92	9.72218418121338\\
% 32	9.72218418121338\\
% 32.08	-2.34100008010864\\
% 32.16	-2.34100008010864\\
% 32.24	-2.34100008010864\\
% 32.32	-2.34100008010864\\
% 32.4	-2.34100008010864\\
% 32.48	-2.34100008010864\\
% 32.56	-2.34100008010864\\
% 32.64	-2.34100008010864\\
% 32.72	-2.34100008010864\\
% 32.8	-2.34100008010864\\
% 32.88	-2.34100008010864\\
% 32.96	-2.34100008010864\\
% 33.04	-2.34100008010864\\
% 33.12	-2.34100008010864\\
% 33.2	-2.34100008010864\\
% 33.28	-2.34100008010864\\
% 33.36	-2.34100008010864\\
% 33.44	-2.34100008010864\\
% 33.52	-2.34100008010864\\
% 33.6	-2.34100008010864\\
% 33.68	-2.34100008010864\\
% 33.76	-2.34100008010864\\
% 33.84	-2.34100008010864\\
% 33.92	-2.34100008010864\\
% 34	-2.34100008010864\\
% 34.08	-2.34100008010864\\
% 34.16	-2.34100008010864\\
% 34.24	-2.34100008010864\\
% 34.32	-2.34100008010864\\
% 34.4	-2.34100008010864\\
% 34.48	-2.34100008010864\\
% 34.56	-2.34100008010864\\
% 34.64	-2.34100008010864\\
% 34.72	-2.34100008010864\\
% 34.8	-2.34100008010864\\
% 34.88	-2.34100008010864\\
% 34.96	-2.34100008010864\\
% 35.04	-2.34100008010864\\
% 35.12	-2.34100008010864\\
% 35.2	-2.34100008010864\\
% 35.28	-2.34100008010864\\
% 35.36	-2.34100008010864\\
% 35.44	-2.34100008010864\\
% 35.52	-2.34100008010864\\
% 35.6	-2.34100008010864\\
% 35.68	-2.34100008010864\\
% 35.76	-2.34100008010864\\
% 35.84	-2.34100008010864\\
% 35.92	-2.34100008010864\\
% 36	-2.34100008010864\\
% 36.08	-2.34100008010864\\
% 36.16	-2.34100008010864\\
% 36.24	-2.34100008010864\\
% 36.32	-2.34100008010864\\
% 36.4	-2.34100008010864\\
% 36.48	-2.34100008010864\\
% 36.56	-2.34100008010864\\
% 36.64	-2.34100008010864\\
% 36.72	-2.34100008010864\\
% 36.8	-2.34100008010864\\
% 36.88	-2.34100008010864\\
% 36.96	-2.34100008010864\\
% 37.04	-2.34100008010864\\
% 37.12	-2.34100008010864\\
% 37.2	-2.34100008010864\\
% 37.28	0\\
% 37.36	0\\
% 37.44	0\\
% 37.52	0\\
% 37.6	0\\
% 37.68	0\\
% 37.76	0\\
% 37.84	0\\
% 37.92	0\\
% 38	0\\
% 38.08	0\\
% 38.16	0\\
% 38.24	0\\
% 38.32	0\\
% 38.4	0\\
% 38.48	0\\
% 38.56	0\\
% 38.64	0\\
% 38.72	0\\
% 38.8	0\\
% 38.88	0\\
% 38.96	0\\
% 39.04	0\\
% 39.12	0\\
% 39.2	0\\
% 39.28	0\\
% 39.36	0\\
% 39.44	0\\
% 39.52	0\\
% 39.6	0\\
% 39.68	0\\
% 39.76	0\\
% 39.84	0\\
% 39.92	0\\
% 40	0\\
% 40.08	0\\
% 40.16	0\\
% 40.24	0\\
% 40.32	0\\
% 40.4	0\\
% 40.48	0\\
% 40.56	0\\
% 40.64	0\\
% 40.72	0\\
% 40.8	0\\
% 40.88	0\\
% 40.96	0\\
% 41.04	0\\
% 41.12	0\\
% 41.2	0\\
% 41.28	0\\
% 41.36	0\\
% 41.44	0\\
% 41.52	0\\
% 41.6	0\\
% 41.68	0\\
% 41.76	0\\
% 41.84	0\\
% 41.92	0\\
% 42	0\\
% 42.08	0\\
% 42.16	0\\
% 42.24	0\\
% 42.32	0\\
% 42.4	0\\
% 42.48	0\\
% 42.56	0\\
% 42.64	0\\
% 42.72	0\\
% 42.8	0\\
% 42.88	0\\
% 42.96	0\\
% 43.04	0\\
% 43.12	0\\
% 43.2	0\\
% 43.28	0\\
% 43.36	0\\
% 43.44	0\\
% 43.52	0\\
% 43.6	0\\
% 43.68	0\\
% 43.76	0\\
% 43.84	0\\
% 43.92	0\\
% 44	0\\
% 44.08	0\\
% 44.16	0\\
% 44.24	0\\
% 44.32	0\\
% 44.4	0\\
% 44.48	0\\
% 44.56	0\\
% 44.64	0\\
% 44.72	0\\
% 44.8	0\\
% 44.88	0\\
% 44.96	0\\
% 45.04	0\\
% 45.12	0\\
% 45.2	0\\
% 45.28	0\\
% 45.36	0\\
% 45.44	0\\
% 45.52	0\\
% 45.6	0\\
% 45.68	0\\
% 45.76	0\\
% 45.84	0\\
% 45.92	0\\
% 46	0\\
% 46.08	0\\
% 46.16	0\\
% 46.24	0\\
% 46.32	0\\
% 46.4	0\\
% 46.48	0\\
% 46.56	0\\
% 46.64	0\\
% 46.72	0\\
% 46.8	0\\
% 46.88	0\\
% 46.96	0\\
% 47.04	0\\
% 47.12	0\\
% 47.2	0\\
% 47.28	0\\
% 47.36	0\\
% 47.44	0\\
% 47.52	0\\
% 47.6	0\\
% 47.68	0\\
% 47.76	0\\
% 47.84	0\\
% 47.92	0\\
% 48	0\\
% 48.08	0\\
% 48.16	0\\
% 48.24	0\\
% 48.32	0\\
% 48.4	0\\
% 48.48	0\\
% 48.56	0\\
% 48.64	0\\
% 48.72	0\\
% 48.8	0\\
% 48.88	0\\
% 48.96	0\\
% 49.04	0\\
% 49.12	0\\
% 49.2	0\\
% 49.28	0\\
% 49.36	0\\
% 49.44	0\\
% 49.52	0\\
% };
% \addlegendentry{Joint 3 Goal}

% \addplot [color=purple, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	0.00255778361159842\\
% 16.8	0.0865132692158291\\
% 16.88	0.319722951449803\\
% 16.96	0.703390493189566\\
% 17.04	1.23751589443512\\
% 17.12	1.92209915518646\\
% 17.2	2.75714027544359\\
% 17.28	3.74263925520651\\
% 17.36	4.87859609447522\\
% 17.44	6.16501079324973\\
% 17.52	7.56449652769907\\
% 17.6	8.9275060024995\\
% 17.68	10.227334343486\\
% 17.76	11.4639815506587\\
% 17.84	12.6374476240175\\
% 17.92	13.7477325635624\\
% 18	14.7948363692934\\
% 18.08	15.7787590412105\\
% 18.16	16.6995005793138\\
% 18.24	17.5570609836032\\
% 18.32	18.3514402540786\\
% 18.4	19.0826383907402\\
% 18.48	19.750655393588\\
% 18.56	20.3527758598802\\
% 18.64	20.8053014933451\\
% 18.72	21.0361942565428\\
% 18.8	21.0441763128888\\
% 18.88	20.8292476623833\\
% 18.96	20.3914083050263\\
% 19.04	19.7306582408176\\
% 19.12	18.8469974697574\\
% 19.2	17.7433820802602\\
% 19.28	16.5109291505186\\
% 19.36	15.2280619672973\\
% 19.44	13.8961716310269\\
% 19.52	12.5152581417072\\
% 19.6	11.0853214993384\\
% 19.68	9.60636170392041\\
% 19.76	8.07837875545322\\
% 19.84	6.50137265393683\\
% 19.92	4.91233506785085\\
% 20	3.45923267111361\\
% 20.08	2.16848808406769\\
% 20.16	1.04010130671308\\
% 20.24	0.0740723390497807\\
% 20.32	-0.729598818922205\\
% 20.4	-1.37091216720288\\
% 20.48	-1.84986770579224\\
% 20.56	-2.1664654346903\\
% 20.64	-2.32070535389704\\
% 20.72	-2.34100008010845\\
% 20.8	-2.34100008010845\\
% 20.88	-2.34100008010845\\
% 20.96	-2.34100008010845\\
% 21.04	-2.34100008010845\\
% 21.12	-2.34100008010845\\
% 21.2	-2.34100008010845\\
% 21.28	-2.34100008010845\\
% 21.36	-2.34100008010845\\
% 21.44	-2.34100008010845\\
% 21.52	-2.34100008010845\\
% 21.6	-2.34100008010845\\
% 21.68	-2.34100008010845\\
% 21.76	-2.34100008010845\\
% 21.84	-2.34044150491931\\
% 21.92	-2.32210709576991\\
% 22	-2.27117818146602\\
% 22.08	-2.18739190309512\\
% 22.16	-2.0707482606572\\
% 22.24	-1.92124725415225\\
% 22.32	-1.73888888358029\\
% 22.4	-1.53148527127279\\
% 22.48	-1.33028490655569\\
% 22.56	-1.1408678768086\\
% 22.64	-0.96323418203154\\
% 22.72	-0.797383822224501\\
% 22.8	-0.643316797387485\\
% 22.88	-0.500831888430026\\
% 22.96	-0.363726812798917\\
% 23.04	-0.226663346388252\\
% 23.12	-0.0895467978613407\\
% 23.2	0.0476228327818171\\
% 23.28	0.184845545541221\\
% 23.36	0.322121340416872\\
% 23.44	0.459450217408769\\
% 23.52	0.596832176516912\\
% 23.6	0.734267217741301\\
% 23.68	0.871755341081936\\
% 23.76	1.00929654653882\\
% 23.84	1.14689083411195\\
% 23.92	1.28453820380132\\
% 24	1.42223865560695\\
% 24.08	1.55999218952881\\
% 24.16	1.69779880556693\\
% 24.24	1.83565850372129\\
% 24.32	1.9735712839919\\
% 24.4	2.11153714637875\\
% 24.48	2.24954259968739\\
% 24.56	2.38753367913992\\
% 24.64	2.52550074816889\\
% 24.72	2.66344380677428\\
% 24.8	2.80136285495611\\
% 24.88	2.93925789271436\\
% 24.96	3.07712892004905\\
% 25.04	3.21497593696016\\
% 25.12	3.3527989434477\\
% 25.2	3.49059793951167\\
% 25.28	3.62837292515207\\
% 25.36	3.7661239003689\\
% 25.44	3.90385086516216\\
% 25.52	4.04155381953185\\
% 25.6	4.17923276347798\\
% 25.68	4.31688769700053\\
% 25.76	4.45473790744555\\
% 25.84	4.59366054419718\\
% 25.92	4.73381224107403\\
% 26	4.87519299807609\\
% 26.08	5.01780281520337\\
% 26.16	5.16164169245587\\
% 26.24	5.30670962983359\\
% 26.32	5.45300662733652\\
% 26.4	5.59936794686647\\
% 26.48	5.7411346360306\\
% 26.56	5.87747473904447\\
% 26.64	6.0083882559081\\
% 26.72	6.13387518662147\\
% 26.8	6.2539355311846\\
% 26.88	6.36856928959748\\
% 26.96	6.4777764618601\\
% 27.04	6.58180347881583\\
% 27.12	6.6882462088129\\
% 27.2	6.80364231716628\\
% 27.28	6.92810777133168\\
% 27.36	7.0616425713091\\
% 27.44	7.20424671709855\\
% 27.52	7.35592020870001\\
% 27.6	7.51666304611349\\
% 27.68	7.68647522933899\\
% 27.76	7.86535675837652\\
% 27.84	8.05330763322607\\
% 27.92	8.25032785388763\\
% 28	8.45641742036121\\
% 28.08	8.67157633264681\\
% 28.16	8.88961032718131\\
% 28.24	9.08574234971218\\
% 28.32	9.25554792626576\\
% 28.4	9.39902705684203\\
% 28.48	9.51617974144101\\
% 28.56	9.60700598006269\\
% 28.64	9.67150577270708\\
% 28.72	9.70967911937416\\
% 28.8	9.72197356964556\\
% 28.88	9.72218418121338\\
% 28.96	9.72218418121338\\
% 29.04	9.72218418121338\\
% 29.12	9.72218418121338\\
% 29.2	9.72218418121338\\
% 29.28	9.72218418121338\\
% 29.36	9.72218418121338\\
% 29.44	9.72218418121338\\
% 29.52	9.72218418121338\\
% 29.6	9.72218418121338\\
% 29.68	9.72218418121338\\
% 29.76	9.72218418121338\\
% 29.84	9.72218418121338\\
% 29.92	9.72218418121338\\
% 30	9.72218418121338\\
% 30.08	9.72218418121338\\
% 30.16	9.72218418121338\\
% 30.24	9.72218418121338\\
% 30.32	9.72218418121338\\
% 30.4	9.72218418121338\\
% 30.48	9.72218418121338\\
% 30.56	9.72218418121338\\
% 30.64	9.72218418121338\\
% 30.72	9.72218418121338\\
% 30.8	9.72218418121338\\
% 30.88	9.72218418121338\\
% 30.96	9.72218418121338\\
% 31.04	9.72218418121338\\
% 31.12	9.72218418121338\\
% 31.2	9.72218418121338\\
% 31.28	9.72218418121338\\
% 31.36	9.72218418121338\\
% 31.44	9.72218418121338\\
% 31.52	9.72218418121338\\
% 31.6	9.72218418121338\\
% 31.68	9.72218418121338\\
% 31.76	9.72218418121338\\
% 31.84	9.72218418121338\\
% 31.92	9.72218418121338\\
% 32	9.72218418121338\\
% 32.08	9.72475914588371\\
% 32.16	9.77730451868759\\
% 32.24	9.91007613450137\\
% 32.32	10.1233153962629\\
% 32.4	10.4170223039722\\
% 32.48	10.7911968576292\\
% 32.56	11.245839057234\\
% 32.64	11.7809489027865\\
% 32.72	12.3965263942868\\
% 32.8	13.0925715317348\\
% 32.88	13.8424885209564\\
% 32.96	14.569319319235\\
% 33.04	15.2634441712311\\
% 33.12	15.9248630769446\\
% 33.2	16.5535760363755\\
% 33.28	17.1495830495238\\
% 33.36	17.7128841163896\\
% 33.44	18.2434792369727\\
% 33.52	18.7413684112733\\
% 33.6	19.2065516392914\\
% 33.68	19.6390289210268\\
% 33.76	20.0388002564797\\
% 33.84	20.40586564565\\
% 33.92	20.7354855847431\\
% 34	20.940423582038\\
% 34.08	20.9649904679473\\
% 34.16	20.8087419139902\\
% 34.24	20.4716779201667\\
% 34.32	19.9537984864768\\
% 34.4	19.2551036129206\\
% 34.48	18.375593299498\\
% 34.56	17.3191560709244\\
% 34.64	16.1573650852412\\
% 34.72	14.9359105078537\\
% 34.8	13.6551568879539\\
% 34.88	12.3151042255418\\
% 34.96	10.9157525206174\\
% 35.04	9.4571017731807\\
% 35.12	7.93915198323169\\
% 35.2	6.36190315077038\\
% 35.28	4.77754039672418\\
% 35.36	3.33706747526603\\
% 35.44	2.05935985566756\\
% 35.52	0.944417537928774\\
% 35.6	-0.00775947795033789\\
% 35.68	-0.797171191969773\\
% 35.76	-1.42381760412953\\
% 35.84	-1.88769871442961\\
% 35.92	-2.18881452287002\\
% 36	-2.32716502945074\\
% 36.08	-2.34100008010881\\
% 36.16	-2.34100008010881\\
% 36.24	-2.34100008010881\\
% 36.32	-2.34100008010881\\
% 36.4	-2.34100008010881\\
% 36.48	-2.34100008010881\\
% 36.56	-2.34100008010881\\
% 36.64	-2.34100008010881\\
% 36.72	-2.34100008010881\\
% 36.8	-2.34100008010881\\
% 36.88	-2.34100008010881\\
% 36.96	-2.34100008010881\\
% 37.04	-2.34100008010881\\
% 37.12	-2.34100008010881\\
% 37.2	-2.34100008010881\\
% 37.28	-2.33966148257231\\
% 37.36	-2.26152085137877\\
% 37.44	-2.01890004788706\\
% 37.52	-1.60895455233211\\
% 37.6	-1.03168436471392\\
% 37.68	-0.287089485032476\\
% 37.76	0.624830086712209\\
% 37.84	1.70407435052014\\
% 37.92	2.95064330639132\\
% 38	4.36453695432574\\
% 38.08	5.91599471775785\\
% 38.16	7.43835736792059\\
% 38.24	8.88996009762221\\
% 38.32	10.2708029068627\\
% 38.4	11.580885795642\\
% 38.48	12.8202087639602\\
% 38.56	13.9887718118172\\
% 38.64	15.0865749392132\\
% 38.72	16.1136181461479\\
% 38.8	17.0699014326215\\
% 38.88	17.955424798634\\
% 38.96	18.7701882441854\\
% 39.04	19.5141917692756\\
% 39.12	20.1862436296379\\
% 39.2	20.7191592422349\\
% 39.28	21.0348793575952\\
% 39.36	21.1308715191519\\
% 39.44	21.007135726905\\
% 39.52	20.6636719808546\\
% 39.6	20.1004802810006\\
% 39.68	19.3175606273431\\
% 39.76	18.316355726584\\
% 39.84	17.1781981690504\\
% 39.92	15.9975852437253\\
% 40	14.7775827023505\\
% 40.08	13.518190544926\\
% 40.16	12.2194087714517\\
% 40.24	10.8812373819277\\
% 40.32	9.50367637635404\\
% 40.4	8.08672575473064\\
% 40.48	6.65353809054469\\
% 40.56	5.33376779532427\\
% 40.64	4.15982847195142\\
% 40.72	3.13172012042612\\
% 40.8	2.24944274074837\\
% 40.88	1.51299633291819\\
% 40.96	0.922380896935567\\
% 41.04	0.477596432800502\\
% 41.12	0.178642940512995\\
% 41.2	0.0255204200730484\\
% 41.28	-2.83534799989244e-13\\
% 41.36	-2.83534799989244e-13\\
% 41.44	-2.83534799989244e-13\\
% 41.52	-2.83534799989244e-13\\
% 41.6	-2.83534799989244e-13\\
% 41.68	-2.83534799989244e-13\\
% 41.76	-2.83534799989244e-13\\
% 41.84	-2.83534799989244e-13\\
% 41.92	-2.83534799989244e-13\\
% 42	-2.83534799989244e-13\\
% 42.08	-2.83534799989244e-13\\
% 42.16	-2.83534799989244e-13\\
% 42.24	-2.83534799989244e-13\\
% 42.32	-2.83534799989244e-13\\
% 42.4	-2.83534799989244e-13\\
% 42.48	-2.83534799989244e-13\\
% 42.56	-2.83534799989244e-13\\
% 42.64	-2.83534799989244e-13\\
% 42.72	-2.83534799989244e-13\\
% 42.8	-2.83534799989244e-13\\
% 42.88	-2.83534799989244e-13\\
% 42.96	-2.83534799989244e-13\\
% 43.04	-2.83534799989244e-13\\
% 43.12	-2.83534799989244e-13\\
% 43.2	-2.83534799989244e-13\\
% 43.28	-2.83534799989244e-13\\
% 43.36	-2.83534799989244e-13\\
% 43.44	-2.83534799989244e-13\\
% 43.52	-2.83534799989244e-13\\
% 43.6	-2.83534799989244e-13\\
% 43.68	-2.83534799989244e-13\\
% 43.76	-2.83534799989244e-13\\
% 43.84	-2.83534799989244e-13\\
% 43.92	-2.83534799989244e-13\\
% 44	-2.83534799989244e-13\\
% 44.08	-2.83534799989244e-13\\
% 44.16	-2.83534799989244e-13\\
% 44.24	-2.83534799989244e-13\\
% 44.32	-2.83534799989244e-13\\
% 44.4	-2.83534799989244e-13\\
% 44.48	-2.83534799989244e-13\\
% 44.56	-2.83534799989244e-13\\
% 44.64	-2.83534799989244e-13\\
% 44.72	-2.83534799989244e-13\\
% 44.8	-2.83534799989244e-13\\
% 44.88	-2.83534799989244e-13\\
% 44.96	-2.83534799989244e-13\\
% 45.04	-2.83534799989244e-13\\
% 45.12	-2.83534799989244e-13\\
% 45.2	-2.83534799989244e-13\\
% 45.28	-2.83534799989244e-13\\
% 45.36	-2.83534799989244e-13\\
% 45.44	-2.83534799989244e-13\\
% 45.52	-2.83534799989244e-13\\
% 45.6	-2.83534799989244e-13\\
% 45.68	-2.83534799989244e-13\\
% 45.76	-2.83534799989244e-13\\
% 45.84	-2.83534799989244e-13\\
% 45.92	-2.83534799989244e-13\\
% 46	-2.83534799989244e-13\\
% 46.08	-2.83534799989244e-13\\
% 46.16	-2.83534799989244e-13\\
% 46.24	-2.83534799989244e-13\\
% 46.32	-2.83534799989244e-13\\
% 46.4	-2.83534799989244e-13\\
% 46.48	-2.83534799989244e-13\\
% 46.56	-2.83534799989244e-13\\
% 46.64	-2.83534799989244e-13\\
% 46.72	-2.83534799989244e-13\\
% 46.8	-2.83534799989244e-13\\
% 46.88	-2.83534799989244e-13\\
% 46.96	-2.83534799989244e-13\\
% 47.04	-2.83534799989244e-13\\
% 47.12	-2.83534799989244e-13\\
% 47.2	-2.83534799989244e-13\\
% 47.28	-2.83534799989244e-13\\
% 47.36	-2.83534799989244e-13\\
% 47.44	-2.83534799989244e-13\\
% 47.52	-2.83534799989244e-13\\
% 47.6	-2.83534799989244e-13\\
% 47.68	-2.83534799989244e-13\\
% 47.76	-2.83534799989244e-13\\
% 47.84	-2.83534799989244e-13\\
% 47.92	-2.83534799989244e-13\\
% 48	-2.83534799989244e-13\\
% 48.08	-2.83534799989244e-13\\
% 48.16	-2.83534799989244e-13\\
% 48.24	-2.83534799989244e-13\\
% 48.32	-2.83534799989244e-13\\
% 48.4	-2.83534799989244e-13\\
% 48.48	-2.83534799989244e-13\\
% 48.56	-2.83534799989244e-13\\
% 48.64	-2.83534799989244e-13\\
% 48.72	-2.83534799989244e-13\\
% 48.8	-2.83534799989244e-13\\
% 48.88	-2.83534799989244e-13\\
% 48.96	-2.83534799989244e-13\\
% 49.04	-2.83534799989244e-13\\
% 49.12	-2.83534799989244e-13\\
% 49.2	-2.83534799989244e-13\\
% 49.28	-2.83534799989244e-13\\
% 49.36	-2.83534799989244e-13\\
% 49.44	-2.83534799989244e-13\\
% 49.52	-2.83534799989244e-13\\
% };
% \addlegendentry{Joint 3}



% \addplot [color=brown, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	0\\
% 16.8	0\\
% 16.88	0\\
% 16.96	0\\
% 17.04	0\\
% 17.12	0\\
% 17.2	0\\
% 17.28	0\\
% 17.36	0\\
% 17.44	0\\
% 17.52	0\\
% 17.6	0\\
% 17.68	0\\
% 17.76	0\\
% 17.84	0\\
% 17.92	0\\
% 18	0\\
% 18.08	0\\
% 18.16	0\\
% 18.24	0\\
% 18.32	0\\
% 18.4	0\\
% 18.48	0\\
% 18.56	0\\
% 18.64	0\\
% 18.72	0\\
% 18.8	0\\
% 18.88	0\\
% 18.96	0\\
% 19.04	0\\
% 19.12	0\\
% 19.2	0\\
% 19.28	0\\
% 19.36	0\\
% 19.44	0\\
% 19.52	0\\
% 19.6	0\\
% 19.68	0\\
% 19.76	0\\
% 19.84	0\\
% 19.92	0\\
% 20	0\\
% 20.08	0\\
% 20.16	0\\
% 20.24	0\\
% 20.32	0\\
% 20.4	0\\
% 20.48	0\\
% 20.56	0\\
% 20.64	0\\
% 20.72	0\\
% 20.8	0\\
% 20.88	0\\
% 20.96	0\\
% 21.04	0\\
% 21.12	0\\
% 21.2	0\\
% 21.28	0\\
% 21.36	0\\
% 21.44	0\\
% 21.52	0\\
% 21.6	0\\
% 21.68	0\\
% 21.76	0\\
% 21.84	-15.4315547943115\\
% 21.92	-15.4315547943115\\
% 22	-15.4315547943115\\
% 22.08	-15.4315547943115\\
% 22.16	-15.4315547943115\\
% 22.24	-15.4315547943115\\
% 22.32	-15.4315547943115\\
% 22.4	-15.4315547943115\\
% 22.48	-15.4315547943115\\
% 22.56	-15.4315547943115\\
% 22.64	-15.4315547943115\\
% 22.72	-15.4315547943115\\
% 22.8	-15.4315547943115\\
% 22.88	-15.4315547943115\\
% 22.96	-15.4315547943115\\
% 23.04	-15.4315547943115\\
% 23.12	-15.4315547943115\\
% 23.2	-15.4315547943115\\
% 23.28	-15.4315547943115\\
% 23.36	-15.4315547943115\\
% 23.44	-15.4315547943115\\
% 23.52	-15.4315547943115\\
% 23.6	-15.4315547943115\\
% 23.68	-15.4315547943115\\
% 23.76	-15.4315547943115\\
% 23.84	-15.4315547943115\\
% 23.92	-15.4315547943115\\
% 24	-15.4315547943115\\
% 24.08	-15.4315547943115\\
% 24.16	-15.4315547943115\\
% 24.24	-15.4315547943115\\
% 24.32	-15.4315547943115\\
% 24.4	-15.4315547943115\\
% 24.48	-15.4315547943115\\
% 24.56	-15.4315547943115\\
% 24.64	-15.4315547943115\\
% 24.72	-15.4315547943115\\
% 24.8	-15.4315547943115\\
% 24.88	-15.4315547943115\\
% 24.96	-15.4315547943115\\
% 25.04	-15.4315547943115\\
% 25.12	-15.4315547943115\\
% 25.2	-15.4315547943115\\
% 25.28	-15.4315547943115\\
% 25.36	-15.4315547943115\\
% 25.44	-15.4315547943115\\
% 25.52	-15.4315547943115\\
% 25.6	-15.4315547943115\\
% 25.68	-15.4315547943115\\
% 25.76	-15.4315547943115\\
% 25.84	-15.4315547943115\\
% 25.92	-15.4315547943115\\
% 26	-15.4315547943115\\
% 26.08	-15.4315547943115\\
% 26.16	-15.4315547943115\\
% 26.24	-15.4315547943115\\
% 26.32	-15.4315547943115\\
% 26.4	-15.4315547943115\\
% 26.48	-15.4315547943115\\
% 26.56	-15.4315547943115\\
% 26.64	-15.4315547943115\\
% 26.72	-15.4315547943115\\
% 26.8	-15.4315547943115\\
% 26.88	-15.4315547943115\\
% 26.96	-15.4315547943115\\
% 27.04	-15.4315547943115\\
% 27.12	-15.4315547943115\\
% 27.2	-15.4315547943115\\
% 27.28	-15.4315547943115\\
% 27.36	-15.4315547943115\\
% 27.44	-15.4315547943115\\
% 27.52	-15.4315547943115\\
% 27.6	-15.4315547943115\\
% 27.68	-15.4315547943115\\
% 27.76	-15.4315547943115\\
% 27.84	-15.4315547943115\\
% 27.92	-15.4315547943115\\
% 28	-15.4315547943115\\
% 28.08	-15.4315547943115\\
% 28.16	-15.4315547943115\\
% 28.24	-15.4315547943115\\
% 28.32	-15.4315547943115\\
% 28.4	-15.4315547943115\\
% 28.48	-15.4315547943115\\
% 28.56	-15.4315547943115\\
% 28.64	-15.4315547943115\\
% 28.72	-15.4315547943115\\
% 28.8	-15.4315547943115\\
% 28.88	-15.4315547943115\\
% 28.96	-15.4315547943115\\
% 29.04	-15.4315547943115\\
% 29.12	-15.4315547943115\\
% 29.2	-15.4315547943115\\
% 29.28	-15.4315547943115\\
% 29.36	-15.4315547943115\\
% 29.44	-15.4315547943115\\
% 29.52	-15.4315547943115\\
% 29.6	-15.4315547943115\\
% 29.68	-15.4315547943115\\
% 29.76	-15.4315547943115\\
% 29.84	-15.4315547943115\\
% 29.92	-15.4315547943115\\
% 30	-15.4315547943115\\
% 30.08	-15.4315547943115\\
% 30.16	-15.4315547943115\\
% 30.24	-15.4315547943115\\
% 30.32	-15.4315547943115\\
% 30.4	-15.4315547943115\\
% 30.48	-15.4315547943115\\
% 30.56	-15.4315547943115\\
% 30.64	-15.4315547943115\\
% 30.72	-15.4315547943115\\
% 30.8	-15.4315547943115\\
% 30.88	-15.4315547943115\\
% 30.96	-15.4315547943115\\
% 31.04	-15.4315547943115\\
% 31.12	-15.4315547943115\\
% 31.2	-15.4315547943115\\
% 31.28	-15.4315547943115\\
% 31.36	-15.4315547943115\\
% 31.44	-15.4315547943115\\
% 31.52	-15.4315547943115\\
% 31.6	-15.4315547943115\\
% 31.68	-15.4315547943115\\
% 31.76	-15.4315547943115\\
% 31.84	-15.4315547943115\\
% 31.92	-15.4315547943115\\
% 32	-15.4315547943115\\
% 32.08	0\\
% 32.16	0\\
% 32.24	0\\
% 32.32	0\\
% 32.4	0\\
% 32.48	0\\
% 32.56	0\\
% 32.64	0\\
% 32.72	0\\
% 32.8	0\\
% 32.88	0\\
% 32.96	0\\
% 33.04	0\\
% 33.12	0\\
% 33.2	0\\
% 33.28	0\\
% 33.36	0\\
% 33.44	0\\
% 33.52	0\\
% 33.6	0\\
% 33.68	0\\
% 33.76	0\\
% 33.84	0\\
% 33.92	0\\
% 34	0\\
% 34.08	0\\
% 34.16	0\\
% 34.24	0\\
% 34.32	0\\
% 34.4	0\\
% 34.48	0\\
% 34.56	0\\
% 34.64	0\\
% 34.72	0\\
% 34.8	0\\
% 34.88	0\\
% 34.96	0\\
% 35.04	0\\
% 35.12	0\\
% 35.2	0\\
% 35.28	0\\
% 35.36	0\\
% 35.44	0\\
% 35.52	0\\
% 35.6	0\\
% 35.68	0\\
% 35.76	0\\
% 35.84	0\\
% 35.92	0\\
% 36	0\\
% 36.08	0\\
% 36.16	0\\
% 36.24	0\\
% 36.32	0\\
% 36.4	0\\
% 36.48	0\\
% 36.56	0\\
% 36.64	0\\
% 36.72	0\\
% 36.8	0\\
% 36.88	0\\
% 36.96	0\\
% 37.04	0\\
% 37.12	0\\
% 37.2	0\\
% 37.28	0\\
% 37.36	0\\
% 37.44	0\\
% 37.52	0\\
% 37.6	0\\
% 37.68	0\\
% 37.76	0\\
% 37.84	0\\
% 37.92	0\\
% 38	0\\
% 38.08	0\\
% 38.16	0\\
% 38.24	0\\
% 38.32	0\\
% 38.4	0\\
% 38.48	0\\
% 38.56	0\\
% 38.64	0\\
% 38.72	0\\
% 38.8	0\\
% 38.88	0\\
% 38.96	0\\
% 39.04	0\\
% 39.12	0\\
% 39.2	0\\
% 39.28	0\\
% 39.36	0\\
% 39.44	0\\
% 39.52	0\\
% 39.6	0\\
% 39.68	0\\
% 39.76	0\\
% 39.84	0\\
% 39.92	0\\
% 40	0\\
% 40.08	0\\
% 40.16	0\\
% 40.24	0\\
% 40.32	0\\
% 40.4	0\\
% 40.48	0\\
% 40.56	0\\
% 40.64	0\\
% 40.72	0\\
% 40.8	0\\
% 40.88	0\\
% 40.96	0\\
% 41.04	0\\
% 41.12	0\\
% 41.2	0\\
% 41.28	0\\
% 41.36	0\\
% 41.44	0\\
% 41.52	0\\
% 41.6	0\\
% 41.68	0\\
% 41.76	0\\
% 41.84	0\\
% 41.92	0\\
% 42	0\\
% 42.08	0\\
% 42.16	0\\
% 42.24	0\\
% 42.32	0\\
% 42.4	0\\
% 42.48	0\\
% 42.56	0\\
% 42.64	0\\
% 42.72	0\\
% 42.8	0\\
% 42.88	0\\
% 42.96	0\\
% 43.04	0\\
% 43.12	0\\
% 43.2	0\\
% 43.28	0\\
% 43.36	0\\
% 43.44	0\\
% 43.52	0\\
% 43.6	0\\
% 43.68	0\\
% 43.76	0\\
% 43.84	0\\
% 43.92	0\\
% 44	0\\
% 44.08	0\\
% 44.16	0\\
% 44.24	0\\
% 44.32	0\\
% 44.4	0\\
% 44.48	0\\
% 44.56	0\\
% 44.64	0\\
% 44.72	0\\
% 44.8	0\\
% 44.88	0\\
% 44.96	0\\
% 45.04	0\\
% 45.12	0\\
% 45.2	0\\
% 45.28	0\\
% 45.36	0\\
% 45.44	0\\
% 45.52	0\\
% 45.6	0\\
% 45.68	0\\
% 45.76	0\\
% 45.84	0\\
% 45.92	0\\
% 46	0\\
% 46.08	0\\
% 46.16	0\\
% 46.24	0\\
% 46.32	0\\
% 46.4	0\\
% 46.48	0\\
% 46.56	0\\
% 46.64	0\\
% 46.72	0\\
% 46.8	0\\
% 46.88	0\\
% 46.96	0\\
% 47.04	0\\
% 47.12	0\\
% 47.2	0\\
% 47.28	0\\
% 47.36	0\\
% 47.44	0\\
% 47.52	0\\
% 47.6	0\\
% 47.68	0\\
% 47.76	0\\
% 47.84	0\\
% 47.92	0\\
% 48	0\\
% 48.08	0\\
% 48.16	0\\
% 48.24	0\\
% 48.32	0\\
% 48.4	0\\
% 48.48	0\\
% 48.56	0\\
% 48.64	0\\
% 48.72	0\\
% 48.8	0\\
% 48.88	0\\
% 48.96	0\\
% 49.04	0\\
% 49.12	0\\
% 49.2	0\\
% 49.28	0\\
% 49.36	0\\
% 49.44	0\\
% 49.52	0\\
% };
% \addlegendentry{Joint 4 Goal}

% \addplot [color=brown, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	0\\
% 16.8	0\\
% 16.88	0\\
% 16.96	0\\
% 17.04	0\\
% 17.12	0\\
% 17.2	0\\
% 17.28	0\\
% 17.36	0\\
% 17.44	0\\
% 17.52	0\\
% 17.6	0\\
% 17.68	0\\
% 17.76	0\\
% 17.84	0\\
% 17.92	0\\
% 18	0\\
% 18.08	0\\
% 18.16	0\\
% 18.24	0\\
% 18.32	0\\
% 18.4	0\\
% 18.48	0\\
% 18.56	0\\
% 18.64	0\\
% 18.72	0\\
% 18.8	0\\
% 18.88	0\\
% 18.96	0\\
% 19.04	0\\
% 19.12	0\\
% 19.2	0\\
% 19.28	0\\
% 19.36	0\\
% 19.44	0\\
% 19.52	0\\
% 19.6	0\\
% 19.68	0\\
% 19.76	0\\
% 19.84	0\\
% 19.92	0\\
% 20	0\\
% 20.08	0\\
% 20.16	0\\
% 20.24	0\\
% 20.32	0\\
% 20.4	0\\
% 20.48	0\\
% 20.56	0\\
% 20.64	0\\
% 20.72	0\\
% 20.8	0\\
% 20.88	0\\
% 20.96	0\\
% 21.04	0\\
% 21.12	0\\
% 21.2	0\\
% 21.28	0\\
% 21.36	0\\
% 21.44	0\\
% 21.52	0\\
% 21.6	0\\
% 21.68	0\\
% 21.76	0\\
% 21.84	-0.000714544637961604\\
% 21.92	-0.0241684215781131\\
% 22	-0.0893180797452005\\
% 22.08	-0.196499775439441\\
% 22.16	-0.345713508660835\\
% 22.24	-0.536959279409381\\
% 22.32	-0.770237087685082\\
% 22.4	-1.03555345347912\\
% 22.48	-1.2929344567562\\
% 22.56	-1.53524189751005\\
% 22.64	-1.76247577574065\\
% 22.72	-1.974636091448\\
% 22.8	-2.17172284463211\\
% 22.88	-2.35399344020356\\
% 22.96	-2.52938200599448\\
% 23.04	-2.70471734286802\\
% 23.12	-2.88012058254682\\
% 23.2	-3.05559172503086\\
% 23.28	-3.23113077032016\\
% 23.36	-3.40673771841471\\
% 23.44	-3.58241256931451\\
% 23.52	-3.75815532301956\\
% 23.6	-3.93396597952986\\
% 23.68	-4.10984453884542\\
% 23.76	-4.28579100096622\\
% 23.84	-4.46180536589228\\
% 23.92	-4.63788763362359\\
% 24	-4.81403780416015\\
% 24.08	-4.99025587750197\\
% 24.16	-5.16654185364904\\
% 24.24	-5.34289573260136\\
% 24.32	-5.51931751435893\\
% 24.4	-5.69580719892175\\
% 24.48	-5.87234752869319\\
% 24.56	-6.04886947328674\\
% 24.64	-6.22536070584766\\
% 24.72	-6.40182122637596\\
% 24.8	-6.57825103487163\\
% 24.88	-6.75465013133468\\
% 24.96	-6.9310185157651\\
% 25.04	-7.1073561881629\\
% 25.12	-7.28366314852807\\
% 25.2	-7.45993939686061\\
% 25.28	-7.63618493316053\\
% 25.36	-7.81239975742782\\
% 25.44	-7.98858386966248\\
% 25.52	-8.16473726986452\\
% 25.6	-8.34085995803392\\
% 25.68	-8.5169519341707\\
% 25.76	-8.6932937161811\\
% 25.84	-8.87100737569008\\
% 25.92	-9.05029328263067\\
% 26	-9.23115143700287\\
% 26.08	-9.41358183880669\\
% 26.16	-9.59758448804211\\
% 26.24	-9.78315938470914\\
% 26.32	-9.97030652880778\\
% 26.4	-10.157535953587\\
% 26.48	-10.3388877920428\\
% 26.56	-10.51329778221\\
% 26.64	-10.6807659240887\\
% 26.72	-10.8412922176789\\
% 26.8	-10.9948766629806\\
% 26.88	-11.1415192599938\\
% 26.96	-11.2812200087184\\
% 27.04	-11.4142941505256\\
% 27.12	-11.5504585370859\\
% 27.2	-11.6980763365357\\
% 27.28	-11.8572958977556\\
% 27.36	-12.0281172207455\\
% 27.44	-12.2105403055053\\
% 27.52	-12.4045651520353\\
% 27.6	-12.6101917603352\\
% 27.68	-12.8274201304052\\
% 27.76	-13.0562502622452\\
% 27.84	-13.2966821558552\\
% 27.92	-13.5487158112352\\
% 28	-13.8123512283852\\
% 28.08	-14.0875884073053\\
% 28.16	-14.3665034750733\\
% 28.24	-14.6174009400005\\
% 28.32	-14.834620892857\\
% 28.4	-15.0181633336427\\
% 28.48	-15.1680282623577\\
% 28.56	-15.2842156790019\\
% 28.64	-15.3667255835753\\
% 28.72	-15.4155579760779\\
% 28.8	-15.4312853742149\\
% 28.88	-15.4315547943115\\
% 28.96	-15.4315547943115\\
% 29.04	-15.4315547943115\\
% 29.12	-15.4315547943115\\
% 29.2	-15.4315547943115\\
% 29.28	-15.4315547943115\\
% 29.36	-15.4315547943115\\
% 29.44	-15.4315547943115\\
% 29.52	-15.4315547943115\\
% 29.6	-15.4315547943115\\
% 29.68	-15.4315547943115\\
% 29.76	-15.4315547943115\\
% 29.84	-15.4315547943115\\
% 29.92	-15.4315547943115\\
% 30	-15.4315547943115\\
% 30.08	-15.4315547943115\\
% 30.16	-15.4315547943115\\
% 30.24	-15.4315547943115\\
% 30.32	-15.4315547943115\\
% 30.4	-15.4315547943115\\
% 30.48	-15.4315547943115\\
% 30.56	-15.4315547943115\\
% 30.64	-15.4315547943115\\
% 30.72	-15.4315547943115\\
% 30.8	-15.4315547943115\\
% 30.88	-15.4315547943115\\
% 30.96	-15.4315547943115\\
% 31.04	-15.4315547943115\\
% 31.12	-15.4315547943115\\
% 31.2	-15.4315547943115\\
% 31.28	-15.4315547943115\\
% 31.36	-15.4315547943115\\
% 31.44	-15.4315547943115\\
% 31.52	-15.4315547943115\\
% 31.6	-15.4315547943115\\
% 31.68	-15.4315547943115\\
% 31.76	-15.4315547943115\\
% 31.84	-15.4315547943115\\
% 31.92	-15.4315547943115\\
% 32	-15.4315547943115\\
% 32.08	-15.4279998476255\\
% 32.16	-15.3554567168156\\
% 32.24	-15.1721547783219\\
% 32.32	-14.8777607558926\\
% 32.4	-14.4722746495277\\
% 32.48	-13.9556964592273\\
% 32.56	-13.3280261849913\\
% 32.64	-12.5892638268197\\
% 32.72	-11.7394093847125\\
% 32.8	-10.7784628586697\\
% 32.88	-9.74389825618948\\
% 32.96	-8.74415100322389\\
% 33.04	-7.79277552801693\\
% 33.12	-6.88977183056859\\
% 33.2	-6.03513991087888\\
% 33.28	-5.2288797689478\\
% 33.36	-4.47099140477535\\
% 33.44	-3.76147481836153\\
% 33.52	-3.10033000970634\\
% 33.6	-2.48755697880979\\
% 33.68	-1.92315572567186\\
% 33.76	-1.40712625029256\\
% 33.84	-0.93946855267189\\
% 33.92	-0.520772842044601\\
% 34	-0.161902657137805\\
% 34.08	0.130207043540185\\
% 34.16	0.355500927873611\\
% 34.24	0.513978995862476\\
% 34.32	0.605641247506777\\
% 34.4	0.630487682806515\\
% 34.48	0.588518301761691\\
% 34.56	0.482393144283951\\
% 34.64	0.36107356999706\\
% 34.72	0.255815047862876\\
% 34.8	0.166866956623118\\
% 34.88	0.0942292962777843\\
% 34.96	0.0379020668268761\\
% 35.04	-0.00211473172960713\\
% 35.12	-0.0258210993916653\\
% 35.2	-0.0332170361592983\\
% 35.28	-0.0282874896357727\\
% 35.36	-0.0225633720347958\\
% 35.44	-0.017486047383081\\
% 35.52	-0.0130555156806284\\
% 35.6	-0.00927177692743784\\
% 35.68	-0.0061348311235094\\
% 35.76	-0.00364467826884307\\
% 35.84	-0.00180131836343884\\
% 35.92	-0.000604751407296722\\
% 36	-5.49774004167114e-05\\
% 36.08	2.75629099084478e-13\\
% 36.16	2.75629099084478e-13\\
% 36.24	2.75629099084478e-13\\
% 36.32	2.75629099084478e-13\\
% 36.4	2.75629099084478e-13\\
% 36.48	2.75629099084478e-13\\
% 36.56	2.75629099084478e-13\\
% 36.64	2.75629099084478e-13\\
% 36.72	2.75629099084478e-13\\
% 36.8	2.75629099084478e-13\\
% 36.88	2.75629099084478e-13\\
% 36.96	2.75629099084478e-13\\
% 37.04	2.75629099084478e-13\\
% 37.12	2.75629099084478e-13\\
% 37.2	2.75629099084478e-13\\
% 37.28	2.75613225007708e-13\\
% 37.36	2.74686575776259e-13\\
% 37.44	2.71809399361694e-13\\
% 37.52	2.66947963350878e-13\\
% 37.6	2.6010226774381e-13\\
% 37.68	2.51272312540492e-13\\
% 37.76	2.40458097740921e-13\\
% 37.84	2.276596233451e-13\\
% 37.92	2.12876889353027e-13\\
% 38	1.96109895764702e-13\\
% 38.08	1.77714673455227e-13\\
% 38.16	1.59684995325168e-13\\
% 38.24	1.42519304599666e-13\\
% 38.32	1.26217601278722e-13\\
% 38.4	1.10779885362334e-13\\
% 38.48	9.62061568505048e-14\\
% 38.56	8.24964157432324e-14\\
% 38.64	6.96506620405174e-14\\
% 38.72	5.76688957423596e-14\\
% 38.8	4.65511168487591e-14\\
% 38.88	3.6297325359716e-14\\
% 38.96	2.69075212752302e-14\\
% 39.04	1.83817045953018e-14\\
% 39.12	1.07225108106904e-14\\
% 39.2	4.07851571297112e-15\\
% 39.28	-1.37765605309893e-15\\
% 39.36	-5.64040406965552e-15\\
% 39.44	-8.70972833669865e-15\\
% 39.52	-1.05856288542283e-14\\
% 39.6	-1.12681056222446e-14\\
% 39.68	-1.07571586407474e-14\\
% 39.76	-9.06466591624356e-15\\
% 39.84	-6.86025006555877e-15\\
% 39.92	-4.9219205148939e-15\\
% 40	-3.27491802807606e-15\\
% 40.08	-1.91924260510528e-15\\
% 40.16	-8.54894245981533e-16\\
% 40.24	-8.18729507048337e-17\\
% 40.32	3.99821280724822e-16\\
% 40.4	5.90188448307435e-16\\
% 40.48	5.27088513142094e-16\\
% 40.56	4.22537257383696e-16\\
% 40.64	3.29538626570966e-16\\
% 40.72	2.48092620703903e-16\\
% 40.8	1.78199239782507e-16\\
% 40.88	1.1985848380678e-16\\
% 40.96	7.30703527767191e-17\\
% 41.04	3.78348466923262e-17\\
% 41.12	1.41519655536007e-17\\
% 41.2	2.02170936054267e-18\\
% 41.28	-5.04564679425143e-27\\
% 41.36	-5.04564679425143e-27\\
% 41.44	-5.04564679425143e-27\\
% 41.52	-5.04564679425143e-27\\
% 41.6	-5.04564679425143e-27\\
% 41.68	-5.04564679425143e-27\\
% 41.76	-5.04564679425143e-27\\
% 41.84	-5.04564679425143e-27\\
% 41.92	-5.04564679425143e-27\\
% 42	-5.04564679425143e-27\\
% 42.08	-5.04564679425143e-27\\
% 42.16	-5.04564679425143e-27\\
% 42.24	-5.04564679425143e-27\\
% 42.32	-5.04564679425143e-27\\
% 42.4	-5.04564679425143e-27\\
% 42.48	-5.04564679425143e-27\\
% 42.56	-5.04564679425143e-27\\
% 42.64	-5.04564679425143e-27\\
% 42.72	-5.04564679425143e-27\\
% 42.8	-5.04564679425143e-27\\
% 42.88	-5.04564679425143e-27\\
% 42.96	-5.04564679425143e-27\\
% 43.04	-5.04564679425143e-27\\
% 43.12	-5.04564679425143e-27\\
% 43.2	-5.04564679425143e-27\\
% 43.28	-5.04564679425143e-27\\
% 43.36	-5.04564679425143e-27\\
% 43.44	-5.04564679425143e-27\\
% 43.52	-5.04564679425143e-27\\
% 43.6	-5.04564679425143e-27\\
% 43.68	-5.04564679425143e-27\\
% 43.76	-5.04564679425143e-27\\
% 43.84	-5.04564679425143e-27\\
% 43.92	-5.04564679425143e-27\\
% 44	-5.04564679425143e-27\\
% 44.08	-5.04564679425143e-27\\
% 44.16	-5.04564679425143e-27\\
% 44.24	-5.04564679425143e-27\\
% 44.32	-5.04564679425143e-27\\
% 44.4	-5.04564679425143e-27\\
% 44.48	-5.04564679425143e-27\\
% 44.56	-5.04564679425143e-27\\
% 44.64	-5.04564679425143e-27\\
% 44.72	-5.04564679425143e-27\\
% 44.8	-5.04564679425143e-27\\
% 44.88	-5.04564679425143e-27\\
% 44.96	-5.04564679425143e-27\\
% 45.04	-5.04564679425143e-27\\
% 45.12	-5.04564679425143e-27\\
% 45.2	-5.04564679425143e-27\\
% 45.28	-5.04564679425143e-27\\
% 45.36	-5.04564679425143e-27\\
% 45.44	-5.04564679425143e-27\\
% 45.52	-5.04564679425143e-27\\
% 45.6	-5.04564679425143e-27\\
% 45.68	-5.04564679425143e-27\\
% 45.76	-5.04564679425143e-27\\
% 45.84	-5.04564679425143e-27\\
% 45.92	-5.04564679425143e-27\\
% 46	-5.04564679425143e-27\\
% 46.08	-5.04564679425143e-27\\
% 46.16	-5.04564679425143e-27\\
% 46.24	-5.04564679425143e-27\\
% 46.32	-5.04564679425143e-27\\
% 46.4	-5.04564679425143e-27\\
% 46.48	-5.04564679425143e-27\\
% 46.56	-5.04564679425143e-27\\
% 46.64	-5.04564679425143e-27\\
% 46.72	-5.04564679425143e-27\\
% 46.8	-5.04564679425143e-27\\
% 46.88	-5.04564679425143e-27\\
% 46.96	-5.04564679425143e-27\\
% 47.04	-5.04564679425143e-27\\
% 47.12	-5.04564679425143e-27\\
% 47.2	-5.04564679425143e-27\\
% 47.28	-5.04564679425143e-27\\
% 47.36	-5.04564679425143e-27\\
% 47.44	-5.04564679425143e-27\\
% 47.52	-5.04564679425143e-27\\
% 47.6	-5.04564679425143e-27\\
% 47.68	-5.04564679425143e-27\\
% 47.76	-5.04564679425143e-27\\
% 47.84	-5.04564679425143e-27\\
% 47.92	-5.04564679425143e-27\\
% 48	-5.04564679425143e-27\\
% 48.08	-5.04564679425143e-27\\
% 48.16	-5.04564679425143e-27\\
% 48.24	-5.04564679425143e-27\\
% 48.32	-5.04564679425143e-27\\
% 48.4	-5.04564679425143e-27\\
% 48.48	-5.04564679425143e-27\\
% 48.56	-5.04564679425143e-27\\
% 48.64	-5.04564679425143e-27\\
% 48.72	-5.04564679425143e-27\\
% 48.8	-5.04564679425143e-27\\
% 48.88	-5.04564679425143e-27\\
% 48.96	-5.04564679425143e-27\\
% 49.04	-5.04564679425143e-27\\
% 49.12	-5.04564679425143e-27\\
% 49.2	-5.04564679425143e-27\\
% 49.28	-5.04564679425143e-27\\
% 49.36	-5.04564679425143e-27\\
% 49.44	-5.04564679425143e-27\\
% 49.52	-5.04564679425143e-27\\
% };
% \addlegendentry{Joint 4}




% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	-90\\
% 0.0799999999999998	-90\\
% 0.16	-90\\
% 0.24	-90\\
% 0.32	-90\\
% 0.4	-90\\
% 0.48	-90\\
% 0.56	-90\\
% 0.64	-90\\
% 0.72	-90\\
% 0.8	-90\\
% 0.88	-90\\
% 0.96	-90\\
% 1.04	-90\\
% 1.12	-90\\
% 1.2	-90\\
% 1.28	-90\\
% 1.36	-90\\
% 1.44	-90\\
% 1.52	-90\\
% 1.6	-90\\
% 1.68	-90\\
% 1.76	-90\\
% 1.84	-90\\
% 1.92	-90\\
% 2	-90\\
% 2.08	-90\\
% 2.16	-90\\
% 2.24	-90\\
% 2.32	-90\\
% 2.4	-90\\
% 2.48	-90\\
% 2.56	-90\\
% 2.64	-90\\
% 2.72	-90\\
% 2.8	-90\\
% 2.88	-90\\
% 2.96	-90\\
% 3.04	-90\\
% 3.12	-90\\
% 3.2	-90\\
% 3.28	-90\\
% 3.36	-90\\
% 3.44	-90\\
% 3.52	-90\\
% 3.6	-90\\
% 3.68	-90\\
% 3.76	-90\\
% 3.84	-90\\
% 3.92	-90\\
% 4	-90\\
% 4.08	-90\\
% 4.16	-90\\
% 4.24	-90\\
% 4.32	-90\\
% 4.4	-90\\
% 4.48	-90\\
% 4.56	-90\\
% 4.64	-90\\
% 4.72	-90\\
% 4.8	-90\\
% 4.88	-90\\
% 4.96	-90\\
% 5.04	-90\\
% 5.12	-90\\
% 5.2	-90\\
% 5.28	-90\\
% 5.36	-90\\
% 5.44	-90\\
% 5.52	-90\\
% 5.6	-90\\
% 5.68	-90\\
% 5.76	-90\\
% 5.84	-90\\
% 5.92	-90\\
% 6	-90\\
% 6.08	-90\\
% 6.16	-90\\
% 6.24	-90\\
% 6.32	-90\\
% 6.4	-90\\
% 6.48	-90\\
% 6.56	-90\\
% 6.64	-90\\
% 6.72	-90\\
% 6.8	-90\\
% 6.88	-90\\
% 6.96	-90\\
% 7.04	-90\\
% 7.12	-90\\
% 7.2	-90\\
% 7.28	-90\\
% 7.36	-90\\
% 7.44	-90\\
% 7.52	-90\\
% 7.6	-90\\
% 7.68	-90\\
% 7.76	-90\\
% 7.84	-90\\
% 7.92	-90\\
% 8	-90\\
% 8.08	-90\\
% 8.16	-90\\
% 8.24	-90\\
% 8.32	-90\\
% 8.4	-90\\
% 8.48	-90\\
% 8.56	-90\\
% 8.64	-90\\
% 8.72	-90\\
% 8.8	-90\\
% 8.88	-90\\
% 8.96	-90\\
% 9.04	-90\\
% 9.12	-90\\
% 9.2	-90\\
% 9.28	-90\\
% 9.36	-90\\
% 9.44	-90\\
% 9.52	-90\\
% 9.6	-90\\
% 9.68	-90\\
% 9.76	-90\\
% 9.84	-90\\
% 9.92	-90\\
% 10	-90\\
% 10.08	-90\\
% 10.16	-90\\
% 10.24	-90\\
% 10.32	-90\\
% 10.4	-90\\
% 10.48	-90\\
% 10.56	-90\\
% 10.64	-90\\
% 10.72	-90\\
% 10.8	-90\\
% 10.88	-90\\
% 10.96	-90\\
% 11.04	-90\\
% 11.12	-90\\
% 11.2	-90\\
% 11.28	-90\\
% 11.36	-90\\
% 11.44	-90\\
% 11.52	-90\\
% 11.6	-90\\
% 11.68	-90\\
% 11.76	-90\\
% 11.84	-90\\
% 11.92	-90\\
% 12	-90\\
% 12.08	-90\\
% 12.16	-90\\
% 12.24	-90\\
% 12.32	-90\\
% 12.4	-90\\
% 12.48	-90\\
% 12.56	-90\\
% 12.64	-90\\
% 12.72	-90\\
% 12.8	-90\\
% 12.88	-90\\
% 12.96	-90\\
% 13.04	-90\\
% 13.12	-90\\
% 13.2	-90\\
% 13.28	-90\\
% 13.36	-90\\
% 13.44	-90\\
% 13.52	-90\\
% 13.6	-90\\
% 13.68	-90\\
% 13.76	-90\\
% 13.84	-90\\
% 13.92	-90\\
% 14	-90\\
% 14.08	-90\\
% 14.16	-90\\
% 14.24	-90\\
% 14.32	-90\\
% 14.4	-90\\
% 14.48	-90\\
% 14.56	-90\\
% 14.64	-90\\
% 14.72	-90\\
% 14.8	-90\\
% 14.88	-90\\
% 14.96	-90\\
% 15.04	-90\\
% 15.12	-90\\
% 15.2	-90\\
% 15.28	-90\\
% 15.36	-90\\
% 15.44	-90\\
% 15.52	-90\\
% 15.6	-90\\
% 15.68	-90\\
% 15.76	-90\\
% 15.84	-90\\
% 15.92	-90\\
% 16	-90\\
% 16.08	-90\\
% 16.16	-90\\
% 16.24	-90\\
% 16.32	-90\\
% 16.4	-90\\
% 16.48	-90\\
% 16.56	-90\\
% 16.64	-90\\
% 16.72	-54.6349983215332\\
% 16.8	-54.6349983215332\\
% 16.88	-54.6349983215332\\
% 16.96	-54.6349983215332\\
% 17.04	-54.6349983215332\\
% 17.12	-54.6349983215332\\
% 17.2	-54.6349983215332\\
% 17.28	-54.6349983215332\\
% 17.36	-54.6349983215332\\
% 17.44	-54.6349983215332\\
% 17.52	-54.6349983215332\\
% 17.6	-54.6349983215332\\
% 17.68	-54.6349983215332\\
% 17.76	-54.6349983215332\\
% 17.84	-54.6349983215332\\
% 17.92	-54.6349983215332\\
% 18	-54.6349983215332\\
% 18.08	-54.6349983215332\\
% 18.16	-54.6349983215332\\
% 18.24	-54.6349983215332\\
% 18.32	-54.6349983215332\\
% 18.4	-54.6349983215332\\
% 18.48	-54.6349983215332\\
% 18.56	-54.6349983215332\\
% 18.64	-54.6349983215332\\
% 18.72	-54.6349983215332\\
% 18.8	-54.6349983215332\\
% 18.88	-54.6349983215332\\
% 18.96	-54.6349983215332\\
% 19.04	-54.6349983215332\\
% 19.12	-54.6349983215332\\
% 19.2	-54.6349983215332\\
% 19.28	-54.6349983215332\\
% 19.36	-54.6349983215332\\
% 19.44	-54.6349983215332\\
% 19.52	-54.6349983215332\\
% 19.6	-54.6349983215332\\
% 19.68	-54.6349983215332\\
% 19.76	-54.6349983215332\\
% 19.84	-54.6349983215332\\
% 19.92	-54.6349983215332\\
% 20	-54.6349983215332\\
% 20.08	-54.6349983215332\\
% 20.16	-54.6349983215332\\
% 20.24	-54.6349983215332\\
% 20.32	-54.6349983215332\\
% 20.4	-54.6349983215332\\
% 20.48	-54.6349983215332\\
% 20.56	-54.6349983215332\\
% 20.64	-54.6349983215332\\
% 20.72	-54.6349983215332\\
% 20.8	-54.6349983215332\\
% 20.88	-54.6349983215332\\
% 20.96	-54.6349983215332\\
% 21.04	-54.6349983215332\\
% 21.12	-54.6349983215332\\
% 21.2	-54.6349983215332\\
% 21.28	-54.6349983215332\\
% 21.36	-54.6349983215332\\
% 21.44	-54.6349983215332\\
% 21.52	-54.6349983215332\\
% 21.6	-54.6349983215332\\
% 21.68	-54.6349983215332\\
% 21.76	-54.6349983215332\\
% 21.84	-42.8899002075195\\
% 21.92	-42.8899002075195\\
% 22	-42.8899002075195\\
% 22.08	-42.8899002075195\\
% 22.16	-42.8899002075195\\
% 22.24	-42.8899002075195\\
% 22.32	-42.8899002075195\\
% 22.4	-42.8899002075195\\
% 22.48	-42.8899002075195\\
% 22.56	-42.8899002075195\\
% 22.64	-42.8899002075195\\
% 22.72	-42.8899002075195\\
% 22.8	-42.8899002075195\\
% 22.88	-42.8899002075195\\
% 22.96	-42.8899002075195\\
% 23.04	-42.8899002075195\\
% 23.12	-42.8899002075195\\
% 23.2	-42.8899002075195\\
% 23.28	-42.8899002075195\\
% 23.36	-42.8899002075195\\
% 23.44	-42.8899002075195\\
% 23.52	-42.8899002075195\\
% 23.6	-42.8899002075195\\
% 23.68	-42.8899002075195\\
% 23.76	-42.8899002075195\\
% 23.84	-42.8899002075195\\
% 23.92	-42.8899002075195\\
% 24	-42.8899002075195\\
% 24.08	-42.8899002075195\\
% 24.16	-42.8899002075195\\
% 24.24	-42.8899002075195\\
% 24.32	-42.8899002075195\\
% 24.4	-42.8899002075195\\
% 24.48	-42.8899002075195\\
% 24.56	-42.8899002075195\\
% 24.64	-42.8899002075195\\
% 24.72	-42.8899002075195\\
% 24.8	-42.8899002075195\\
% 24.88	-42.8899002075195\\
% 24.96	-42.8899002075195\\
% 25.04	-42.8899002075195\\
% 25.12	-42.8899002075195\\
% 25.2	-42.8899002075195\\
% 25.28	-42.8899002075195\\
% 25.36	-42.8899002075195\\
% 25.44	-42.8899002075195\\
% 25.52	-42.8899002075195\\
% 25.6	-42.8899002075195\\
% 25.68	-42.8899002075195\\
% 25.76	-42.8899002075195\\
% 25.84	-42.8899002075195\\
% 25.92	-42.8899002075195\\
% 26	-42.8899002075195\\
% 26.08	-42.8899002075195\\
% 26.16	-42.8899002075195\\
% 26.24	-42.8899002075195\\
% 26.32	-42.8899002075195\\
% 26.4	-42.8899002075195\\
% 26.48	-42.8899002075195\\
% 26.56	-42.8899002075195\\
% 26.64	-42.8899002075195\\
% 26.72	-42.8899002075195\\
% 26.8	-42.8899002075195\\
% 26.88	-42.8899002075195\\
% 26.96	-42.8899002075195\\
% 27.04	-42.8899002075195\\
% 27.12	-42.8899002075195\\
% 27.2	-42.8899002075195\\
% 27.28	-42.8899002075195\\
% 27.36	-42.8899002075195\\
% 27.44	-42.8899002075195\\
% 27.52	-42.8899002075195\\
% 27.6	-42.8899002075195\\
% 27.68	-42.8899002075195\\
% 27.76	-42.8899002075195\\
% 27.84	-42.8899002075195\\
% 27.92	-42.8899002075195\\
% 28	-42.8899002075195\\
% 28.08	-42.8899002075195\\
% 28.16	-42.8899002075195\\
% 28.24	-42.8899002075195\\
% 28.32	-42.8899002075195\\
% 28.4	-42.8899002075195\\
% 28.48	-42.8899002075195\\
% 28.56	-42.8899002075195\\
% 28.64	-42.8899002075195\\
% 28.72	-42.8899002075195\\
% 28.8	-42.8899002075195\\
% 28.88	-42.8899002075195\\
% 28.96	-42.8899002075195\\
% 29.04	-42.8899002075195\\
% 29.12	-42.8899002075195\\
% 29.2	-42.8899002075195\\
% 29.28	-42.8899002075195\\
% 29.36	-42.8899002075195\\
% 29.44	-42.8899002075195\\
% 29.52	-42.8899002075195\\
% 29.6	-42.8899002075195\\
% 29.68	-42.8899002075195\\
% 29.76	-42.8899002075195\\
% 29.84	-42.8899002075195\\
% 29.92	-42.8899002075195\\
% 30	-42.8899002075195\\
% 30.08	-42.8899002075195\\
% 30.16	-42.8899002075195\\
% 30.24	-42.8899002075195\\
% 30.32	-42.8899002075195\\
% 30.4	-42.8899002075195\\
% 30.48	-42.8899002075195\\
% 30.56	-42.8899002075195\\
% 30.64	-42.8899002075195\\
% 30.72	-42.8899002075195\\
% 30.8	-42.8899002075195\\
% 30.88	-42.8899002075195\\
% 30.96	-42.8899002075195\\
% 31.04	-42.8899002075195\\
% 31.12	-42.8899002075195\\
% 31.2	-42.8899002075195\\
% 31.28	-42.8899002075195\\
% 31.36	-42.8899002075195\\
% 31.44	-42.8899002075195\\
% 31.52	-42.8899002075195\\
% 31.6	-42.8899002075195\\
% 31.68	-42.8899002075195\\
% 31.76	-42.8899002075195\\
% 31.84	-42.8899002075195\\
% 31.92	-42.8899002075195\\
% 32	-42.8899002075195\\
% 32.08	-54.6349983215332\\
% 32.16	-54.6349983215332\\
% 32.24	-54.6349983215332\\
% 32.32	-54.6349983215332\\
% 32.4	-54.6349983215332\\
% 32.48	-54.6349983215332\\
% 32.56	-54.6349983215332\\
% 32.64	-54.6349983215332\\
% 32.72	-54.6349983215332\\
% 32.8	-54.6349983215332\\
% 32.88	-54.6349983215332\\
% 32.96	-54.6349983215332\\
% 33.04	-54.6349983215332\\
% 33.12	-54.6349983215332\\
% 33.2	-54.6349983215332\\
% 33.28	-54.6349983215332\\
% 33.36	-54.6349983215332\\
% 33.44	-54.6349983215332\\
% 33.52	-54.6349983215332\\
% 33.6	-54.6349983215332\\
% 33.68	-54.6349983215332\\
% 33.76	-54.6349983215332\\
% 33.84	-54.6349983215332\\
% 33.92	-54.6349983215332\\
% 34	-54.6349983215332\\
% 34.08	-54.6349983215332\\
% 34.16	-54.6349983215332\\
% 34.24	-54.6349983215332\\
% 34.32	-54.6349983215332\\
% 34.4	-54.6349983215332\\
% 34.48	-54.6349983215332\\
% 34.56	-54.6349983215332\\
% 34.64	-54.6349983215332\\
% 34.72	-54.6349983215332\\
% 34.8	-54.6349983215332\\
% 34.88	-54.6349983215332\\
% 34.96	-54.6349983215332\\
% 35.04	-54.6349983215332\\
% 35.12	-54.6349983215332\\
% 35.2	-54.6349983215332\\
% 35.28	-54.6349983215332\\
% 35.36	-54.6349983215332\\
% 35.44	-54.6349983215332\\
% 35.52	-54.6349983215332\\
% 35.6	-54.6349983215332\\
% 35.68	-54.6349983215332\\
% 35.76	-54.6349983215332\\
% 35.84	-54.6349983215332\\
% 35.92	-54.6349983215332\\
% 36	-54.6349983215332\\
% 36.08	-54.6349983215332\\
% 36.16	-54.6349983215332\\
% 36.24	-54.6349983215332\\
% 36.32	-54.6349983215332\\
% 36.4	-54.6349983215332\\
% 36.48	-54.6349983215332\\
% 36.56	-54.6349983215332\\
% 36.64	-54.6349983215332\\
% 36.72	-54.6349983215332\\
% 36.8	-54.6349983215332\\
% 36.88	-54.6349983215332\\
% 36.96	-54.6349983215332\\
% 37.04	-54.6349983215332\\
% 37.12	-54.6349983215332\\
% 37.2	-54.6349983215332\\
% 37.28	-90\\
% 37.36	-90\\
% 37.44	-90\\
% 37.52	-90\\
% 37.6	-90\\
% 37.68	-90\\
% 37.76	-90\\
% 37.84	-90\\
% 37.92	-90\\
% 38	-90\\
% 38.08	-90\\
% 38.16	-90\\
% 38.24	-90\\
% 38.32	-90\\
% 38.4	-90\\
% 38.48	-90\\
% 38.56	-90\\
% 38.64	-90\\
% 38.72	-90\\
% 38.8	-90\\
% 38.88	-90\\
% 38.96	-90\\
% 39.04	-90\\
% 39.12	-90\\
% 39.2	-90\\
% 39.28	-90\\
% 39.36	-90\\
% 39.44	-90\\
% 39.52	-90\\
% 39.6	-90\\
% 39.68	-90\\
% 39.76	-90\\
% 39.84	-90\\
% 39.92	-90\\
% 40	-90\\
% 40.08	-90\\
% 40.16	-90\\
% 40.24	-90\\
% 40.32	-90\\
% 40.4	-90\\
% 40.48	-90\\
% 40.56	-90\\
% 40.64	-90\\
% 40.72	-90\\
% 40.8	-90\\
% 40.88	-90\\
% 40.96	-90\\
% 41.04	-90\\
% 41.12	-90\\
% 41.2	-90\\
% 41.28	-90\\
% 41.36	-90\\
% 41.44	-90\\
% 41.52	-90\\
% 41.6	-90\\
% 41.68	-90\\
% 41.76	-90\\
% 41.84	-90\\
% 41.92	-90\\
% 42	-90\\
% 42.08	-90\\
% 42.16	-90\\
% 42.24	-90\\
% 42.32	-90\\
% 42.4	-90\\
% 42.48	-90\\
% 42.56	-90\\
% 42.64	-90\\
% 42.72	-90\\
% 42.8	-90\\
% 42.88	-90\\
% 42.96	-90\\
% 43.04	-90\\
% 43.12	-90\\
% 43.2	-90\\
% 43.28	-90\\
% 43.36	-90\\
% 43.44	-90\\
% 43.52	-90\\
% 43.6	-90\\
% 43.68	-90\\
% 43.76	-90\\
% 43.84	-90\\
% 43.92	-90\\
% 44	-90\\
% 44.08	-90\\
% 44.16	-90\\
% 44.24	-90\\
% 44.32	-90\\
% 44.4	-90\\
% 44.48	-90\\
% 44.56	-90\\
% 44.64	-90\\
% 44.72	-90\\
% 44.8	-90\\
% 44.88	-90\\
% 44.96	-90\\
% 45.04	-90\\
% 45.12	-90\\
% 45.2	-90\\
% 45.28	-90\\
% 45.36	-90\\
% 45.44	-90\\
% 45.52	-90\\
% 45.6	-90\\
% 45.68	-90\\
% 45.76	-90\\
% 45.84	-90\\
% 45.92	-90\\
% 46	-90\\
% 46.08	-90\\
% 46.16	-90\\
% 46.24	-90\\
% 46.32	-90\\
% 46.4	-90\\
% 46.48	-90\\
% 46.56	-90\\
% 46.64	-90\\
% 46.72	-90\\
% 46.8	-90\\
% 46.88	-90\\
% 46.96	-90\\
% 47.04	-90\\
% 47.12	-90\\
% 47.2	-90\\
% 47.28	-90\\
% 47.36	-90\\
% 47.44	-90\\
% 47.52	-90\\
% 47.6	-90\\
% 47.68	-90\\
% 47.76	-90\\
% 47.84	-90\\
% 47.92	-90\\
% 48	-90\\
% 48.08	-90\\
% 48.16	-90\\
% 48.24	-90\\
% 48.32	-90\\
% 48.4	-90\\
% 48.48	-90\\
% 48.56	-90\\
% 48.64	-90\\
% 48.72	-90\\
% 48.8	-90\\
% 48.88	-90\\
% 48.96	-90\\
% 49.04	-90\\
% 49.12	-90\\
% 49.2	-90\\
% 49.28	-90\\
% 49.36	-90\\
% 49.44	-90\\
% 49.52	-90\\
% };
% \addlegendentry{Joint 5 Goal}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	-0.0134826716501113\\
% 0.16	-0.19733728506072\\
% 0.24	-0.626331383018806\\
% 0.32	-1.30046496552437\\
% 0.4	-2.21973803257741\\
% 0.48	-3.38415058417794\\
% 0.56	-4.79370262032594\\
% 0.64	-6.34681339489998\\
% 0.72	-7.83032986685839\\
% 0.8	-9.22593419673663\\
% 0.88	-10.5336263845347\\
% 0.96	-11.7534064302526\\
% 1.04	-12.8852743338904\\
% 1.12	-13.934087045866\\
% 1.2	-14.956361807408\\
% 1.28	-15.9790326162891\\
% 1.36	-17.0020994725094\\
% 1.44	-18.0255623760689\\
% 1.52	-19.0494213269677\\
% 1.6	-20.0736763252056\\
% 1.68	-21.0983273707827\\
% 1.76	-22.123374463699\\
% 1.84	-23.1488176039544\\
% 1.92	-24.1746567915491\\
% 2	-25.200892026483\\
% 2.08	-26.227523308756\\
% 2.16	-27.2545506383683\\
% 2.24	-28.2819740153197\\
% 2.32	-29.3097934396103\\
% 2.4	-30.3380089112402\\
% 2.48	-31.3666204302092\\
% 2.56	-32.3956279965174\\
% 2.64	-33.4250316101648\\
% 2.72	-34.4546558294491\\
% 2.8	-35.484132514405\\
% 2.88	-36.5134300280043\\
% 2.96	-37.542548370247\\
% 3.04	-38.571487541133\\
% 3.12	-39.6002475406623\\
% 3.2	-40.628828368835\\
% 3.28	-41.657230025651\\
% 3.36	-42.6854525111103\\
% 3.44	-43.713495825213\\
% 3.52	-44.7413599679591\\
% 3.6	-45.7690449393485\\
% 3.68	-46.7965507393813\\
% 3.76	-47.8238773680574\\
% 3.84	-48.8510248253769\\
% 3.92	-49.8779931113397\\
% 4	-50.9076336464225\\
% 4.08	-51.9459297391663\\
% 4.16	-52.9933955801489\\
% 4.24	-54.0500311693702\\
% 4.32	-55.1158365068303\\
% 4.4	-56.1908115925292\\
% 4.48	-57.2749564264668\\
% 4.56	-58.3682710086431\\
% 4.64	-59.455610271017\\
% 4.72	-60.5051943986819\\
% 4.8	-61.5142923137944\\
% 4.88	-62.4829040163545\\
% 4.96	-63.4110295063622\\
% 5.04	-64.2986687838175\\
% 5.12	-65.1458218487204\\
% 5.2	-65.9524887010709\\
% 5.28	-66.72461758993\\
% 5.36	-67.5314245043723\\
% 5.44	-68.405895189191\\
% 5.52	-69.348029644386\\
% 5.6	-70.3578278699575\\
% 5.68	-71.4352898659053\\
% 5.76	-72.5804156322295\\
% 5.84	-73.79320516893\\
% 5.92	-75.073658476007\\
% 6	-76.4217755534603\\
% 6.08	-77.83755640129\\
% 6.16	-79.3210010194961\\
% 6.24	-80.8721094080786\\
% 6.32	-82.4908815670374\\
% 6.4	-84.0967737410012\\
% 6.48	-85.5207760826332\\
% 6.56	-86.7483643081782\\
% 6.64	-87.7795384176359\\
% 6.72	-88.6142984110065\\
% 6.8	-89.2526442882899\\
% 6.88	-89.6945760494861\\
% 6.96	-89.9400936945951\\
% 7.04	-90.0000000000017\\
% 7.12	-90.0000000000017\\
% 7.2	-90.0000000000017\\
% 7.28	-90.0000000000017\\
% 7.36	-90.0000000000017\\
% 7.44	-90.0000000000017\\
% 7.52	-90.0000000000017\\
% 7.6	-90.0000000000017\\
% 7.68	-90.0000000000017\\
% 7.76	-90.0000000000017\\
% 7.84	-90.0000000000017\\
% 7.92	-90.0000000000017\\
% 8	-90.0000000000017\\
% 8.08	-90.0000000000017\\
% 8.16	-90.0000000000017\\
% 8.24	-90.0000000000017\\
% 8.32	-90.0000000000017\\
% 8.4	-90.0000000000017\\
% 8.48	-90.0000000000017\\
% 8.56	-90.0000000000017\\
% 8.64	-90.0000000000017\\
% 8.72	-90.0000000000017\\
% 8.8	-90.0000000000017\\
% 8.88	-90.0000000000017\\
% 8.96	-90.0000000000017\\
% 9.04	-90.0000000000017\\
% 9.12	-90.0000000000017\\
% 9.2	-90.0000000000017\\
% 9.28	-90.0000000000017\\
% 9.36	-90.0000000000017\\
% 9.44	-90.0000000000017\\
% 9.52	-90.0000000000017\\
% 9.6	-90.0000000000017\\
% 9.68	-90.0000000000017\\
% 9.76	-90.0000000000017\\
% 9.84	-90.0000000000017\\
% 9.92	-90.0000000000017\\
% 10	-90.0000000000017\\
% 10.08	-90.0000000000017\\
% 10.16	-90.0000000000017\\
% 10.24	-90.0000000000017\\
% 10.32	-90.0000000000017\\
% 10.4	-90.0000000000017\\
% 10.48	-90.0000000000017\\
% 10.56	-90.0000000000017\\
% 10.64	-90.0000000000017\\
% 10.72	-90.0000000000017\\
% 10.8	-90.0000000000017\\
% 10.88	-90.0000000000017\\
% 10.96	-90.0000000000017\\
% 11.04	-90.0000000000017\\
% 11.12	-90.0000000000017\\
% 11.2	-90.0000000000017\\
% 11.28	-90.0000000000017\\
% 11.36	-90.0000000000017\\
% 11.44	-90.0000000000017\\
% 11.52	-90.0000000000017\\
% 11.6	-90.0000000000017\\
% 11.68	-90.0000000000017\\
% 11.76	-90.0000000000017\\
% 11.84	-90.0000000000017\\
% 11.92	-90.0000000000017\\
% 12	-90.0000000000017\\
% 12.08	-90.0000000000017\\
% 12.16	-90.0000000000017\\
% 12.24	-90.0000000000017\\
% 12.32	-90.0000000000017\\
% 12.4	-90.0000000000017\\
% 12.48	-90.0000000000017\\
% 12.56	-90.0000000000017\\
% 12.64	-90.0000000000017\\
% 12.72	-90.0000000000017\\
% 12.8	-90.0000000000017\\
% 12.88	-90.0000000000017\\
% 12.96	-90.0000000000017\\
% 13.04	-90.0000000000017\\
% 13.12	-90.0000000000017\\
% 13.2	-90.0000000000017\\
% 13.28	-90.0000000000017\\
% 13.36	-90.0000000000017\\
% 13.44	-90.0000000000017\\
% 13.52	-90.0000000000017\\
% 13.6	-90.0000000000017\\
% 13.68	-90.0000000000017\\
% 13.76	-90.0000000000017\\
% 13.84	-90.0000000000017\\
% 13.92	-90.0000000000017\\
% 14	-90.0000000000017\\
% 14.08	-90.0000000000017\\
% 14.16	-90.0000000000017\\
% 14.24	-90.0000000000017\\
% 14.32	-90.0000000000017\\
% 14.4	-90.0000000000017\\
% 14.48	-90.0000000000017\\
% 14.56	-90.0000000000017\\
% 14.64	-90.0000000000017\\
% 14.72	-90.0000000000017\\
% 14.8	-90.0000000000017\\
% 14.88	-90.0000000000017\\
% 14.96	-90.0000000000017\\
% 15.04	-90.0000000000017\\
% 15.12	-90.0000000000017\\
% 15.2	-90.0000000000017\\
% 15.28	-90.0000000000017\\
% 15.36	-90.0000000000017\\
% 15.44	-90.0000000000017\\
% 15.52	-90.0000000000017\\
% 15.6	-90.0000000000017\\
% 15.68	-90.0000000000017\\
% 15.76	-90.0000000000017\\
% 15.84	-90.0000000000017\\
% 15.92	-90.0000000000017\\
% 16	-90.0000000000017\\
% 16.08	-90.0000000000017\\
% 16.16	-90.0000000000017\\
% 16.24	-90.0000000000017\\
% 16.32	-90.0000000000017\\
% 16.4	-90.0000000000017\\
% 16.48	-90.0000000000017\\
% 16.56	-90.0000000000017\\
% 16.64	-90.0000000000017\\
% 16.72	-89.9994499430102\\
% 16.8	-89.9813951311706\\
% 16.88	-89.9312428760605\\
% 16.96	-89.8487343273311\\
% 17.04	-89.7338694849823\\
% 17.12	-89.5866483490141\\
% 17.2	-89.4070709194265\\
% 17.28	-89.1951371962195\\
% 17.36	-88.9508471793931\\
% 17.44	-88.6742008689474\\
% 17.52	-88.373868022026\\
% 17.6	-88.0845276672044\\
% 17.68	-87.8123724881566\\
% 17.76	-87.5574024848829\\
% 17.84	-87.3196176573831\\
% 17.92	-87.0990180056573\\
% 18	-86.8956035297054\\
% 18.08	-86.7093742295275\\
% 18.16	-86.5403301051235\\
% 18.24	-86.3884711564934\\
% 18.32	-86.2537973836374\\
% 18.4	-86.1363087865553\\
% 18.48	-86.0360053652471\\
% 18.56	-85.949935673943\\
% 18.64	-85.7871257371474\\
% 18.72	-85.4692754347296\\
% 18.8	-84.994995851033\\
% 18.88	-84.3642869860577\\
% 18.96	-83.5771488398038\\
% 19.04	-82.6335814122712\\
% 19.12	-81.5335847034599\\
% 19.2	-80.278131448269\\
% 19.28	-78.8972047694705\\
% 19.36	-77.4166107517406\\
% 19.44	-75.8368071526788\\
% 19.52	-74.1577939722851\\
% 19.6	-72.3795712105597\\
% 19.68	-70.5021388675023\\
% 19.76	-68.5254969431129\\
% 19.84	-66.4496454373917\\
% 19.92	-64.3299227877116\\
% 20	-62.3876827435638\\
% 20.08	-60.6624527602146\\
% 20.16	-59.154232837664\\
% 20.24	-57.8630229759121\\
% 20.32	-56.7888231749588\\
% 20.4	-55.9316334348042\\
% 20.48	-55.2914537554482\\
% 20.56	-54.8682841368908\\
% 20.64	-54.6621245791321\\
% 20.72	-54.6349983215323\\
% 20.8	-54.6349983215323\\
% 20.88	-54.6349983215323\\
% 20.96	-54.6349983215323\\
% 21.04	-54.6349983215323\\
% 21.12	-54.6349983215323\\
% 21.2	-54.6349983215323\\
% 21.28	-54.6349983215323\\
% 21.36	-54.6349983215323\\
% 21.44	-54.6349983215323\\
% 21.52	-54.6349983215323\\
% 21.6	-54.6349983215323\\
% 21.68	-54.6349983215323\\
% 21.76	-54.6349983215323\\
% 21.84	-54.6344544750444\\
% 21.92	-54.6166035138557\\
% 22	-54.5670175105534\\
% 22.08	-54.4854405373788\\
% 22.16	-54.3718725943318\\
% 22.24	-54.2263136814124\\
% 22.32	-54.0487637986205\\
% 22.4	-53.8468290697343\\
% 22.48	-53.6509339898663\\
% 22.56	-53.4665115045722\\
% 22.64	-53.293561613852\\
% 22.72	-53.1320843177058\\
% 22.8	-52.9820796161336\\
% 22.88	-52.843351596948\\
% 22.96	-52.7098615550803\\
% 23.04	-52.5764120554426\\
% 23.12	-52.4429109040645\\
% 23.2	-52.309358100946\\
% 23.28	-52.175753646087\\
% 23.36	-52.0420975394876\\
% 23.44	-51.9083897811477\\
% 23.52	-51.7746303710674\\
% 23.6	-51.6408193092466\\
% 23.68	-51.5069565956854\\
% 23.76	-51.3730422303838\\
% 23.84	-51.2390762133417\\
% 23.92	-51.1050585445592\\
% 24	-50.9709892240362\\
% 24.08	-50.8368682517728\\
% 24.16	-50.7026956277689\\
% 24.24	-50.5684713520246\\
% 24.32	-50.4341954245398\\
% 24.4	-50.2998678453146\\
% 24.48	-50.1655017373949\\
% 24.56	-50.0311495929646\\
% 24.64	-49.8968207856277\\
% 24.72	-49.7625153153844\\
% 24.8	-49.6282331822347\\
% 24.88	-49.4939743861785\\
% 24.96	-49.3597389272159\\
% 25.04	-49.2255268053468\\
% 25.12	-49.0913380205712\\
% 25.2	-48.9571725728892\\
% 25.28	-48.8230304623008\\
% 25.36	-48.6889116888059\\
% 25.44	-48.5548162524045\\
% 25.52	-48.4207441530967\\
% 25.6	-48.2866953908824\\
% 25.68	-48.1526699657617\\
% 25.76	-48.018454385554\\
% 25.84	-47.8831946815377\\
% 25.92	-47.7467383592982\\
% 26	-47.6090854188353\\
% 26.08	-47.4702358601492\\
% 26.16	-47.3301896832398\\
% 26.24	-47.1889468881071\\
% 26.32	-47.0465074747512\\
% 26.4	-46.9040054632941\\
% 26.48	-46.7659769342248\\
% 26.56	-46.633231901916\\
% 26.64	-46.505770366368\\
% 26.72	-46.3835923275806\\
% 26.8	-46.2666977855538\\
% 26.88	-46.1550867402877\\
% 26.96	-46.0487591917823\\
% 27.04	-45.947475207023\\
% 27.12	-45.8438392036818\\
% 27.2	-45.731485900022\\
% 27.28	-45.6103023863896\\
% 27.36	-45.4802886627848\\
% 27.44	-45.3414447292075\\
% 27.52	-45.1937705856577\\
% 27.6	-45.0372662321355\\
% 27.68	-44.8719316686407\\
% 27.76	-44.6977668951734\\
% 27.84	-44.5147719117337\\
% 27.92	-44.3229467183214\\
% 28	-44.1222913149367\\
% 28.08	-43.9128057015795\\
% 28.16	-43.700520812612\\
% 28.24	-43.5095603854836\\
% 28.32	-43.3442322304529\\
% 28.4	-43.20453634752\\
% 28.48	-43.0904727366848\\
% 28.56	-43.0020413979475\\
% 28.64	-42.9392423313079\\
% 28.72	-42.9020755367661\\
% 28.8	-42.8901052656964\\
% 28.88	-42.8899002075196\\
% 28.96	-42.8899002075196\\
% 29.04	-42.8899002075196\\
% 29.12	-42.8899002075196\\
% 29.2	-42.8899002075196\\
% 29.28	-42.8899002075196\\
% 29.36	-42.8899002075196\\
% 29.44	-42.8899002075196\\
% 29.52	-42.8899002075196\\
% 29.6	-42.8899002075196\\
% 29.68	-42.8899002075196\\
% 29.76	-42.8899002075196\\
% 29.84	-42.8899002075196\\
% 29.92	-42.8899002075196\\
% 30	-42.8899002075196\\
% 30.08	-42.8899002075196\\
% 30.16	-42.8899002075196\\
% 30.24	-42.8899002075196\\
% 30.32	-42.8899002075196\\
% 30.4	-42.8899002075196\\
% 30.48	-42.8899002075196\\
% 30.56	-42.8899002075196\\
% 30.64	-42.8899002075196\\
% 30.72	-42.8899002075196\\
% 30.8	-42.8899002075196\\
% 30.88	-42.8899002075196\\
% 30.96	-42.8899002075196\\
% 31.04	-42.8899002075196\\
% 31.12	-42.8899002075196\\
% 31.2	-42.8899002075196\\
% 31.28	-42.8899002075196\\
% 31.36	-42.8899002075196\\
% 31.44	-42.8899002075196\\
% 31.52	-42.8899002075196\\
% 31.6	-42.8899002075196\\
% 31.68	-42.8899002075196\\
% 31.76	-42.8899002075196\\
% 31.84	-42.8899002075196\\
% 31.92	-42.8899002075196\\
% 32	-42.8899002075196\\
% 32.08	-42.8997174950494\\
% 32.16	-43.1000515187054\\
% 32.24	-43.6062554069633\\
% 32.32	-44.419249530529\\
% 32.4	-45.5390338894025\\
% 32.48	-46.9656084835838\\
% 32.56	-48.6989733130729\\
% 32.64	-50.7391283778698\\
% 32.72	-53.0860736779745\\
% 32.8	-55.7398092133869\\
% 32.88	-58.5975750400715\\
% 32.96	-61.362023234861\\
% 33.04	-63.9959853073595\\
% 33.12	-66.4994612575671\\
% 33.2	-68.8724510854837\\
% 33.28	-71.1149547911093\\
% 33.36	-73.226972374444\\
% 33.44	-75.2085038354877\\
% 33.52	-77.0595491742404\\
% 33.6	-78.7801083907021\\
% 33.68	-80.3701814848729\\
% 33.76	-81.8297684567527\\
% 33.84	-83.1588693063416\\
% 33.92	-84.3501265480059\\
% 34	-85.2681164618046\\
% 34.08	-85.8263885915442\\
% 34.16	-86.0242531729467\\
% 34.24	-85.861710206012\\
% 34.32	-85.3387596907401\\
% 34.4	-84.455401627131\\
% 34.48	-83.2116360151848\\
% 34.56	-81.6174145723041\\
% 34.64	-79.8559110969343\\
% 34.72	-78.0440582685582\\
% 34.8	-76.1827890606823\\
% 34.88	-74.2721034733067\\
% 34.96	-72.3120015064313\\
% 35.04	-70.3024831600561\\
% 35.12	-68.2435484341812\\
% 35.2	-66.1351973288065\\
% 35.28	-64.0395760362712\\
% 35.36	-62.136511836536\\
% 35.44	-60.4484831395956\\
% 35.52	-58.9754899454502\\
% 35.6	-57.7175322540998\\
% 35.68	-56.6746100655443\\
% 35.76	-55.8467233797838\\
% 35.84	-55.2338721968182\\
% 35.92	-54.8360565166476\\
% 36	-54.6532763392719\\
% 36.08	-54.6349983215343\\
% 36.16	-54.6349983215343\\
% 36.24	-54.6349983215343\\
% 36.32	-54.6349983215343\\
% 36.4	-54.6349983215343\\
% 36.48	-54.6349983215343\\
% 36.56	-54.6349983215343\\
% 36.64	-54.6349983215343\\
% 36.72	-54.6349983215343\\
% 36.8	-54.6349983215343\\
% 36.88	-54.6349983215343\\
% 36.96	-54.6349983215343\\
% 37.04	-54.6349983215343\\
% 37.12	-54.6349983215343\\
% 37.2	-54.6349983215343\\
% 37.28	-54.6367779021632\\
% 37.36	-54.7406609213739\\
% 37.44	-55.063209910358\\
% 37.52	-55.6082064779517\\
% 37.6	-56.3756506241552\\
% 37.68	-57.3655423489684\\
% 37.76	-58.5778816523912\\
% 37.84	-60.0126685344238\\
% 37.92	-61.6699029950661\\
% 38	-63.549585034318\\
% 38.08	-65.6117454286605\\
% 38.16	-67.6325565263855\\
% 38.24	-69.5560614145663\\
% 38.32	-71.3822600932028\\
% 38.4	-73.111152562295\\
% 38.48	-74.7427388218428\\
% 38.56	-76.2770188718464\\
% 38.64	-77.7139927123057\\
% 38.72	-79.0536603432207\\
% 38.8	-80.2960217645915\\
% 38.88	-81.4410769764179\\
% 38.96	-82.4888259787\\
% 39.04	-83.4392687714379\\
% 39.12	-84.2923170203838\\
% 39.2	-85.0429908823262\\
% 39.28	-85.6855044640433\\
% 39.36	-86.219670055259\\
% 39.44	-86.6454876559732\\
% 39.52	-86.9629572661859\\
% 39.6	-87.1720788858972\\
% 39.68	-87.2728525151071\\
% 39.76	-87.2665155180019\\
% 39.84	-87.2228243005891\\
% 39.92	-87.2228262170767\\
% 40	-87.2691506663611\\
% 40.08	-87.361797648442\\
% 40.16	-87.5007671633196\\
% 40.24	-87.6860592109937\\
% 40.32	-87.9176737914645\\
% 40.4	-88.1956109047319\\
% 40.48	-88.5099980370375\\
% 40.56	-88.8055491113346\\
% 40.64	-89.0684426083612\\
% 40.72	-89.2986785281174\\
% 40.8	-89.4962568706031\\
% 40.88	-89.6611776358186\\
% 40.96	-89.7934408237637\\
% 41.04	-89.8930464344384\\
% 41.12	-89.9599944678426\\
% 41.2	-89.9942849239765\\
% 41.28	-89.9999999999988\\
% 41.36	-89.9999999999988\\
% 41.44	-89.9999999999988\\
% 41.52	-89.9999999999988\\
% 41.6	-89.9999999999988\\
% 41.68	-89.9999999999988\\
% 41.76	-89.9999999999988\\
% 41.84	-89.9999999999988\\
% 41.92	-89.9999999999988\\
% 42	-89.9999999999988\\
% 42.08	-89.9999999999988\\
% 42.16	-89.9999999999988\\
% 42.24	-89.9999999999988\\
% 42.32	-89.9999999999988\\
% 42.4	-89.9999999999988\\
% 42.48	-89.9999999999988\\
% 42.56	-89.9999999999988\\
% 42.64	-89.9999999999988\\
% 42.72	-89.9999999999988\\
% 42.8	-89.9999999999988\\
% 42.88	-89.9999999999988\\
% 42.96	-89.9999999999988\\
% 43.04	-89.9999999999988\\
% 43.12	-89.9999999999988\\
% 43.2	-89.9999999999988\\
% 43.28	-89.9999999999988\\
% 43.36	-89.9999999999988\\
% 43.44	-89.9999999999988\\
% 43.52	-89.9999999999988\\
% 43.6	-89.9999999999988\\
% 43.68	-89.9999999999988\\
% 43.76	-89.9999999999988\\
% 43.84	-89.9999999999988\\
% 43.92	-89.9999999999988\\
% 44	-89.9999999999988\\
% 44.08	-89.9999999999988\\
% 44.16	-89.9999999999988\\
% 44.24	-89.9999999999988\\
% 44.32	-89.9999999999988\\
% 44.4	-89.9999999999988\\
% 44.48	-89.9999999999988\\
% 44.56	-89.9999999999988\\
% 44.64	-89.9999999999988\\
% 44.72	-89.9999999999988\\
% 44.8	-89.9999999999988\\
% 44.88	-89.9999999999988\\
% 44.96	-89.9999999999988\\
% 45.04	-89.9999999999988\\
% 45.12	-89.9999999999988\\
% 45.2	-89.9999999999988\\
% 45.28	-89.9999999999988\\
% 45.36	-89.9999999999988\\
% 45.44	-89.9999999999988\\
% 45.52	-89.9999999999988\\
% 45.6	-89.9999999999988\\
% 45.68	-89.9999999999988\\
% 45.76	-89.9999999999988\\
% 45.84	-89.9999999999988\\
% 45.92	-89.9999999999988\\
% 46	-89.9999999999988\\
% 46.08	-89.9999999999988\\
% 46.16	-89.9999999999988\\
% 46.24	-89.9999999999988\\
% 46.32	-89.9999999999988\\
% 46.4	-89.9999999999988\\
% 46.48	-89.9999999999988\\
% 46.56	-89.9999999999988\\
% 46.64	-89.9999999999988\\
% 46.72	-89.9999999999988\\
% 46.8	-89.9999999999988\\
% 46.88	-89.9999999999988\\
% 46.96	-89.9999999999988\\
% 47.04	-89.9999999999988\\
% 47.12	-89.9999999999988\\
% 47.2	-89.9999999999988\\
% 47.28	-89.9999999999988\\
% 47.36	-89.9999999999988\\
% 47.44	-89.9999999999988\\
% 47.52	-89.9999999999988\\
% 47.6	-89.9999999999988\\
% 47.68	-89.9999999999988\\
% 47.76	-89.9999999999988\\
% 47.84	-89.9999999999988\\
% 47.92	-89.9999999999988\\
% 48	-89.9999999999988\\
% 48.08	-89.9999999999988\\
% 48.16	-89.9999999999988\\
% 48.24	-89.9999999999988\\
% 48.32	-89.9999999999988\\
% 48.4	-89.9999999999988\\
% 48.48	-89.9999999999988\\
% 48.56	-89.9999999999988\\
% 48.64	-89.9999999999988\\
% 48.72	-89.9999999999988\\
% 48.8	-89.9999999999988\\
% 48.88	-89.9999999999988\\
% 48.96	-89.9999999999988\\
% 49.04	-89.9999999999988\\
% 49.12	-89.9999999999988\\
% 49.2	-89.9999999999988\\
% 49.28	-89.9999999999988\\
% 49.36	-89.9999999999988\\
% 49.44	-89.9999999999988\\
% 49.52	-89.9999999999988\\
% };
% \addlegendentry{Joint 5}











% \addplot [color=green, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	35.4930000305176\\
% 16.8	35.4930000305176\\
% 16.88	35.4930000305176\\
% 16.96	35.4930000305176\\
% 17.04	35.4930000305176\\
% 17.12	35.4930000305176\\
% 17.2	35.4930000305176\\
% 17.28	35.4930000305176\\
% 17.36	35.4930000305176\\
% 17.44	35.4930000305176\\
% 17.52	35.4930000305176\\
% 17.6	35.4930000305176\\
% 17.68	35.4930000305176\\
% 17.76	35.4930000305176\\
% 17.84	35.4930000305176\\
% 17.92	35.4930000305176\\
% 18	35.4930000305176\\
% 18.08	35.4930000305176\\
% 18.16	35.4930000305176\\
% 18.24	35.4930000305176\\
% 18.32	35.4930000305176\\
% 18.4	35.4930000305176\\
% 18.48	35.4930000305176\\
% 18.56	35.4930000305176\\
% 18.64	35.4930000305176\\
% 18.72	35.4930000305176\\
% 18.8	35.4930000305176\\
% 18.88	35.4930000305176\\
% 18.96	35.4930000305176\\
% 19.04	35.4930000305176\\
% 19.12	35.4930000305176\\
% 19.2	35.4930000305176\\
% 19.28	35.4930000305176\\
% 19.36	35.4930000305176\\
% 19.44	35.4930000305176\\
% 19.52	35.4930000305176\\
% 19.6	35.4930000305176\\
% 19.68	35.4930000305176\\
% 19.76	35.4930000305176\\
% 19.84	35.4930000305176\\
% 19.92	35.4930000305176\\
% 20	35.4930000305176\\
% 20.08	35.4930000305176\\
% 20.16	35.4930000305176\\
% 20.24	35.4930000305176\\
% 20.32	35.4930000305176\\
% 20.4	35.4930000305176\\
% 20.48	35.4930000305176\\
% 20.56	35.4930000305176\\
% 20.64	35.4930000305176\\
% 20.72	35.4930000305176\\
% 20.8	35.4930000305176\\
% 20.88	35.4930000305176\\
% 20.96	35.4930000305176\\
% 21.04	35.4930000305176\\
% 21.12	35.4930000305176\\
% 21.2	35.4930000305176\\
% 21.28	35.4930000305176\\
% 21.36	35.4930000305176\\
% 21.44	35.4930000305176\\
% 21.52	35.4930000305176\\
% 21.6	35.4930000305176\\
% 21.68	35.4930000305176\\
% 21.76	35.4930000305176\\
% 21.84	35.4930000305176\\
% 21.92	35.4930000305176\\
% 22	35.4930000305176\\
% 22.08	35.4930000305176\\
% 22.16	35.4930000305176\\
% 22.24	35.4930000305176\\
% 22.32	35.4930000305176\\
% 22.4	35.4930000305176\\
% 22.48	35.4930000305176\\
% 22.56	35.4930000305176\\
% 22.64	35.4930000305176\\
% 22.72	35.4930000305176\\
% 22.8	35.4930000305176\\
% 22.88	35.4930000305176\\
% 22.96	35.4930000305176\\
% 23.04	35.4930000305176\\
% 23.12	35.4930000305176\\
% 23.2	35.4930000305176\\
% 23.28	35.4930000305176\\
% 23.36	35.4930000305176\\
% 23.44	35.4930000305176\\
% 23.52	35.4930000305176\\
% 23.6	35.4930000305176\\
% 23.68	35.4930000305176\\
% 23.76	35.4930000305176\\
% 23.84	35.4930000305176\\
% 23.92	35.4930000305176\\
% 24	35.4930000305176\\
% 24.08	35.4930000305176\\
% 24.16	35.4930000305176\\
% 24.24	35.4930000305176\\
% 24.32	35.4930000305176\\
% 24.4	35.4930000305176\\
% 24.48	35.4930000305176\\
% 24.56	35.4930000305176\\
% 24.64	35.4930000305176\\
% 24.72	35.4930000305176\\
% 24.8	35.4930000305176\\
% 24.88	35.4930000305176\\
% 24.96	35.4930000305176\\
% 25.04	35.4930000305176\\
% 25.12	35.4930000305176\\
% 25.2	35.4930000305176\\
% 25.28	35.4930000305176\\
% 25.36	35.4930000305176\\
% 25.44	35.4930000305176\\
% 25.52	35.4930000305176\\
% 25.6	35.4930000305176\\
% 25.68	35.4930000305176\\
% 25.76	35.4930000305176\\
% 25.84	35.4930000305176\\
% 25.92	35.4930000305176\\
% 26	35.4930000305176\\
% 26.08	35.4930000305176\\
% 26.16	35.4930000305176\\
% 26.24	35.4930000305176\\
% 26.32	35.4930000305176\\
% 26.4	35.4930000305176\\
% 26.48	35.4930000305176\\
% 26.56	35.4930000305176\\
% 26.64	35.4930000305176\\
% 26.72	35.4930000305176\\
% 26.8	35.4930000305176\\
% 26.88	35.4930000305176\\
% 26.96	35.4930000305176\\
% 27.04	35.4930000305176\\
% 27.12	35.4930000305176\\
% 27.2	35.4930000305176\\
% 27.28	35.4930000305176\\
% 27.36	35.4930000305176\\
% 27.44	35.4930000305176\\
% 27.52	35.4930000305176\\
% 27.6	35.4930000305176\\
% 27.68	35.4930000305176\\
% 27.76	35.4930000305176\\
% 27.84	35.4930000305176\\
% 27.92	35.4930000305176\\
% 28	35.4930000305176\\
% 28.08	35.4930000305176\\
% 28.16	35.4930000305176\\
% 28.24	35.4930000305176\\
% 28.32	35.4930000305176\\
% 28.4	35.4930000305176\\
% 28.48	35.4930000305176\\
% 28.56	35.4930000305176\\
% 28.64	35.4930000305176\\
% 28.72	35.4930000305176\\
% 28.8	35.4930000305176\\
% 28.88	35.4930000305176\\
% 28.96	35.4930000305176\\
% 29.04	35.4930000305176\\
% 29.12	35.4930000305176\\
% 29.2	35.4930000305176\\
% 29.28	35.4930000305176\\
% 29.36	35.4930000305176\\
% 29.44	35.4930000305176\\
% 29.52	35.4930000305176\\
% 29.6	35.4930000305176\\
% 29.68	35.4930000305176\\
% 29.76	35.4930000305176\\
% 29.84	35.4930000305176\\
% 29.92	35.4930000305176\\
% 30	35.4930000305176\\
% 30.08	35.4930000305176\\
% 30.16	35.4930000305176\\
% 30.24	35.4930000305176\\
% 30.32	35.4930000305176\\
% 30.4	35.4930000305176\\
% 30.48	35.4930000305176\\
% 30.56	35.4930000305176\\
% 30.64	35.4930000305176\\
% 30.72	35.4930000305176\\
% 30.8	35.4930000305176\\
% 30.88	35.4930000305176\\
% 30.96	35.4930000305176\\
% 31.04	35.4930000305176\\
% 31.12	35.4930000305176\\
% 31.2	35.4930000305176\\
% 31.28	35.4930000305176\\
% 31.36	35.4930000305176\\
% 31.44	35.4930000305176\\
% 31.52	35.4930000305176\\
% 31.6	35.4930000305176\\
% 31.68	35.4930000305176\\
% 31.76	35.4930000305176\\
% 31.84	35.4930000305176\\
% 31.92	35.4930000305176\\
% 32	35.4930000305176\\
% 32.08	35.4930000305176\\
% 32.16	35.4930000305176\\
% 32.24	35.4930000305176\\
% 32.32	35.4930000305176\\
% 32.4	35.4930000305176\\
% 32.48	35.4930000305176\\
% 32.56	35.4930000305176\\
% 32.64	35.4930000305176\\
% 32.72	35.4930000305176\\
% 32.8	35.4930000305176\\
% 32.88	35.4930000305176\\
% 32.96	35.4930000305176\\
% 33.04	35.4930000305176\\
% 33.12	35.4930000305176\\
% 33.2	35.4930000305176\\
% 33.28	35.4930000305176\\
% 33.36	35.4930000305176\\
% 33.44	35.4930000305176\\
% 33.52	35.4930000305176\\
% 33.6	35.4930000305176\\
% 33.68	35.4930000305176\\
% 33.76	35.4930000305176\\
% 33.84	35.4930000305176\\
% 33.92	35.4930000305176\\
% 34	35.4930000305176\\
% 34.08	35.4930000305176\\
% 34.16	35.4930000305176\\
% 34.24	35.4930000305176\\
% 34.32	35.4930000305176\\
% 34.4	35.4930000305176\\
% 34.48	35.4930000305176\\
% 34.56	35.4930000305176\\
% 34.64	35.4930000305176\\
% 34.72	35.4930000305176\\
% 34.8	35.4930000305176\\
% 34.88	35.4930000305176\\
% 34.96	35.4930000305176\\
% 35.04	35.4930000305176\\
% 35.12	35.4930000305176\\
% 35.2	35.4930000305176\\
% 35.28	35.4930000305176\\
% 35.36	35.4930000305176\\
% 35.44	35.4930000305176\\
% 35.52	35.4930000305176\\
% 35.6	35.4930000305176\\
% 35.68	35.4930000305176\\
% 35.76	35.4930000305176\\
% 35.84	35.4930000305176\\
% 35.92	35.4930000305176\\
% 36	35.4930000305176\\
% 36.08	35.4930000305176\\
% 36.16	35.4930000305176\\
% 36.24	35.4930000305176\\
% 36.32	35.4930000305176\\
% 36.4	35.4930000305176\\
% 36.48	35.4930000305176\\
% 36.56	35.4930000305176\\
% 36.64	35.4930000305176\\
% 36.72	35.4930000305176\\
% 36.8	35.4930000305176\\
% 36.88	35.4930000305176\\
% 36.96	35.4930000305176\\
% 37.04	35.4930000305176\\
% 37.12	35.4930000305176\\
% 37.2	35.4930000305176\\
% 37.28	0\\
% 37.36	0\\
% 37.44	0\\
% 37.52	0\\
% 37.6	0\\
% 37.68	0\\
% 37.76	0\\
% 37.84	0\\
% 37.92	0\\
% 38	0\\
% 38.08	0\\
% 38.16	0\\
% 38.24	0\\
% 38.32	0\\
% 38.4	0\\
% 38.48	0\\
% 38.56	0\\
% 38.64	0\\
% 38.72	0\\
% 38.8	0\\
% 38.88	0\\
% 38.96	0\\
% 39.04	0\\
% 39.12	0\\
% 39.2	0\\
% 39.28	0\\
% 39.36	0\\
% 39.44	0\\
% 39.52	0\\
% 39.6	0\\
% 39.68	0\\
% 39.76	0\\
% 39.84	0\\
% 39.92	0\\
% 40	0\\
% 40.08	0\\
% 40.16	0\\
% 40.24	0\\
% 40.32	0\\
% 40.4	0\\
% 40.48	0\\
% 40.56	0\\
% 40.64	0\\
% 40.72	0\\
% 40.8	0\\
% 40.88	0\\
% 40.96	0\\
% 41.04	0\\
% 41.12	0\\
% 41.2	0\\
% 41.28	0\\
% 41.36	0\\
% 41.44	0\\
% 41.52	0\\
% 41.6	0\\
% 41.68	0\\
% 41.76	0\\
% 41.84	0\\
% 41.92	0\\
% 42	0\\
% 42.08	0\\
% 42.16	0\\
% 42.24	0\\
% 42.32	0\\
% 42.4	0\\
% 42.48	0\\
% 42.56	0\\
% 42.64	0\\
% 42.72	0\\
% 42.8	0\\
% 42.88	0\\
% 42.96	0\\
% 43.04	0\\
% 43.12	0\\
% 43.2	0\\
% 43.28	0\\
% 43.36	0\\
% 43.44	0\\
% 43.52	0\\
% 43.6	0\\
% 43.68	0\\
% 43.76	0\\
% 43.84	0\\
% 43.92	0\\
% 44	0\\
% 44.08	0\\
% 44.16	0\\
% 44.24	0\\
% 44.32	0\\
% 44.4	0\\
% 44.48	0\\
% 44.56	0\\
% 44.64	0\\
% 44.72	0\\
% 44.8	0\\
% 44.88	0\\
% 44.96	0\\
% 45.04	0\\
% 45.12	0\\
% 45.2	0\\
% 45.28	0\\
% 45.36	0\\
% 45.44	0\\
% 45.52	0\\
% 45.6	0\\
% 45.68	0\\
% 45.76	0\\
% 45.84	0\\
% 45.92	0\\
% 46	0\\
% 46.08	0\\
% 46.16	0\\
% 46.24	0\\
% 46.32	0\\
% 46.4	0\\
% 46.48	0\\
% 46.56	0\\
% 46.64	0\\
% 46.72	0\\
% 46.8	0\\
% 46.88	0\\
% 46.96	0\\
% 47.04	0\\
% 47.12	0\\
% 47.2	0\\
% 47.28	0\\
% 47.36	0\\
% 47.44	0\\
% 47.52	0\\
% 47.6	0\\
% 47.68	0\\
% 47.76	0\\
% 47.84	0\\
% 47.92	0\\
% 48	0\\
% 48.08	0\\
% 48.16	0\\
% 48.24	0\\
% 48.32	0\\
% 48.4	0\\
% 48.48	0\\
% 48.56	0\\
% 48.64	0\\
% 48.72	0\\
% 48.8	0\\
% 48.88	0\\
% 48.96	0\\
% 49.04	0\\
% 49.12	0\\
% 49.2	0\\
% 49.28	0\\
% 49.36	0\\
% 49.44	0\\
% 49.52	0\\
% };
% \addlegendentry{Joint 6 Goal}

% \addplot [color=green, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 0.0799999999999998	0\\
% 0.16	0\\
% 0.24	0\\
% 0.32	0\\
% 0.4	0\\
% 0.48	0\\
% 0.56	0\\
% 0.64	0\\
% 0.72	0\\
% 0.8	0\\
% 0.88	0\\
% 0.96	0\\
% 1.04	0\\
% 1.12	0\\
% 1.2	0\\
% 1.28	0\\
% 1.36	0\\
% 1.44	0\\
% 1.52	0\\
% 1.6	0\\
% 1.68	0\\
% 1.76	0\\
% 1.84	0\\
% 1.92	0\\
% 2	0\\
% 2.08	0\\
% 2.16	0\\
% 2.24	0\\
% 2.32	0\\
% 2.4	0\\
% 2.48	0\\
% 2.56	0\\
% 2.64	0\\
% 2.72	0\\
% 2.8	0\\
% 2.88	0\\
% 2.96	0\\
% 3.04	0\\
% 3.12	0\\
% 3.2	0\\
% 3.28	0\\
% 3.36	0\\
% 3.44	0\\
% 3.52	0\\
% 3.6	0\\
% 3.68	0\\
% 3.76	0\\
% 3.84	0\\
% 3.92	0\\
% 4	0\\
% 4.08	0\\
% 4.16	0\\
% 4.24	0\\
% 4.32	0\\
% 4.4	0\\
% 4.48	0\\
% 4.56	0\\
% 4.64	0\\
% 4.72	0\\
% 4.8	0\\
% 4.88	0\\
% 4.96	0\\
% 5.04	0\\
% 5.12	0\\
% 5.2	0\\
% 5.28	0\\
% 5.36	0\\
% 5.44	0\\
% 5.52	0\\
% 5.6	0\\
% 5.68	0\\
% 5.76	0\\
% 5.84	0\\
% 5.92	0\\
% 6	0\\
% 6.08	0\\
% 6.16	0\\
% 6.24	0\\
% 6.32	0\\
% 6.4	0\\
% 6.48	0\\
% 6.56	0\\
% 6.64	0\\
% 6.72	0\\
% 6.8	0\\
% 6.88	0\\
% 6.96	0\\
% 7.04	0\\
% 7.12	0\\
% 7.2	0\\
% 7.28	0\\
% 7.36	0\\
% 7.44	0\\
% 7.52	0\\
% 7.6	0\\
% 7.68	0\\
% 7.76	0\\
% 7.84	0\\
% 7.92	0\\
% 8	0\\
% 8.08	0\\
% 8.16	0\\
% 8.24	0\\
% 8.32	0\\
% 8.4	0\\
% 8.48	0\\
% 8.56	0\\
% 8.64	0\\
% 8.72	0\\
% 8.8	0\\
% 8.88	0\\
% 8.96	0\\
% 9.04	0\\
% 9.12	0\\
% 9.2	0\\
% 9.28	0\\
% 9.36	0\\
% 9.44	0\\
% 9.52	0\\
% 9.6	0\\
% 9.68	0\\
% 9.76	0\\
% 9.84	0\\
% 9.92	0\\
% 10	0\\
% 10.08	0\\
% 10.16	0\\
% 10.24	0\\
% 10.32	0\\
% 10.4	0\\
% 10.48	0\\
% 10.56	0\\
% 10.64	0\\
% 10.72	0\\
% 10.8	0\\
% 10.88	0\\
% 10.96	0\\
% 11.04	0\\
% 11.12	0\\
% 11.2	0\\
% 11.28	0\\
% 11.36	0\\
% 11.44	0\\
% 11.52	0\\
% 11.6	0\\
% 11.68	0\\
% 11.76	0\\
% 11.84	0\\
% 11.92	0\\
% 12	0\\
% 12.08	0\\
% 12.16	0\\
% 12.24	0\\
% 12.32	0\\
% 12.4	0\\
% 12.48	0\\
% 12.56	0\\
% 12.64	0\\
% 12.72	0\\
% 12.8	0\\
% 12.88	0\\
% 12.96	0\\
% 13.04	0\\
% 13.12	0\\
% 13.2	0\\
% 13.28	0\\
% 13.36	0\\
% 13.44	0\\
% 13.52	0\\
% 13.6	0\\
% 13.68	0\\
% 13.76	0\\
% 13.84	0\\
% 13.92	0\\
% 14	0\\
% 14.08	0\\
% 14.16	0\\
% 14.24	0\\
% 14.32	0\\
% 14.4	0\\
% 14.48	0\\
% 14.56	0\\
% 14.64	0\\
% 14.72	0\\
% 14.8	0\\
% 14.88	0\\
% 14.96	0\\
% 15.04	0\\
% 15.12	0\\
% 15.2	0\\
% 15.28	0\\
% 15.36	0\\
% 15.44	0\\
% 15.52	0\\
% 15.6	0\\
% 15.68	0\\
% 15.76	0\\
% 15.84	0\\
% 15.92	0\\
% 16	0\\
% 16.08	0\\
% 16.16	0\\
% 16.24	0\\
% 16.32	0\\
% 16.4	0\\
% 16.48	0\\
% 16.56	0\\
% 16.64	0\\
% 16.72	0.00479607423039196\\
% 16.8	0.162220157792669\\
% 16.88	0.599509278798995\\
% 16.96	1.31892041335779\\
% 17.04	2.32045356146905\\
% 17.12	3.60410872313278\\
% 17.2	5.16988589834898\\
% 17.28	7.01778508711765\\
% 17.36	9.14780628943877\\
% 17.44	11.5599495053124\\
% 17.52	14.1834109607935\\
% 17.6	16.7349755601025\\
% 17.68	19.1640691789929\\
% 17.76	21.4706918174648\\
% 17.84	23.6548434755181\\
% 17.92	25.7165241531529\\
% 18	27.6557338503692\\
% 18.08	29.4724725671669\\
% 18.16	31.1667403035461\\
% 18.24	32.7385370595067\\
% 18.32	34.1878628350487\\
% 18.4	35.5147176301722\\
% 18.48	36.7191014448771\\
% 18.56	37.7998537173528\\
% 18.64	38.7212018364941\\
% 18.72	39.4523567801473\\
% 18.8	39.992772401578\\
% 18.88	40.3424487007862\\
% 18.96	40.5013856777719\\
% 19.04	40.4695833325352\\
% 19.12	40.2470416650759\\
% 19.2	39.8375151465598\\
% 19.28	39.3567298293844\\
% 19.36	38.9042896250601\\
% 19.44	38.481961343547\\
% 19.52	38.0897449848453\\
% 19.6	37.7276405489549\\
% 19.68	37.3956480358758\\
% 19.76	37.093767445608\\
% 19.84	36.8219987781515\\
% 19.92	36.5793277879781\\
% 20	36.3616974929748\\
% 20.08	36.1683834320501\\
% 20.16	35.999385605204\\
% 20.24	35.8547040124365\\
% 20.32	35.7343386537475\\
% 20.4	35.6382895291371\\
% 20.48	35.5665566386053\\
% 20.56	35.5191399821521\\
% 20.64	35.4960395597774\\
% 20.72	35.4930000305176\\
% 20.8	35.4930000305176\\
% 20.88	35.4930000305176\\
% 20.96	35.4930000305176\\
% 21.04	35.4930000305176\\
% 21.12	35.4930000305176\\
% 21.2	35.4930000305176\\
% 21.28	35.4930000305176\\
% 21.36	35.4930000305176\\
% 21.44	35.4930000305176\\
% 21.52	35.4930000305176\\
% 21.6	35.4930000305176\\
% 21.68	35.4930000305176\\
% 21.76	35.4930000305176\\
% 21.84	35.4930000305176\\
% 21.92	35.4930000305176\\
% 22	35.4930000305176\\
% 22.08	35.4930000305176\\
% 22.16	35.4930000305176\\
% 22.24	35.4930000305176\\
% 22.32	35.4930000305176\\
% 22.4	35.4930000305176\\
% 22.48	35.4930000305176\\
% 22.56	35.4930000305176\\
% 22.64	35.4930000305176\\
% 22.72	35.4930000305176\\
% 22.8	35.4930000305176\\
% 22.88	35.4930000305176\\
% 22.96	35.4930000305176\\
% 23.04	35.4930000305176\\
% 23.12	35.4930000305176\\
% 23.2	35.4930000305176\\
% 23.28	35.4930000305176\\
% 23.36	35.4930000305176\\
% 23.44	35.4930000305176\\
% 23.52	35.4930000305176\\
% 23.6	35.4930000305176\\
% 23.68	35.4930000305176\\
% 23.76	35.4930000305176\\
% 23.84	35.4930000305176\\
% 23.92	35.4930000305176\\
% 24	35.4930000305176\\
% 24.08	35.4930000305176\\
% 24.16	35.4930000305176\\
% 24.24	35.4930000305176\\
% 24.32	35.4930000305176\\
% 24.4	35.4930000305176\\
% 24.48	35.4930000305176\\
% 24.56	35.4930000305176\\
% 24.64	35.4930000305176\\
% 24.72	35.4930000305176\\
% 24.8	35.4930000305176\\
% 24.88	35.4930000305176\\
% 24.96	35.4930000305176\\
% 25.04	35.4930000305176\\
% 25.12	35.4930000305176\\
% 25.2	35.4930000305176\\
% 25.28	35.4930000305176\\
% 25.36	35.4930000305176\\
% 25.44	35.4930000305176\\
% 25.52	35.4930000305176\\
% 25.6	35.4930000305176\\
% 25.68	35.4930000305176\\
% 25.76	35.4930000305176\\
% 25.84	35.4930000305176\\
% 25.92	35.4930000305176\\
% 26	35.4930000305176\\
% 26.08	35.4930000305176\\
% 26.16	35.4930000305176\\
% 26.24	35.4930000305176\\
% 26.32	35.4930000305176\\
% 26.4	35.4930000305176\\
% 26.48	35.4930000305176\\
% 26.56	35.4930000305176\\
% 26.64	35.4930000305176\\
% 26.72	35.4930000305176\\
% 26.8	35.4930000305176\\
% 26.88	35.4930000305176\\
% 26.96	35.4930000305176\\
% 27.04	35.4930000305176\\
% 27.12	35.4930000305176\\
% 27.2	35.4930000305176\\
% 27.28	35.4930000305176\\
% 27.36	35.4930000305176\\
% 27.44	35.4930000305176\\
% 27.52	35.4930000305176\\
% 27.6	35.4930000305176\\
% 27.68	35.4930000305176\\
% 27.76	35.4930000305176\\
% 27.84	35.4930000305176\\
% 27.92	35.4930000305176\\
% 28	35.4930000305176\\
% 28.08	35.4930000305176\\
% 28.16	35.4930000305176\\
% 28.24	35.4930000305176\\
% 28.32	35.4930000305176\\
% 28.4	35.4930000305176\\
% 28.48	35.4930000305176\\
% 28.56	35.4930000305176\\
% 28.64	35.4930000305176\\
% 28.72	35.4930000305176\\
% 28.8	35.4930000305176\\
% 28.88	35.4930000305176\\
% 28.96	35.4930000305176\\
% 29.04	35.4930000305176\\
% 29.12	35.4930000305176\\
% 29.2	35.4930000305176\\
% 29.28	35.4930000305176\\
% 29.36	35.4930000305176\\
% 29.44	35.4930000305176\\
% 29.52	35.4930000305176\\
% 29.6	35.4930000305176\\
% 29.68	35.4930000305176\\
% 29.76	35.4930000305176\\
% 29.84	35.4930000305176\\
% 29.92	35.4930000305176\\
% 30	35.4930000305176\\
% 30.08	35.4930000305176\\
% 30.16	35.4930000305176\\
% 30.24	35.4930000305176\\
% 30.32	35.4930000305176\\
% 30.4	35.4930000305176\\
% 30.48	35.4930000305176\\
% 30.56	35.4930000305176\\
% 30.64	35.4930000305176\\
% 30.72	35.4930000305176\\
% 30.8	35.4930000305176\\
% 30.88	35.4930000305176\\
% 30.96	35.4930000305176\\
% 31.04	35.4930000305176\\
% 31.12	35.4930000305176\\
% 31.2	35.4930000305176\\
% 31.28	35.4930000305176\\
% 31.36	35.4930000305176\\
% 31.44	35.4930000305176\\
% 31.52	35.4930000305176\\
% 31.6	35.4930000305176\\
% 31.68	35.4930000305176\\
% 31.76	35.4930000305176\\
% 31.84	35.4930000305176\\
% 31.92	35.4930000305176\\
% 32	35.4930000305176\\
% 32.08	35.4938514589468\\
% 32.16	35.5112259203306\\
% 32.24	35.5551276987121\\
% 32.32	35.6256366155067\\
% 32.4	35.7227526707143\\
% 32.48	35.846475864335\\
% 32.56	35.9968061963687\\
% 32.64	36.1737436668154\\
% 32.72	36.3772882756752\\
% 32.8	36.6074400229481\\
% 32.88	36.8553108207214\\
% 32.96	37.0951819465247\\
% 33.04	37.3238385600491\\
% 33.12	37.5412806612948\\
% 33.2	37.7475082502616\\
% 33.28	37.9425213269497\\
% 33.36	38.1263198913589\\
% 33.44	38.2989039434893\\
% 33.52	38.460273483341\\
% 33.6	38.6104285109137\\
% 33.68	38.7493690262077\\
% 33.76	38.8770950292229\\
% 33.84	38.9936065199592\\
% 33.92	39.098076405225\\
% 34	39.1752810009589\\
% 34.08	39.2155019621576\\
% 34.16	39.2186617488344\\
% 34.24	39.1847603609893\\
% 34.32	39.1137977986223\\
% 34.4	39.0057740617334\\
% 34.48	38.8606891503226\\
% 34.56	38.6794921419634\\
% 34.64	38.4796519957447\\
% 34.72	38.2723203731559\\
% 34.8	38.0575862502196\\
% 34.88	37.8354496269357\\
% 34.96	37.6059105033043\\
% 35.04	37.3689688793253\\
% 35.12	37.1246247549989\\
% 35.2	36.8728781303248\\
% 35.28	36.6215325035092\\
% 35.36	36.3931682097863\\
% 35.44	36.1906077910604\\
% 35.52	36.0138512473313\\
% 35.6	35.8628985785992\\
% 35.68	35.7377497848641\\
% 35.76	35.6384048661259\\
% 35.84	35.5648638223846\\
% 35.92	35.5171266536403\\
% 36	35.4951933598929\\
% 36.08	35.4930000305182\\
% 36.16	35.4930000305182\\
% 36.24	35.4930000305182\\
% 36.32	35.4930000305182\\
% 36.4	35.4930000305182\\
% 36.48	35.4930000305182\\
% 36.56	35.4930000305182\\
% 36.64	35.4930000305182\\
% 36.72	35.4930000305182\\
% 36.8	35.4930000305182\\
% 36.88	35.4930000305182\\
% 36.96	35.4930000305182\\
% 37.04	35.4930000305182\\
% 37.12	35.4930000305182\\
% 37.2	35.4930000305182\\
% 37.28	35.4932111973768\\
% 37.36	35.5055380627452\\
% 37.44	35.5438120558591\\
% 37.52	35.608481906293\\
% 37.6	35.6995476140468\\
% 37.68	35.8170091791206\\
% 37.76	35.9608666015143\\
% 37.84	36.131119881228\\
% 37.92	36.3277690182616\\
% 38	36.5508140126152\\
% 38.08	36.7960097431762\\
% 38.16	37.0395835317147\\
% 38.24	37.2755922086731\\
% 38.32	37.5040357740514\\
% 38.4	37.7249142278498\\
% 38.48	37.9382275700681\\
% 38.56	38.1439758007064\\
% 38.64	38.3421589197646\\
% 38.72	38.5327769272428\\
% 38.8	38.7158298231409\\
% 38.88	38.891317607459\\
% 38.96	39.0592402801971\\
% 39.04	39.2195978413552\\
% 39.12	39.370538854387\\
% 39.2	39.4076885840012\\
% 39.28	39.2097779364221\\
% 39.36	38.7728726089892\\
% 39.44	38.0969726017024\\
% 39.52	37.1820779145618\\
% 39.6	36.0281885475673\\
% 39.68	34.635304500719\\
% 39.76	33.0044101551334\\
% 39.84	31.190999996255\\
% 39.92	29.2595509872166\\
% 40	27.212154937891\\
% 40.08	25.048811848278\\
% 40.16	22.7695217183777\\
% 40.24	20.3742845481902\\
% 40.32	17.8631003377153\\
% 40.4	15.2359690869532\\
% 40.48	12.5417451214779\\
% 40.56	10.0540126645051\\
% 40.64	7.84116777183875\\
% 40.72	5.90321044347874\\
% 40.8	4.24014067942513\\
% 40.88	2.85195847967789\\
% 40.96	1.73866384423704\\
% 41.04	0.900256773102569\\
% 41.12	0.33673726627448\\
% 41.2	0.0481053237527728\\
% 41.28	-8.49719466289312e-13\\
% 41.36	-8.49719466289312e-13\\
% 41.44	-8.49719466289312e-13\\
% 41.52	-8.49719466289312e-13\\
% 41.6	-8.49719466289312e-13\\
% 41.68	-8.49719466289312e-13\\
% 41.76	-8.49719466289312e-13\\
% 41.84	-8.49719466289312e-13\\
% 41.92	-8.49719466289312e-13\\
% 42	-8.49719466289312e-13\\
% 42.08	-8.49719466289312e-13\\
% 42.16	-8.49719466289312e-13\\
% 42.24	-8.49719466289312e-13\\
% 42.32	-8.49719466289312e-13\\
% 42.4	-8.49719466289312e-13\\
% 42.48	-8.49719466289312e-13\\
% 42.56	-8.49719466289312e-13\\
% 42.64	-8.49719466289312e-13\\
% 42.72	-8.49719466289312e-13\\
% 42.8	-8.49719466289312e-13\\
% 42.88	-8.49719466289312e-13\\
% 42.96	-8.49719466289312e-13\\
% 43.04	-8.49719466289312e-13\\
% 43.12	-8.49719466289312e-13\\
% 43.2	-8.49719466289312e-13\\
% 43.28	-8.49719466289312e-13\\
% 43.36	-8.49719466289312e-13\\
% 43.44	-8.49719466289312e-13\\
% 43.52	-8.49719466289312e-13\\
% 43.6	-8.49719466289312e-13\\
% 43.68	-8.49719466289312e-13\\
% 43.76	-8.49719466289312e-13\\
% 43.84	-8.49719466289312e-13\\
% 43.92	-8.49719466289312e-13\\
% 44	-8.49719466289312e-13\\
% 44.08	-8.49719466289312e-13\\
% 44.16	-8.49719466289312e-13\\
% 44.24	-8.49719466289312e-13\\
% 44.32	-8.49719466289312e-13\\
% 44.4	-8.49719466289312e-13\\
% 44.48	-8.49719466289312e-13\\
% 44.56	-8.49719466289312e-13\\
% 44.64	-8.49719466289312e-13\\
% 44.72	-8.49719466289312e-13\\
% 44.8	-8.49719466289312e-13\\
% 44.88	-8.49719466289312e-13\\
% 44.96	-8.49719466289312e-13\\
% 45.04	-8.49719466289312e-13\\
% 45.12	-8.49719466289312e-13\\
% 45.2	-8.49719466289312e-13\\
% 45.28	-8.49719466289312e-13\\
% 45.36	-8.49719466289312e-13\\
% 45.44	-8.49719466289312e-13\\
% 45.52	-8.49719466289312e-13\\
% 45.6	-8.49719466289312e-13\\
% 45.68	-8.49719466289312e-13\\
% 45.76	-8.49719466289312e-13\\
% 45.84	-8.49719466289312e-13\\
% 45.92	-8.49719466289312e-13\\
% 46	-8.49719466289312e-13\\
% 46.08	-8.49719466289312e-13\\
% 46.16	-8.49719466289312e-13\\
% 46.24	-8.49719466289312e-13\\
% 46.32	-8.49719466289312e-13\\
% 46.4	-8.49719466289312e-13\\
% 46.48	-8.49719466289312e-13\\
% 46.56	-8.49719466289312e-13\\
% 46.64	-8.49719466289312e-13\\
% 46.72	-8.49719466289312e-13\\
% 46.8	-8.49719466289312e-13\\
% 46.88	-8.49719466289312e-13\\
% 46.96	-8.49719466289312e-13\\
% 47.04	-8.49719466289312e-13\\
% 47.12	-8.49719466289312e-13\\
% 47.2	-8.49719466289312e-13\\
% 47.28	-8.49719466289312e-13\\
% 47.36	-8.49719466289312e-13\\
% 47.44	-8.49719466289312e-13\\
% 47.52	-8.49719466289312e-13\\
% 47.6	-8.49719466289312e-13\\
% 47.68	-8.49719466289312e-13\\
% 47.76	-8.49719466289312e-13\\
% 47.84	-8.49719466289312e-13\\
% 47.92	-8.49719466289312e-13\\
% 48	-8.49719466289312e-13\\
% 48.08	-8.49719466289312e-13\\
% 48.16	-8.49719466289312e-13\\
% 48.24	-8.49719466289312e-13\\
% 48.32	-8.49719466289312e-13\\
% 48.4	-8.49719466289312e-13\\
% 48.48	-8.49719466289312e-13\\
% 48.56	-8.49719466289312e-13\\
% 48.64	-8.49719466289312e-13\\
% 48.72	-8.49719466289312e-13\\
% 48.8	-8.49719466289312e-13\\
% 48.88	-8.49719466289312e-13\\
% 48.96	-8.49719466289312e-13\\
% 49.04	-8.49719466289312e-13\\
% 49.12	-8.49719466289312e-13\\
% 49.2	-8.49719466289312e-13\\
% 49.28	-8.49719466289312e-13\\
% 49.36	-8.49719466289312e-13\\
% 49.44	-8.49719466289312e-13\\
% 49.52	-8.49719466289312e-13\\
% };
% \addlegendentry{Joint 6}







\end{groupplot}
\end{tikzpicture}%

==> plot/kinova_joint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{groupplot}[group style={group size=1 by 1, 
                               vertical sep=15pt,
                               horizontal sep=35pt}]

\nextgroupplot[
width=\linewidth,
height=4.5cm,
font = \footnotesize,
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=inside,
tick pos=left,
xmin=0,
xmax=45,
xlabel={Time (s)},
xtick style={color=black},
ymin=-35,
ymax=35,
ytick={-25, 0, 25},
ylabel style={yshift=-0.3cm,font=\color{white!15!black}},
ylabel={Position (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\small Joint Tracking},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-400\\
8.625891447	-400\\
8.625891447	400\\
0	400\\
}--cycle;

\addplot[area legend, draw=blue, fill=blue, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8.625891447	-400\\
19.701890946	-400\\
19.701890946	400\\
8.625891447	400\\
}--cycle;

\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
19.701890946	-400\\
36.378144741	-400\\
36.378144741	400\\
19.701890946	400\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
36.378144741	-400\\
41.378482342	-400\\
41.378482342	400\\
36.378144741	400\\
}--cycle;

\addplot[area legend, draw=green, fill=green, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
41.378482342	-400\\
48.0539608	-400\\
48.0539608	400\\
41.378482342	400\\
}--cycle;

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	-0.750793105324813\\
8.700924158	-0.750793105324813\\
8.776270628	-0.750793105324813\\
8.850806236	-0.750793105324813\\
8.926128626	-0.750793105324813\\
9.000797987	-0.750793105324813\\
9.076001406	-0.750793105324813\\
9.151131869	-0.750793105324813\\
9.226178646	-0.750793105324813\\
9.301070213	-0.750793105324813\\
9.375832558	-0.750793105324813\\
9.451286078	-0.750793105324813\\
9.525846005	-0.750793105324813\\
9.600859642	-0.750793105324813\\
9.676035643	-0.750793105324813\\
9.751279354	-0.750793105324813\\
9.826210737	-0.750793105324813\\
9.900916338	-0.750793105324813\\
9.97625494	-0.750793105324813\\
10.051034928	-0.750793105324813\\
10.126087427	-0.750793105324813\\
10.201032162	-0.750793105324813\\
10.275858402	-0.750793105324813\\
10.35114789	-0.750793105324813\\
10.426077366	-0.750793105324813\\
10.50148511	-0.750793105324813\\
10.576087713	-0.750793105324813\\
10.651027203	-0.750793105324813\\
10.725905895	-0.750793105324813\\
10.801154137	-0.750793105324813\\
10.876391173	-0.750793105324813\\
10.951155424	-0.750793105324813\\
11.026110888	-0.750793105324813\\
11.102924109	-0.750793105324813\\
11.176122904	-0.750793105324813\\
11.251090288	-0.750793105324813\\
11.326254368	-0.750793105324813\\
11.401258469	-0.750793105324813\\
11.476264715	-0.750793105324813\\
11.551402331	-0.750793105324813\\
11.67624712	-0.750793105324813\\
11.751313925	-0.750793105324813\\
11.826508045	-0.750793105324813\\
11.901142121	-0.750793105324813\\
11.976411581	-0.750793105324813\\
12.051036358	-0.750793105324813\\
12.126690865	-0.750793105324813\\
12.200900078	-0.750793105324813\\
12.27602911	-0.750793105324813\\
12.351240635	-0.750793105324813\\
12.426171065	-0.750793105324813\\
12.501375675	-0.750793105324813\\
12.576155663	-0.750793105324813\\
12.651471138	-0.750793105324813\\
12.726358891	-0.750793105324813\\
12.801161766	-0.750793105324813\\
12.876451492	-0.750793105324813\\
12.951244831	-0.750793105324813\\
13.02659154	-0.750793105324813\\
13.103417397	-0.750793105324813\\
13.176362992	-0.750793105324813\\
13.250947952	-0.750793105324813\\
13.326254368	-0.750793105324813\\
13.401344299	-0.750793105324813\\
13.476347447	-0.750793105324813\\
13.551319838	-0.750793105324813\\
13.626246214	-0.750793105324813\\
13.701857805	-0.750793105324813\\
13.776438952	-0.750793105324813\\
13.851244927	-0.750793105324813\\
13.926217318	-0.750793105324813\\
14.001375675	-0.750793105324813\\
14.076327801	-0.750793105324813\\
14.151296377	-0.750793105324813\\
14.22651434	-0.750793105324813\\
14.301467657	-0.750793105324813\\
14.377025128	-0.750793105324813\\
14.451300621	-0.750793105324813\\
14.526302576	-0.750793105324813\\
14.601307154	-0.750793105324813\\
14.676329136	-0.750793105324813\\
14.751274586	-0.750793105324813\\
14.826416493	-0.750793105324813\\
14.901585579	-0.750793105324813\\
14.976583958	-0.750793105324813\\
15.051541567	-0.750793105324813\\
15.126474619	-0.750793105324813\\
15.201523543	-0.750793105324813\\
15.276830435	-0.750793105324813\\
15.351842404	-0.750793105324813\\
15.426430226	-0.750793105324813\\
15.50205946	-0.750793105324813\\
15.576904297	-0.750793105324813\\
15.651519776	-0.750793105324813\\
15.726362944	-0.750793105324813\\
15.801742315	-0.750793105324813\\
15.876738548	-0.750793105324813\\
15.951507807	-0.750793105324813\\
16.026361227	-0.750793105324813\\
16.101608277	-0.750793105324813\\
16.176380873	-0.750793105324813\\
16.251526833	-0.750793105324813\\
16.326458693	-0.750793105324813\\
16.401652336	-0.750793105324813\\
16.47654891	-0.750793105324813\\
16.551623583	-0.750793105324813\\
16.626773596	-0.750793105324813\\
16.701333523	-0.750793105324813\\
16.776552677	-0.750793105324813\\
16.851426602	-0.750793105324813\\
16.926545143	-0.750793105324813\\
17.001637459	-0.750793105324813\\
17.076778174	-0.750793105324813\\
17.151513577	-0.750793105324813\\
17.226473808	-0.750793105324813\\
17.301611185	-0.750793105324813\\
17.377348423	-0.750793105324813\\
17.451532841	-0.750793105324813\\
17.526515722	-0.750793105324813\\
17.601560593	-0.750793105324813\\
17.676658631	-0.750793105324813\\
17.751682282	-0.750793105324813\\
17.82668376	-0.750793105324813\\
17.901600361	-0.750793105324813\\
17.976693869	-0.750793105324813\\
18.051551819	-0.750793105324813\\
18.126595736	-0.750793105324813\\
18.201453209	-0.750793105324813\\
18.276479006	-0.750793105324813\\
18.351456642	-0.750793105324813\\
18.426578283	-0.750793105324813\\
18.501754522	-0.750793105324813\\
18.57644558	-0.750793105324813\\
18.65178895	-0.750793105324813\\
18.726792813	-0.750793105324813\\
18.801754713	-0.750793105324813\\
18.87677145	-0.750793105324813\\
18.951656103	-0.750793105324813\\
19.026926756	-0.750793105324813\\
19.103586674	-0.750793105324813\\
19.17654419	-0.750793105324813\\
19.251782656	-0.750793105324813\\
19.32673192	-0.750793105324813\\
19.401887655	-0.750793105324813\\
19.47691679	-0.750793105324813\\
19.551659107	-0.750793105324813\\
19.626726151	-0.750793105324813\\
19.701890946	-19.7537193612381\\
19.776615858	-19.7537193612381\\
19.851699829	-19.7537193612381\\
19.926951647	-19.7537193612381\\
20.001815319	-19.7537193612381\\
20.076851607	-19.7537193612381\\
20.151992321	-19.7537193612381\\
20.226712227	-19.7537193612381\\
20.301683426	-19.7537193612381\\
20.376785994	-19.7537193612381\\
20.451873064	-19.7537193612381\\
20.526913881	-19.7537193612381\\
20.601860285	-19.7537193612381\\
20.67683053	-19.7537193612381\\
20.751794338	-19.7537193612381\\
20.827147961	-19.7537193612381\\
20.901834488	-19.7537193612381\\
20.976873875	-19.7537193612381\\
21.051896334	-19.7537193612381\\
21.126870156	-19.7537193612381\\
21.201894045	-19.7537193612381\\
21.276773691	-19.7537193612381\\
21.351915837	-19.7537193612381\\
21.427210331	-19.7537193612381\\
21.502068997	-19.7537193612381\\
21.576947212	-19.7537193612381\\
21.65205288	-19.7537193612381\\
21.727347374	-19.7537193612381\\
21.801938057	-19.7537193612381\\
21.877211571	-19.7537193612381\\
21.952089071	-19.7537193612381\\
22.026934385	-19.7537193612381\\
22.101996184	-19.7537193612381\\
22.177176237	-19.7537193612381\\
22.252007008	-19.7537193612381\\
22.327334404	-19.7537193612381\\
22.402587891	-19.7537193612381\\
22.477174759	-19.7537193612381\\
22.552368879	-19.7537193612381\\
22.627149105	-19.7537193612381\\
22.701971531	-19.7537193612381\\
22.776891709	-19.7537193612381\\
22.852020502	-19.7537193612381\\
22.927125931	-19.7537193612381\\
23.001790047	-19.7537193612381\\
23.077138424	-19.7537193612381\\
23.152195692	-19.7537193612381\\
23.227125406	-19.7537193612381\\
23.302250862	-19.7537193612381\\
23.377001763	-19.7537193612381\\
23.452218056	-19.7537193612381\\
23.52707386	-19.7537193612381\\
23.602212668	-19.7537193612381\\
23.676983357	-19.7537193612381\\
23.752408743	-19.7537193612381\\
23.827249289	-19.7537193612381\\
23.902197838	-19.7537193612381\\
23.976991892	-19.7537193612381\\
24.052432299	-19.7537193612381\\
24.127147198	-19.7537193612381\\
24.202052355	-19.7537193612381\\
24.277069807	-19.7537193612381\\
24.352416992	-19.7537193612381\\
24.427183867	-19.7537193612381\\
24.502267838	-19.7537193612381\\
24.57691598	-19.7537193612381\\
24.652654886	-19.7537193612381\\
24.727266073	-19.7537193612381\\
24.802366257	-19.7537193612381\\
24.87725234	-19.7537193612381\\
24.95234704	-19.7537193612381\\
25.02723527	-19.7537193612381\\
25.10465169	-19.7537193612381\\
25.177355766	-19.7537193612381\\
25.252426386	-19.7537193612381\\
25.327336312	-19.7537193612381\\
25.402368784	-19.7537193612381\\
25.477631807	-19.7537193612381\\
25.552346468	-19.7537193612381\\
25.627308607	-19.7537193612381\\
25.702142	-19.7537193612381\\
25.777122021	-19.7537193612381\\
25.852628708	-19.7537193612381\\
25.927488089	-19.7537193612381\\
26.002487898	-19.7537193612381\\
26.077605963	-19.7537193612381\\
26.15260005	-19.7537193612381\\
26.227446318	-19.7537193612381\\
26.302330494	-19.7537193612381\\
26.377216816	-19.7537193612381\\
26.452458143	-19.7537193612381\\
26.527155876	-19.7537193612381\\
26.602522612	-19.7537193612381\\
26.677162171	-19.7537193612381\\
26.752487421	-19.7537193612381\\
26.827553511	-19.7537193612381\\
28.378069878	-19.7537193612381\\
28.452567578	-19.7537193612381\\
28.527508021	-19.7537193612381\\
28.602417946	-19.7537193612381\\
28.677848578	-19.7537193612381\\
28.753270626	-19.7537193612381\\
28.827740669	-19.7537193612381\\
28.902521849	-19.7537193612381\\
28.977435589	-19.7537193612381\\
29.052680254	-19.7537193612381\\
29.127827168	-19.7537193612381\\
29.20226574	-19.7537193612381\\
29.277483463	-19.7537193612381\\
29.352514982	-19.7537193612381\\
29.427568913	-19.7537193612381\\
29.502928972	-19.7537193612381\\
29.577807665	-19.7537193612381\\
29.652982712	-19.7537193612381\\
29.727524996	-19.7537193612381\\
29.802611113	-19.7537193612381\\
29.877836466	-19.7537193612381\\
29.952924013	-19.7537193612381\\
30.027767182	-19.7537193612381\\
30.102394343	-19.7537193612381\\
30.177967787	-19.7537193612381\\
30.252591133	-19.7537193612381\\
30.327681542	-19.7537193612381\\
30.402739763	-19.7537193612381\\
30.477713585	-19.7537193612381\\
30.552812576	-19.7537193612381\\
30.627812386	-19.7537193612381\\
30.702998161	-19.7537193612381\\
30.777817965	-19.7537193612381\\
30.853027344	-19.7537193612381\\
30.927788258	-19.7537193612381\\
31.00294137	-19.7537193612381\\
31.078846455	-19.7537193612381\\
31.152941466	-19.7537193612381\\
31.227761269	-19.7537193612381\\
31.30252862	-19.7537193612381\\
31.377868653	-19.7537193612381\\
31.452884674	-19.7537193612381\\
31.527772188	-19.7537193612381\\
31.603040457	-19.7537193612381\\
31.677788258	-19.7537193612381\\
31.752743483	-19.7537193612381\\
31.827652931	-19.7537193612381\\
31.902814388	-19.7537193612381\\
31.977851868	-19.7537193612381\\
32.052651882	-19.7537193612381\\
32.128035307	-19.7537193612381\\
32.202870131	-19.7537193612381\\
32.2778368	-19.7537193612381\\
32.352783919	-19.7537193612381\\
32.427887201	-19.7537193612381\\
32.502963782	-19.7537193612381\\
32.578011751	-19.7537193612381\\
32.653108597	-19.7537193612381\\
32.7278893	-19.7537193612381\\
32.803029776	-19.7537193612381\\
32.877966166	-19.7537193612381\\
32.952802897	-19.7537193612381\\
33.027884722	-19.7537193612381\\
33.105093718	-19.7537193612381\\
33.178133726	-19.7537193612381\\
33.25277853	-19.7537193612381\\
33.327816487	-19.7537193612381\\
33.402852774	-19.7537193612381\\
33.477821827	-19.7537193612381\\
33.552990437	-19.7537193612381\\
33.627794028	-19.7537193612381\\
33.702968121	-19.7537193612381\\
33.777617932	-19.7537193612381\\
33.903020144	-19.7537193612381\\
33.978745461	-19.7537193612381\\
34.05299139	-19.7537193612381\\
34.128679991	-19.7537193612381\\
34.203106642	-19.7537193612381\\
34.278119087	-19.7537193612381\\
34.353040934	-19.7537193612381\\
34.428157091	-19.7537193612381\\
34.503705263	-19.7537193612381\\
34.578283787	-19.7537193612381\\
34.654511452	-19.7537193612381\\
34.727976084	-19.7537193612381\\
34.803092003	-19.7537193612381\\
34.877873182	-19.7537193612381\\
34.9528718	-19.7537193612381\\
35.028129101	-19.7537193612381\\
35.105167151	-19.7537193612381\\
35.178239107	-19.7537193612381\\
35.252888918	-19.7537193612381\\
35.328240395	-19.7537193612381\\
35.403146506	-19.7537193612381\\
35.478181124	-19.7537193612381\\
35.553142548	-19.7537193612381\\
35.62832427	-19.7537193612381\\
35.703219891	-19.7537193612381\\
35.777819872	-19.7537193612381\\
35.853359461	-19.7537193612381\\
35.928585291	-19.7537193612381\\
36.003256083	-19.7537193612381\\
36.07840395	-19.7537193612381\\
36.153034687	-19.7537193612381\\
36.228224516	-19.7537193612381\\
36.303115368	-19.7537193612381\\
36.378144741	-0.285509418925546\\
36.453080654	-0.285509418925546\\
36.528654814	-0.285509418925546\\
36.603449345	-0.285509418925546\\
36.678133726	-0.285509418925546\\
36.753266096	-0.285509418925546\\
36.82824564	-0.285509418925546\\
36.903224945	-0.285509418925546\\
36.97843194	-0.285509418925546\\
37.053228855	-0.285509418925546\\
37.128206015	-0.285509418925546\\
37.203220606	-0.285509418925546\\
37.278324843	-0.285509418925546\\
37.353259087	-0.285509418925546\\
37.428397179	-0.285509418925546\\
37.5036726	-0.285509418925546\\
37.578309059	-0.285509418925546\\
37.653771639	-0.285509418925546\\
37.728224755	-0.285509418925546\\
37.803893089	-0.285509418925546\\
37.878258705	-0.285509418925546\\
37.953336239	-0.285509418925546\\
38.028344631	-0.285509418925546\\
38.103248835	-0.285509418925546\\
38.178430081	-0.285509418925546\\
38.253264189	-0.285509418925546\\
38.328336001	-0.285509418925546\\
38.403543234	-0.285509418925546\\
38.478187084	-0.285509418925546\\
38.553258419	-0.285509418925546\\
38.628273726	-0.285509418925546\\
38.703602076	-0.285509418925546\\
38.778434277	-0.285509418925546\\
38.853420019	-0.285509418925546\\
38.928483963	-0.285509418925546\\
39.00345397	-0.285509418925546\\
39.0785532	-0.285509418925546\\
39.153855086	-0.285509418925546\\
39.228624106	-0.285509418925546\\
39.303395748	-0.285509418925546\\
40.853792668	-0.285509418925546\\
40.928733349	-0.285509418925546\\
41.003734827	-0.285509418925546\\
41.078581333	-0.285509418925546\\
41.154232502	-0.285509418925546\\
41.228566647	-0.285509418925546\\
41.303534508	-0.285509418925546\\
41.378482342	0.390870379906732\\
41.45451808	0.390870379906732\\
41.528781891	0.390870379906732\\
41.603693724	0.390870379906732\\
41.678873778	0.390870379906732\\
41.754150152	0.390870379906732\\
41.828633309	0.390870379906732\\
41.903386355	0.390870379906732\\
41.978835583	0.390870379906732\\
42.053392172	0.390870379906732\\
42.130303383	0.390870379906732\\
42.203535557	0.390870379906732\\
42.278480053	0.390870379906732\\
42.353586435	0.390870379906732\\
42.428529024	0.390870379906732\\
42.503813982	0.390870379906732\\
42.578468085	0.390870379906732\\
42.653966189	0.390870379906732\\
42.728765011	0.390870379906732\\
42.803694248	0.390870379906732\\
42.87861085	0.390870379906732\\
42.953857184	0.390870379906732\\
43.02884531	0.390870379906732\\
43.10577178	0.390870379906732\\
43.178731203	0.390870379906732\\
43.253889084	0.390870379906732\\
43.328811646	0.390870379906732\\
43.403781891	0.390870379906732\\
43.478908539	0.390870379906732\\
43.553977728	0.390870379906732\\
43.628824949	0.390870379906732\\
43.703848124	0.390870379906732\\
43.778937578	0.390870379906732\\
43.854040146	0.390870379906732\\
43.928786755	0.390870379906732\\
44.003807783	0.390870379906732\\
44.079018116	0.390870379906732\\
44.154096604	0.390870379906732\\
44.22900343	0.390870379906732\\
44.303635597	0.390870379906732\\
44.378811121	0.390870379906732\\
44.454094887	0.390870379906732\\
44.528910399	0.390870379906732\\
44.603922844	0.390870379906732\\
44.679146767	0.390870379906732\\
44.753921032	0.390870379906732\\
44.829022885	0.390870379906732\\
44.903807163	0.390870379906732\\
44.979339361	0.390870379906732\\
45.053965807	0.390870379906732\\
45.128996611	0.390870379906732\\
45.203754664	0.390870379906732\\
45.279397965	0.390870379906732\\
45.353566885	0.390870379906732\\
45.428908348	0.390870379906732\\
45.503752232	0.390870379906732\\
45.578971625	0.390870379906732\\
45.654252529	0.390870379906732\\
45.728969813	0.390870379906732\\
45.803804159	0.390870379906732\\
45.879266739	0.390870379906732\\
45.953988552	0.390870379906732\\
46.029332876	0.390870379906732\\
46.103899956	0.390870379906732\\
46.179240465	0.390870379906732\\
46.253714562	0.390870379906732\\
46.328909397	0.390870379906732\\
46.404042483	0.390870379906732\\
46.479144097	0.390870379906732\\
46.554023504	0.390870379906732\\
46.629480124	0.390870379906732\\
46.704009295	0.390870379906732\\
46.779409886	0.390870379906732\\
46.854362965	0.390870379906732\\
46.928983927	0.390870379906732\\
47.004080773	0.390870379906732\\
47.079445124	0.390870379906732\\
47.154389143	0.390870379906732\\
47.229207516	0.390870379906732\\
47.303913355	0.390870379906732\\
47.37920332	0.390870379906732\\
47.454405785	0.390870379906732\\
47.529111624	0.390870379906732\\
47.604272366	0.390870379906732\\
47.679153919	0.390870379906732\\
47.75628376	0.390870379906732\\
47.829274416	0.390870379906732\\
47.904205561	0.390870379906732\\
47.979421854	0.390870379906732\\
48.054113627	0.390870379906732\\
};
\addlegendentry{Joint 1 Goal}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	-0.00694587549907988\\
0.150007963	-0.0116550774883919\\
0.224977254999999	-0.0155753926285676\\
0.299990416	-0.0268620667886017\\
0.375161170999998	-0.0309665835929569\\
0.449970960999998	-0.0347814576878198\\
0.524977922999998	-0.0391487233318086\\
0.600204229999999	-0.0445947319778357\\
0.674905538999997	-0.0480678831707873\\
0.749900818	-0.0506460661390555\\
0.824981928	-0.0526718575581993\\
0.900190591999998	-0.0540400298263179\\
0.975073098999999	-0.055592190315203\\
1.05004096	-0.0569603625833213\\
1.125136614	-0.0591178485873987\\
1.200289726	-0.0626432934161834\\
1.275231123	-0.0695889554718518\\
1.350281477	-0.0717462280325178\\
1.425066471	-0.0725092882288552\\
1.500312329	-0.0732198413459479\\
1.575205803	-0.0737195123724166\\
1.650303364	-0.0744300654895098\\
1.725090742	-0.0751929122424353\\
1.800139666	-0.0759822259783949\\
1.875272989	-0.0768767673162549\\
1.950104475	-0.0777710952107036\\
2.025204897	-0.0793761896656564\\
2.10013175	-0.0809285635979538\\
2.175008059	-0.0840328845757243\\
2.250199557	-0.0889527552122495\\
2.325403452	-0.0910312671540487\\
2.400207281	-0.0918995549522865\\
2.475382567	-0.0922679582806443\\
2.550245047	-0.0927153356712802\\
2.625125885	-0.0929255774316697\\
2.700280667	-0.0932677272204048\\
2.775309324	-0.0934781824242057\\
2.85043478	-0.0937148911676289\\
2.92538786	-0.0939515999110525\\
3.000458718	-0.0940832944959866\\
3.075167656	-0.0942672827167539\\
3.150402546	-0.0944516978243444\\
3.225320578	-0.0946094325054894\\
3.300275564	-0.0947146601073898\\
3.375179529	-0.0948461412489121\\
3.450251818	-0.0949251153111907\\
3.527308941	-0.0950568098961249\\
3.600228071	-0.0951618240546139\\
3.675195217	-0.0952407981168921\\
3.750398398	-0.0953462391622044\\
3.825385094	-0.095398746241449\\
3.900362253	-0.0955039738433494\\
3.975392103	-0.0955564809225939\\
4.050257683	-0.0956092014452499\\
4.125136614	-0.0956619219679058\\
4.200209379	-0.0957146424905617\\
4.275393963	-0.0957406825867726\\
4.350394726	-0.0957934031094285\\
4.425306797	-0.0958459101886731\\
4.500291825	-0.0958723771717067\\
4.575148344	-0.0959248842509512\\
4.650363922	-0.0959513512339849\\
4.725222111	-0.0959776047736072\\
4.80022049	-0.0960036448698181\\
4.875317097	-0.096056365392474\\
4.950920582	-0.0960828323755076\\
5.025491476	-0.0961353394547522\\
5.102319002	-0.0961618064377863\\
5.1752069	-0.0961618064377863\\
5.250435829	-0.0961618064377863\\
5.325398445	-0.0961880599774081\\
5.400476933	-0.0961880599774081\\
5.475246906	-0.0962143135170304\\
5.550473452	-0.0962143135170304\\
5.625678063	-0.0962143135170304\\
5.700452328	-0.0962407805000645\\
5.77530551	-0.0962407805000645\\
5.850224018	-0.0962670340396867\\
5.925439358	-0.0962670340396867\\
6.000475645	-0.096293287579309\\
6.075484514	-0.096293287579309\\
6.150600195	-0.096293287579309\\
6.225381851	-0.096293287579309\\
6.300560951	-0.096293287579309\\
6.375476122	-0.096293287579309\\
6.450412274	-0.096293287579309\\
6.525431872	-0.096293287579309\\
6.600375176	-0.096293287579309\\
6.675362587	-0.096293287579309\\
6.750806809	-0.096293287579309\\
6.825898886	-0.096293287579309\\
6.900356293	-0.096293287579309\\
6.975566387	-0.096293287579309\\
7.050456047	-0.096293287579309\\
7.125586748	-0.096293287579309\\
7.20055008	-0.096293287579309\\
7.275679827	-0.096293287579309\\
7.350599051	-0.096293287579309\\
7.425686836	-0.096293287579309\\
7.500806332	-0.096293287579309\\
7.57545352	-0.0962670340396867\\
7.650635719	-0.0962670340396867\\
7.725610733	-0.0962670340396867\\
7.800373554	-0.0962670340396867\\
7.875514746	-0.0962670340396867\\
7.950661659	-0.0962670340396867\\
8.025638342	-0.0962670340396867\\
8.101032734	-0.0962670340396867\\
8.175730944	-0.0962670340396867\\
8.250641585	-0.0962670340396867\\
8.325895786	-0.0962670340396867\\
8.400671244	-0.0962670340396867\\
8.475583315	-0.0962407805000645\\
8.550849676	-0.0962407805000645\\
8.625717879	-0.0962407805000645\\
8.700702429	-0.129943281742435\\
8.776168585	-0.298009050893884\\
8.850659847	-0.43868682869064\\
8.925861359	-0.563920695000351\\
9.000589848	-0.681393331978812\\
9.075775862	-0.7801597883679\\
9.150829792	-0.86485029209465\\
9.225808382	-0.949777718008235\\
9.300768137	-1.02170836114834\\
9.375682116	-1.08458836330795\\
9.450927973	-1.11260814716087\\
9.525723696	-1.12899910706502\\
9.600723267	-1.14044372934961\\
9.675895214	-1.14078577241664\\
9.750960112	-1.13994395160144\\
9.825819016	-1.13812850866439\\
9.900810003	-1.12634184331277\\
9.976079941	-1.1184751729362\\
10.050754309	-1.10355771962378\\
10.125916481	-1.09340208210162\\
10.200843096	-1.08151008242639\\
10.275723458	-1.06404059296361\\
10.350865126	-1.04812326398972\\
10.425826073	-1.02768050780387\\
10.501293421	-0.995898570378746\\
10.57588768	-0.960775176345602\\
10.650940418	-0.936965136898937\\
10.725742102	-0.903946508347215\\
10.801048756	-0.875347865962137\\
10.876181364	-0.846380820248701\\
10.950820208	-0.823465322139897\\
11.02582264	-0.807705941290562\\
11.102778912	-0.803575170946585\\
11.17591095	-0.802654162625691\\
11.250807285	-0.802496427944546\\
11.325930357	-0.802496427944546\\
11.401024819	-0.802601868989858\\
11.475990057	-0.802706883148347\\
11.551049471	-0.802891298255938\\
11.6759336	-0.803364715742784\\
11.750972271	-0.80383813322963\\
11.826131106	-0.804180283018366\\
11.900916577	-0.804627660409001\\
11.975986242	-0.805101077895848\\
12.050853014	-0.805574708826106\\
12.126413346	-0.806337769022444\\
12.200807095	-0.807258563899926\\
12.275880337	-0.813967517212171\\
12.351114273	-0.826938046446025\\
12.425966025	-0.849327619988738\\
12.501091719	-0.866455386549603\\
12.575999737	-0.872243331540954\\
12.651171923	-0.879110019534345\\
12.726020336	-0.888739519047004\\
12.800883055	-0.891607344724763\\
12.876115084	-0.892922583026814\\
12.950917244	-0.893212012292893\\
13.026425123	-0.893238479275927\\
13.103281975	-0.893580415621251\\
13.176078558	-0.893554162081629\\
13.251260758	-0.893448721036317\\
13.326143027	-0.893054277611748\\
13.401167154	-0.892712341266425\\
13.476172447	-0.892396445017312\\
13.551084995	-0.89208076221161\\
13.626058817	-0.89168610534363\\
13.701666355	-0.891291661919062\\
13.776126862	-0.890765310466148\\
13.851057053	-0.890344400058546\\
13.926069021	-0.889818262049043\\
14.001157522	-0.888976227790428\\
14.076148033	-0.887529294903443\\
14.151141882	-0.875532067626315\\
14.226241589	-0.875216171377203\\
14.301339626	-0.875321612422514\\
14.376690626	-0.87537433294517\\
14.451101542	-0.875453307007449\\
14.526138783	-0.875532067626315\\
14.601197243	-0.875532067626315\\
14.676141024	-0.875532067626315\\
14.751078367	-0.875532067626315\\
14.82629776	-0.875532067626315\\
14.901247978	-0.875479347103659\\
14.976305485	-0.875426840024415\\
15.051342726	-0.875347865962137\\
15.126166821	-0.875216171377203\\
15.201298714	-0.874953209094157\\
15.276123285	-0.874216615880853\\
15.351444721	-0.873374581622238\\
15.426286698	-0.872637988408934\\
15.501591444	-0.871769914054108\\
15.576635361	-0.870559476467135\\
15.651371002	-0.868796860774448\\
15.726143122	-0.867112792257217\\
15.80143261	-0.864876759077684\\
15.876497507	-0.862166881524482\\
15.951175213	-0.859535764590146\\
16.026228666	-0.85669440589542\\
16.101396799	-0.854615893953621\\
16.176178456	-0.853379202827025\\
16.251250029	-0.852511128472199\\
16.32628727	-0.852063964524975\\
16.401456356	-0.851642840673961\\
16.476398468	-0.851195463283326\\
16.551411629	-0.850853740381413\\
16.626648665	-0.850564311115334\\
16.701481581	-0.850274881849255\\
16.776421309	-0.850064213202042\\
16.85130024	-0.849801250918996\\
16.926320315	-0.849564542175573\\
17.00143981	-0.849380127067983\\
17.076457977	-0.849196138847216\\
17.151331425	-0.849011937183037\\
17.226382971	-0.848801268535824\\
17.301466465	-0.848617280315057\\
17.377241612	-0.848485585730123\\
17.451421023	-0.8483541045886\\
17.526365042	-0.848196156464044\\
17.601432085	-0.848064888765932\\
17.676321507	-0.84795944772062\\
17.751461029	-0.847801713039475\\
17.826512098	-0.847722738977197\\
17.901494503	-0.847617511375296\\
17.976468563	-0.847512283773396\\
18.051430464	-0.847407056171495\\
18.126462221	-0.847328082109217\\
18.20132637	-0.84724932149035\\
18.276367665	-0.847143880445039\\
18.351358175	-0.84706490638276\\
18.426421642	-0.846985932320482\\
18.501476288	-0.846933638684649\\
18.576670647	-0.846880918161993\\
18.65163517	-0.846828197639337\\
18.726505518	-0.846775477116681\\
18.801473141	-0.846722970037436\\
18.876535893	-0.846696503054403\\
18.951457977	-0.846670462958192\\
19.026676893	-0.84664420941857\\
19.103396416	-0.846617742435536\\
19.176366568	-0.846591488895914\\
19.251635075	-0.846565235356291\\
19.326536417	-0.846565235356291\\
19.401642084	-0.846538768373258\\
19.476615191	-0.846512514833635\\
19.551500797	-0.846486261294013\\
19.626478672	-0.84645979431098\\
19.701623202	-0.846433540771357\\
19.776465178	-0.861850985275368\\
19.851565123	-1.17275201822765\\
19.926673412	-1.65711232189817\\
20.001575947	-2.35555423293215\\
20.076598168	-3.19471790503337\\
20.151688099	-4.18143435329006\\
20.22686553	-5.22806522094612\\
20.301469803	-6.33007526239266\\
20.376605749	-7.41612998193807\\
20.45169282	-8.49920673900533\\
20.526600123	-9.53272364345498\\
20.601625681	-10.5215711107327\\
20.676589966	-11.4511052152581\\
20.751649618	-12.3114904846263\\
20.826771975	-13.1086282022802\\
20.901623964	-13.8321091599245\\
20.976635456	-14.4909765280207\\
21.051660776	-15.0764603436742\\
21.127182007	-15.5928772864405\\
21.201752663	-16.0488333946739\\
21.276669741	-16.4667863303653\\
21.351776123	-16.8421188856358\\
21.426860809	-17.1710607960637\\
21.501798392	-17.4690209684163\\
21.57668972	-17.7326662703788\\
21.651901484	-17.983525458215\\
21.727045059	-18.2231831358124\\
21.801756859	-18.44276005725\\
21.87693286	-18.64684610965\\
21.951811552	-18.8374903497634\\
22.026811123	-18.9967430404514\\
22.101832867	-19.1292213895929\\
22.176994562	-19.2552247194013\\
22.251843929	-19.3666934066559\\
22.327100039	-19.4663868477815\\
22.402283669	-19.5419014192451\\
22.477023363	-19.6007503291339\\
22.552111626	-19.6419500302075\\
22.626914978	-19.6611565221535\\
22.701731205	-19.6718662587721\\
22.77677989	-19.6787784102121\\
22.851834774	-19.6849255804652\\
22.926860809	-19.6936955433595\\
23.001680374	-19.7003344872327\\
23.076904297	-19.7068914688359\\
23.152011156	-19.7180110168047\\
23.226972342	-19.7229560737638\\
23.301987648	-19.7285295081265\\
23.376900435	-19.7340209802192\\
23.452046156	-19.7419713204131\\
23.526888371	-19.7462060376985\\
23.601968765	-19.7495391700135\\
23.676853657	-19.7589921518248\\
23.75199914	-19.7631995483535\\
23.826997996	-19.7657676994814\\
23.901928187	-19.7688276242296\\
23.976806402	-19.7803569835486\\
24.05203867	-19.7835261913235\\
24.126963377	-19.786476833045\\
24.201939106	-19.7892089087129\\
24.276883841	-19.7914492107607\\
24.352076531	-19.7947003808056\\
24.426979065	-19.8012300416522\\
24.501966	-19.8036615889967\\
24.577021837	-19.8051095891007\\
24.652289868	-19.8063117023946\\
24.726908207	-19.807568457202\\
24.802183867	-19.809098419576\\
24.877064467	-19.8108469480035\\
24.95209837	-19.8135790236715\\
25.026986122	-19.8199994014914\\
25.104429245	-19.8245619678569\\
25.177207232	-19.8290972134658\\
25.252052307	-19.8316926853505\\
25.327113629	-19.833523176048\\
25.402260542	-19.8353263459889\\
25.477210283	-19.8376759310634\\
25.552147389	-19.8411729879184\\
25.627141714	-19.8446973655301\\
25.702032566	-19.8465278562277\\
25.776994944	-19.8474294411981\\
25.85230732	-19.8487408375187\\
25.927228689	-19.8490140450855\\
26.002172947	-19.8494784979491\\
26.077269554	-19.8502161583795\\
26.152365685	-19.8507898942697\\
26.227169514	-19.8507898942697\\
26.302219153	-19.8509264980531\\
26.377072573	-19.8511723848633\\
26.452279568	-19.8511723848633\\
26.527316094	-19.8511723848633\\
26.602400303	-19.8512543471333\\
26.677040577	-19.8520739698337\\
26.752324343	-19.8521832528605\\
26.827155829	-19.852565743454\\
28.377794028	-19.8558715550122\\
28.452374697	-19.8560901210657\\
28.527243376	-19.8561174418224\\
28.602301121	-19.8561174418224\\
28.677449703	-19.8561174418224\\
28.752966881	-19.8561174418224\\
28.827536106	-19.8561174418224\\
28.902387858	-19.8561174418224\\
28.977239609	-19.8561174418224\\
29.052448511	-19.8560901210657\\
29.127595663	-19.8560901210657\\
29.202153444	-19.856062800309\\
29.277280808	-19.856062800309\\
29.352230787	-19.8560354795523\\
29.427309513	-19.8560081587956\\
29.502750635	-19.855980838039\\
29.577518225	-19.8559535172823\\
29.652789831	-19.8559535172823\\
29.727669954	-19.8558715550122\\
29.80250597	-19.8558442342556\\
29.8775208	-19.8557895927422\\
29.952741146	-19.8557622719855\\
30.02760005	-19.8557349512288\\
30.102231026	-19.8556803097155\\
30.177661181	-19.8555710266888\\
30.2524333	-19.8555437059321\\
30.327449799	-19.8553524606353\\
30.402520418	-19.8553524606353\\
30.477554083	-19.8552158568519\\
30.552589894	-19.8551885360952\\
30.627604962	-19.8550246115552\\
30.702846766	-19.8549426492851\\
30.777587652	-19.8548333662585\\
30.85270834	-19.8547514039884\\
30.927531719	-19.8546694417183\\
31.002628088	-19.8544235549082\\
31.077659846	-19.8544235549082\\
31.152627468	-19.8542323096115\\
31.227613449	-19.8542323096115\\
31.30239749	-19.8541230265847\\
31.377701044	-19.8541230265847\\
31.452556372	-19.8540410643147\\
31.527638197	-19.8539591020447\\
31.602736712	-19.8539044605313\\
31.677588701	-19.8538498190179\\
31.752614021	-19.8537951775046\\
31.827509165	-19.8537132152345\\
31.902667046	-19.8536858944779\\
31.977647782	-19.8536312529645\\
32.052485228	-19.8535766114511\\
32.127892256	-19.8534673284244\\
32.202685833	-19.8533853661544\\
32.277631283	-19.8533580453977\\
32.352525473	-19.8533034038844\\
32.427660227	-19.853248762371\\
32.502686024	-19.853166800101\\
32.577700377	-19.8531394793442\\
32.652919054	-19.8530575170742\\
32.727683783	-19.8530028755608\\
32.802729607	-19.8529209132908\\
32.877781868	-19.8528935925341\\
32.952702284	-19.8528116302641\\
33.027759552	-19.852729667994\\
33.104924202	-19.8526750264807\\
33.177842617	-19.8526203849673\\
33.252621651	-19.8524018189139\\
33.327685833	-19.8522105736171\\
33.403036595	-19.8520466490771\\
33.477555275	-19.851882724537\\
33.552721977	-19.8517734415103\\
33.627537251	-19.8516368377269\\
33.702818632	-19.8515548754568\\
33.777792692	-19.8514455924301\\
33.902790308	-19.8513636301601\\
33.978525877	-19.8510904225932\\
34.052760601	-19.8510357810799\\
34.128531695	-19.8510904225932\\
34.202852249	-19.8510904225932\\
34.277869702	-19.8510631018365\\
34.352828264	-19.8510631018365\\
34.427807808	-19.8510631018365\\
34.503264666	-19.8510631018365\\
34.578029871	-19.8510631018365\\
34.654366255	-19.8510631018365\\
34.727839232	-19.8510357810799\\
34.802937269	-19.8510357810799\\
34.877737999	-19.8510357810799\\
34.952657461	-19.8510357810799\\
35.027837753	-19.8510084603232\\
35.104993582	-19.8507898942697\\
35.177993775	-19.8507898942697\\
35.25276947	-19.8506259697297\\
35.327963114	-19.8506532904864\\
35.402861357	-19.8507079319998\\
35.477854252	-19.8506532904864\\
35.552888155	-19.8506259697297\\
35.628090143	-19.8506259697297\\
35.702838421	-19.8506259697297\\
35.777977467	-19.8506259697297\\
35.853094578	-19.8506259697297\\
35.92829299	-19.850598648973\\
36.003096581	-19.850598648973\\
36.078154564	-19.850598648973\\
36.152916908	-19.850598648973\\
36.228049755	-19.850598648973\\
36.302945852	-19.850598648973\\
36.377961397	-19.850598648973\\
36.452978611	-19.8140707972918\\
36.527970553	-19.498789265204\\
36.603080511	-18.9827274922745\\
36.677922726	-18.2468155903406\\
36.753028155	-17.3953368876502\\
36.827955485	-16.4126639113821\\
36.902892351	-15.3442037591387\\
36.978182316	-14.2359099436557\\
37.053037882	-13.1252665430983\\
37.128069639	-12.0395396726331\\
37.202960253	-10.9946846541612\\
37.278107643	-10.0107822438425\\
37.353044033	-9.10236708423082\\
37.428157568	-8.2497409097598\\
37.503247976	-7.45183821091888\\
37.578074217	-6.71311227104701\\
37.653389454	-6.04165003412141\\
37.72805953	-5.4215234989976\\
37.803745985	-4.84472768396836\\
37.878038168	-4.34964825216918\\
37.9532094	-3.88994920027062\\
38.028182984	-3.46470162254565\\
38.103069067	-3.08666431236378\\
38.178272247	-2.75927561571421\\
38.253003836	-2.47086941058696\\
38.328178406	-2.22263800463177\\
38.403094769	-2.02855177606351\\
38.477976561	-1.88295434107364\\
38.553138733	-1.7768475657609\\
38.628041983	-1.69331445893335\\
38.703300476	-1.61783201070313\\
38.778285742	-1.54769055696045\\
38.853253603	-1.46499937766981\\
38.928328276	-1.39509473939225\\
39.003243923	-1.33089917876548\\
39.078413963	-1.27709596440429\\
39.153573513	-1.22784432407297\\
39.228348494	-1.18198664742892\\
39.303185463	-1.1416803137545\\
40.853456497	-0.457761199164958\\
40.928584814	-0.447369066342784\\
41.003440619	-0.554975495065162\\
41.07841444	-0.613645966261925\\
41.153887749	-0.650453001925477\\
41.228366852	-0.672632120264389\\
41.303300381	-0.689706952859187\\
41.378278971	-0.704151095406471\\
41.454310894	-0.702256998572262\\
41.528449297	-0.561684448377406\\
41.603561878	-0.443685673389443\\
41.678727389	-0.34615590812695\\
41.753937245	-0.247757855066219\\
41.828369379	-0.166013724192684\\
41.903276205	-0.0829016344944407\\
41.978692293	0.00431475856474428\\
42.05321765	0.0784289278051409\\
42.130061865	0.141045967681702\\
42.203326225	0.183693882302674\\
42.278376818	0.21694921959782\\
42.353422404	0.25770282394117\\
42.428370714	0.282907502638986\\
42.503692389	0.311821827829766\\
42.578607083	0.334474363655525\\
42.653696776	0.356916444277483\\
42.728509188	0.367361297622313\\
42.80355978	0.375727852468755\\
42.878484488	0.378622145129548\\
42.953650475	0.378779879810693\\
43.028681278	0.378700905748415\\
43.105622053	0.37846398356158\\
43.178538561	0.378095793676634\\
43.253613949	0.377595909206754\\
43.328560114	0.376938076612317\\
43.403663397	0.37625420392167\\
43.478636027	0.375333409044187\\
43.553686142	0.373359911260877\\
43.628535271	0.36204698356122\\
43.703634739	0.36067859784969\\
43.778720617	0.359626321830685\\
43.853740215	0.358652806430547\\
43.928572178	0.357626997394576\\
44.003630877	0.356048369922656\\
44.078777075	0.354443275467703\\
44.153761149	0.351233726888032\\
44.228844404	0.347602841013936\\
44.303459168	0.342393754554743\\
44.378647566	0.338289237750388\\
44.453796148	0.335921296542509\\
44.528688669	0.333842998044122\\
44.603763819	0.332053915368402\\
44.678750515	0.329528026035966\\
44.75376463	0.325897567048692\\
44.828752995	0.320425091419632\\
44.904035568	0.31732055699845\\
44.979126454	0.315426033277417\\
45.053805351	0.314110794975366\\
45.128755331	0.313347734779029\\
45.203663111	0.312321712299646\\
45.279025555	0.311479891484442\\
45.353417635	0.310427402022025\\
45.428760052	0.309243431418086\\
45.503617525	0.307349334583876\\
45.578779698	0.323161222512456\\
45.654076338	0.56449955353251\\
45.728791714	0.710281190186558\\
45.803647041	0.913759782637231\\
45.878938437	1.11823814402766\\
45.953729153	1.31832341312131\\
46.029157877	1.49115110478473\\
46.103815556	1.66676764806363\\
46.178891182	1.85869681751463\\
46.253560305	2.05296746119048\\
46.328809023	2.26844285403146\\
46.403785706	2.47699969213004\\
46.478756666	2.64593374907972\\
46.553854704	2.61525638130943\\
46.62929368	2.55292919758578\\
46.703786612	2.4541629546401\\
46.779226542	2.33929454072612\\
46.854053259	2.19866948345202\\
46.928810597	2.05244110973757\\
47.003885031	1.89018953911709\\
47.079143763	1.73046385782905\\
47.154098511	1.59131198698156\\
47.228999615	1.46042122993519\\
47.30379653	1.35847169194947\\
47.378881693	1.26586158388009\\
47.45418787	1.18837991793546\\
47.528849125	1.10487317136924\\
47.603985071	1.04307191221167\\
47.678839207	1.00455434104786\\
47.756056547	0.971983303330182\\
47.829082728	0.940227619444677\\
47.903989315	0.897974361691686\\
47.979089737	0.854878856236667\\
48.0539608	0.820044891469601\\
};
\addlegendentry{Joint 1}




\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	17.1916730579719\\
8.700924158	17.1916730579719\\
8.776270628	17.1916730579719\\
8.850806236	17.1916730579719\\
8.926128626	17.1916730579719\\
9.000797987	17.1916730579719\\
9.076001406	17.1916730579719\\
9.151131869	17.1916730579719\\
9.226178646	17.1916730579719\\
9.301070213	17.1916730579719\\
9.375832558	17.1916730579719\\
9.451286078	17.1916730579719\\
9.525846005	17.1916730579719\\
9.600859642	17.1916730579719\\
9.676035643	17.1916730579719\\
9.751279354	17.1916730579719\\
9.826210737	17.1916730579719\\
9.900916338	17.1916730579719\\
9.97625494	17.1916730579719\\
10.051034928	17.1916730579719\\
10.126087427	17.1916730579719\\
10.201032162	17.1916730579719\\
10.275858402	17.1916730579719\\
10.35114789	17.1916730579719\\
10.426077366	17.1916730579719\\
10.50148511	17.1916730579719\\
10.576087713	17.1916730579719\\
10.651027203	17.1916730579719\\
10.725905895	17.1916730579719\\
10.801154137	17.1916730579719\\
10.876391173	17.1916730579719\\
10.951155424	17.1916730579719\\
11.026110888	17.1916730579719\\
11.102924109	17.1916730579719\\
11.176122904	17.1916730579719\\
11.251090288	17.1916730579719\\
11.326254368	17.1916730579719\\
11.401258469	17.1916730579719\\
11.476264715	17.1916730579719\\
11.551402331	17.1916730579719\\
11.67624712	17.1916730579719\\
11.751313925	17.1916730579719\\
11.826508045	17.1916730579719\\
11.901142121	17.1916730579719\\
11.976411581	17.1916730579719\\
12.051036358	17.1916730579719\\
12.126690865	17.1916730579719\\
12.200900078	17.1916730579719\\
12.27602911	17.1916730579719\\
12.351240635	17.1916730579719\\
12.426171065	17.1916730579719\\
12.501375675	17.1916730579719\\
12.576155663	17.1916730579719\\
12.651471138	17.1916730579719\\
12.726358891	17.1916730579719\\
12.801161766	17.1916730579719\\
12.876451492	17.1916730579719\\
12.951244831	17.1916730579719\\
13.02659154	17.1916730579719\\
13.103417397	17.1916730579719\\
13.176362992	17.1916730579719\\
13.250947952	17.1916730579719\\
13.326254368	17.1916730579719\\
13.401344299	17.1916730579719\\
13.476347447	17.1916730579719\\
13.551319838	17.1916730579719\\
13.626246214	17.1916730579719\\
13.701857805	17.1916730579719\\
13.776438952	17.1916730579719\\
13.851244927	17.1916730579719\\
13.926217318	17.1916730579719\\
14.001375675	17.1916730579719\\
14.076327801	17.1916730579719\\
14.151296377	17.1916730579719\\
14.22651434	17.1916730579719\\
14.301467657	17.1916730579719\\
14.377025128	17.1916730579719\\
14.451300621	17.1916730579719\\
14.526302576	17.1916730579719\\
14.601307154	17.1916730579719\\
14.676329136	17.1916730579719\\
14.751274586	17.1916730579719\\
14.826416493	17.1916730579719\\
14.901585579	17.1916730579719\\
14.976583958	17.1916730579719\\
15.051541567	17.1916730579719\\
15.126474619	17.1916730579719\\
15.201523543	17.1916730579719\\
15.276830435	17.1916730579719\\
15.351842404	17.1916730579719\\
15.426430226	17.1916730579719\\
15.50205946	17.1916730579719\\
15.576904297	17.1916730579719\\
15.651519776	17.1916730579719\\
15.726362944	17.1916730579719\\
15.801742315	17.1916730579719\\
15.876738548	17.1916730579719\\
15.951507807	17.1916730579719\\
16.026361227	17.1916730579719\\
16.101608277	17.1916730579719\\
16.176380873	17.1916730579719\\
16.251526833	17.1916730579719\\
16.326458693	17.1916730579719\\
16.401652336	17.1916730579719\\
16.47654891	17.1916730579719\\
16.551623583	17.1916730579719\\
16.626773596	17.1916730579719\\
16.701333523	17.1916730579719\\
16.776552677	17.1916730579719\\
16.851426602	17.1916730579719\\
16.926545143	17.1916730579719\\
17.001637459	17.1916730579719\\
17.076778174	17.1916730579719\\
17.151513577	17.1916730579719\\
17.226473808	17.1916730579719\\
17.301611185	17.1916730579719\\
17.377348423	17.1916730579719\\
17.451532841	17.1916730579719\\
17.526515722	17.1916730579719\\
17.601560593	17.1916730579719\\
17.676658631	17.1916730579719\\
17.751682282	17.1916730579719\\
17.82668376	17.1916730579719\\
17.901600361	17.1916730579719\\
17.976693869	17.1916730579719\\
18.051551819	17.1916730579719\\
18.126595736	17.1916730579719\\
18.201453209	17.1916730579719\\
18.276479006	17.1916730579719\\
18.351456642	17.1916730579719\\
18.426578283	17.1916730579719\\
18.501754522	17.1916730579719\\
18.57644558	17.1916730579719\\
18.65178895	17.1916730579719\\
18.726792813	17.1916730579719\\
18.801754713	17.1916730579719\\
18.87677145	17.1916730579719\\
18.951656103	17.1916730579719\\
19.026926756	17.1916730579719\\
19.103586674	17.1916730579719\\
19.17654419	17.1916730579719\\
19.251782656	17.1916730579719\\
19.32673192	17.1916730579719\\
19.401887655	17.1916730579719\\
19.47691679	17.1916730579719\\
19.551659107	17.1916730579719\\
19.626726151	17.1916730579719\\
19.701890946	3.24131949836419\\
19.776615858	3.24131949836419\\
19.851699829	3.24131949836419\\
19.926951647	3.24131949836419\\
20.001815319	3.24131949836419\\
20.076851607	3.24131949836419\\
20.151992321	3.24131949836419\\
20.226712227	3.24131949836419\\
20.301683426	3.24131949836419\\
20.376785994	3.24131949836419\\
20.451873064	3.24131949836419\\
20.526913881	3.24131949836419\\
20.601860285	3.24131949836419\\
20.67683053	3.24131949836419\\
20.751794338	3.24131949836419\\
20.827147961	3.24131949836419\\
20.901834488	3.24131949836419\\
20.976873875	3.24131949836419\\
21.051896334	3.24131949836419\\
21.126870156	3.24131949836419\\
21.201894045	3.24131949836419\\
21.276773691	3.24131949836419\\
21.351915837	3.24131949836419\\
21.427210331	3.24131949836419\\
21.502068997	3.24131949836419\\
21.576947212	3.24131949836419\\
21.65205288	3.24131949836419\\
21.727347374	3.24131949836419\\
21.801938057	3.24131949836419\\
21.877211571	3.24131949836419\\
21.952089071	3.24131949836419\\
22.026934385	3.24131949836419\\
22.101996184	3.24131949836419\\
22.177176237	3.24131949836419\\
22.252007008	3.24131949836419\\
22.327334404	3.24131949836419\\
22.402587891	3.24131949836419\\
22.477174759	3.24131949836419\\
22.552368879	3.24131949836419\\
22.627149105	3.24131949836419\\
22.701971531	3.24131949836419\\
22.776891709	3.24131949836419\\
22.852020502	3.24131949836419\\
22.927125931	3.24131949836419\\
23.001790047	3.24131949836419\\
23.077138424	3.24131949836419\\
23.152195692	3.24131949836419\\
23.227125406	3.24131949836419\\
23.302250862	3.24131949836419\\
23.377001763	3.24131949836419\\
23.452218056	3.24131949836419\\
23.52707386	3.24131949836419\\
23.602212668	3.24131949836419\\
23.676983357	3.24131949836419\\
23.752408743	3.24131949836419\\
23.827249289	3.24131949836419\\
23.902197838	3.24131949836419\\
23.976991892	3.24131949836419\\
24.052432299	3.24131949836419\\
24.127147198	3.24131949836419\\
24.202052355	3.24131949836419\\
24.277069807	3.24131949836419\\
24.352416992	3.24131949836419\\
24.427183867	3.24131949836419\\
24.502267838	3.24131949836419\\
24.57691598	3.24131949836419\\
24.652654886	3.24131949836419\\
24.727266073	3.24131949836419\\
24.802366257	3.24131949836419\\
24.87725234	3.24131949836419\\
24.95234704	3.24131949836419\\
25.02723527	3.24131949836419\\
25.10465169	3.24131949836419\\
25.177355766	3.24131949836419\\
25.252426386	3.24131949836419\\
25.327336312	3.24131949836419\\
25.402368784	3.24131949836419\\
25.477631807	3.24131949836419\\
25.552346468	3.24131949836419\\
25.627308607	3.24131949836419\\
25.702142	3.24131949836419\\
25.777122021	3.24131949836419\\
25.852628708	3.24131949836419\\
25.927488089	3.24131949836419\\
26.002487898	3.24131949836419\\
26.077605963	3.24131949836419\\
26.15260005	3.24131949836419\\
26.227446318	3.24131949836419\\
26.302330494	3.24131949836419\\
26.377216816	3.24131949836419\\
26.452458143	3.24131949836419\\
26.527155876	3.24131949836419\\
26.602522612	3.24131949836419\\
26.677162171	3.24131949836419\\
26.752487421	3.24131949836419\\
26.827553511	3.24131949836419\\
28.378069878	3.24131949836419\\
28.452567578	3.24131949836419\\
28.527508021	3.24131949836419\\
28.602417946	3.24131949836419\\
28.677848578	3.24131949836419\\
28.753270626	3.24131949836419\\
28.827740669	3.24131949836419\\
28.902521849	3.24131949836419\\
28.977435589	3.24131949836419\\
29.052680254	3.24131949836419\\
29.127827168	3.24131949836419\\
29.20226574	3.24131949836419\\
29.277483463	3.24131949836419\\
29.352514982	3.24131949836419\\
29.427568913	3.24131949836419\\
29.502928972	3.24131949836419\\
29.577807665	3.24131949836419\\
29.652982712	3.24131949836419\\
29.727524996	3.24131949836419\\
29.802611113	3.24131949836419\\
29.877836466	3.24131949836419\\
29.952924013	3.24131949836419\\
30.027767182	3.24131949836419\\
30.102394343	3.24131949836419\\
30.177967787	3.24131949836419\\
30.252591133	3.24131949836419\\
30.327681542	3.24131949836419\\
30.402739763	3.24131949836419\\
30.477713585	3.24131949836419\\
30.552812576	3.24131949836419\\
30.627812386	3.24131949836419\\
30.702998161	3.24131949836419\\
30.777817965	3.24131949836419\\
30.853027344	3.24131949836419\\
30.927788258	3.24131949836419\\
31.00294137	3.24131949836419\\
31.078846455	3.24131949836419\\
31.152941466	3.24131949836419\\
31.227761269	3.24131949836419\\
31.30252862	3.24131949836419\\
31.377868653	3.24131949836419\\
31.452884674	3.24131949836419\\
31.527772188	3.24131949836419\\
31.603040457	3.24131949836419\\
31.677788258	3.24131949836419\\
31.752743483	3.24131949836419\\
31.827652931	3.24131949836419\\
31.902814388	3.24131949836419\\
31.977851868	3.24131949836419\\
32.052651882	3.24131949836419\\
32.128035307	3.24131949836419\\
32.202870131	3.24131949836419\\
32.2778368	3.24131949836419\\
32.352783919	3.24131949836419\\
32.427887201	3.24131949836419\\
32.502963782	3.24131949836419\\
32.578011751	3.24131949836419\\
32.653108597	3.24131949836419\\
32.7278893	3.24131949836419\\
32.803029776	3.24131949836419\\
32.877966166	3.24131949836419\\
32.952802897	3.24131949836419\\
33.027884722	3.24131949836419\\
33.105093718	3.24131949836419\\
33.178133726	3.24131949836419\\
33.25277853	3.24131949836419\\
33.327816487	3.24131949836419\\
33.402852774	3.24131949836419\\
33.477821827	3.24131949836419\\
33.552990437	3.24131949836419\\
33.627794028	3.24131949836419\\
33.702968121	3.24131949836419\\
33.777617932	3.24131949836419\\
33.903020144	3.24131949836419\\
33.978745461	3.24131949836419\\
34.05299139	3.24131949836419\\
34.128679991	3.24131949836419\\
34.203106642	3.24131949836419\\
34.278119087	3.24131949836419\\
34.353040934	3.24131949836419\\
34.428157091	3.24131949836419\\
34.503705263	3.24131949836419\\
34.578283787	3.24131949836419\\
34.654511452	3.24131949836419\\
34.727976084	3.24131949836419\\
34.803092003	3.24131949836419\\
34.877873182	3.24131949836419\\
34.9528718	3.24131949836419\\
35.028129101	3.24131949836419\\
35.105167151	3.24131949836419\\
35.178239107	3.24131949836419\\
35.252888918	3.24131949836419\\
35.328240395	3.24131949836419\\
35.403146506	3.24131949836419\\
35.478181124	3.24131949836419\\
35.553142548	3.24131949836419\\
35.62832427	3.24131949836419\\
35.703219891	3.24131949836419\\
35.777819872	3.24131949836419\\
35.853359461	3.24131949836419\\
35.928585291	3.24131949836419\\
36.003256083	3.24131949836419\\
36.07840395	3.24131949836419\\
36.153034687	3.24131949836419\\
36.228224516	3.24131949836419\\
36.303115368	3.24131949836419\\
36.378144741	16.9706625190818\\
36.453080654	16.9706625190818\\
36.528654814	16.9706625190818\\
36.603449345	16.9706625190818\\
36.678133726	16.9706625190818\\
36.753266096	16.9706625190818\\
36.82824564	16.9706625190818\\
36.903224945	16.9706625190818\\
36.97843194	16.9706625190818\\
37.053228855	16.9706625190818\\
37.128206015	16.9706625190818\\
37.203220606	16.9706625190818\\
37.278324843	16.9706625190818\\
37.353259087	16.9706625190818\\
37.428397179	16.9706625190818\\
37.5036726	16.9706625190818\\
37.578309059	16.9706625190818\\
37.653771639	16.9706625190818\\
37.728224755	16.9706625190818\\
37.803893089	16.9706625190818\\
37.878258705	16.9706625190818\\
37.953336239	16.9706625190818\\
38.028344631	16.9706625190818\\
38.103248835	16.9706625190818\\
38.178430081	16.9706625190818\\
38.253264189	16.9706625190818\\
38.328336001	16.9706625190818\\
38.403543234	16.9706625190818\\
38.478187084	16.9706625190818\\
38.553258419	16.9706625190818\\
38.628273726	16.9706625190818\\
38.703602076	16.9706625190818\\
38.778434277	16.9706625190818\\
38.853420019	16.9706625190818\\
38.928483963	16.9706625190818\\
39.00345397	16.9706625190818\\
39.0785532	16.9706625190818\\
39.153855086	16.9706625190818\\
39.228624106	16.9706625190818\\
39.303395748	16.9706625190818\\
40.853792668	16.9706625190818\\
40.928733349	16.9706625190818\\
41.003734827	16.9706625190818\\
41.078581333	16.9706625190818\\
41.154232502	16.9706625190818\\
41.228566647	16.9706625190818\\
41.303534508	16.9706625190818\\
41.378482342	-0.887703588862379\\
41.45451808	-0.887703588862379\\
41.528781891	-0.887703588862379\\
41.603693724	-0.887703588862379\\
41.678873778	-0.887703588862379\\
41.754150152	-0.887703588862379\\
41.828633309	-0.887703588862379\\
41.903386355	-0.887703588862379\\
41.978835583	-0.887703588862379\\
42.053392172	-0.887703588862379\\
42.130303383	-0.887703588862379\\
42.203535557	-0.887703588862379\\
42.278480053	-0.887703588862379\\
42.353586435	-0.887703588862379\\
42.428529024	-0.887703588862379\\
42.503813982	-0.887703588862379\\
42.578468085	-0.887703588862379\\
42.653966189	-0.887703588862379\\
42.728765011	-0.887703588862379\\
42.803694248	-0.887703588862379\\
42.87861085	-0.887703588862379\\
42.953857184	-0.887703588862379\\
43.02884531	-0.887703588862379\\
43.10577178	-0.887703588862379\\
43.178731203	-0.887703588862379\\
43.253889084	-0.887703588862379\\
43.328811646	-0.887703588862379\\
43.403781891	-0.887703588862379\\
43.478908539	-0.887703588862379\\
43.553977728	-0.887703588862379\\
43.628824949	-0.887703588862379\\
43.703848124	-0.887703588862379\\
43.778937578	-0.887703588862379\\
43.854040146	-0.887703588862379\\
43.928786755	-0.887703588862379\\
44.003807783	-0.887703588862379\\
44.079018116	-0.887703588862379\\
44.154096604	-0.887703588862379\\
44.22900343	-0.887703588862379\\
44.303635597	-0.887703588862379\\
44.378811121	-0.887703588862379\\
44.454094887	-0.887703588862379\\
44.528910399	-0.887703588862379\\
44.603922844	-0.887703588862379\\
44.679146767	-0.887703588862379\\
44.753921032	-0.887703588862379\\
44.829022885	-0.887703588862379\\
44.903807163	-0.887703588862379\\
44.979339361	-0.887703588862379\\
45.053965807	-0.887703588862379\\
45.128996611	-0.887703588862379\\
45.203754664	-0.887703588862379\\
45.279397965	-0.887703588862379\\
45.353566885	-0.887703588862379\\
45.428908348	-0.887703588862379\\
45.503752232	-0.887703588862379\\
45.578971625	-0.887703588862379\\
45.654252529	-0.887703588862379\\
45.728969813	-0.887703588862379\\
45.803804159	-0.887703588862379\\
45.879266739	-0.887703588862379\\
45.953988552	-0.887703588862379\\
46.029332876	-0.887703588862379\\
46.103899956	-0.887703588862379\\
46.179240465	-0.887703588862379\\
46.253714562	-0.887703588862379\\
46.328909397	-0.887703588862379\\
46.404042483	-0.887703588862379\\
46.479144097	-0.887703588862379\\
46.554023504	-0.887703588862379\\
46.629480124	-0.887703588862379\\
46.704009295	-0.887703588862379\\
46.779409886	-0.887703588862379\\
46.854362965	-0.887703588862379\\
46.928983927	-0.887703588862379\\
47.004080773	-0.887703588862379\\
47.079445124	-0.887703588862379\\
47.154389143	-0.887703588862379\\
47.229207516	-0.887703588862379\\
47.303913355	-0.887703588862379\\
47.37920332	-0.887703588862379\\
47.454405785	-0.887703588862379\\
47.529111624	-0.887703588862379\\
47.604272366	-0.887703588862379\\
47.679153919	-0.887703588862379\\
47.75628376	-0.887703588862379\\
47.829274416	-0.887703588862379\\
47.904205561	-0.887703588862379\\
47.979421854	-0.887703588862379\\
48.054113627	-0.887703588862379\\
};
\addlegendentry{Joint 2 Goal}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0.000945981200050738\\
0.150007963	0.00152483973220541\\
0.224977254999999	0.00215663223043094\\
0.299990416	0.00273549076259272\\
0.375161170999998	0.00326141532868007\\
0.449970960999998	0.00386588707022639\\
0.524977922999998	0.00431497200815656\\
0.600204229999999	0.00484089657425102\\
0.674905538999997	0.00531388717427106\\
0.749900818	0.00583981174036197\\
0.824981928	0.00641867027252019\\
0.900190591999998	0.00702484956136118\\
0.975073098999999	0.00770786847835936\\
1.05004096	0.00841820815204031\\
1.125136614	0.00928734972392675\\
1.200289726	0.0105219064164039\\
1.275231123	0.012207255594106\\
1.350281477	0.0168637370607598\\
1.425066471	0.0222322657483929\\
1.500312329	0.025230718794031\\
1.575205803	0.0268341057016883\\
1.650303364	0.0276776340641831\\
1.725090742	0.0283094265624122\\
1.800139666	0.0288609643378877\\
1.875272989	0.0292297945530713\\
1.950104475	0.0295713040115686\\
2.025204897	0.0297301059097741\\
2.10013175	0.0300186814022076\\
2.175008059	0.0302799361379584\\
2.250199557	0.0303072568946412\\
2.325403452	0.0304387380361639\\
2.400207281	0.0304660587928396\\
2.475382567	0.0305189927589105\\
2.550245047	0.0305446059682986\\
2.625125885	0.0305446059682986\\
2.700280667	0.0305702191776831\\
2.775309324	0.0305446059682986\\
2.85043478	0.0305446059682986\\
2.92538786	0.0305446059682986\\
3.000458718	0.0305189927589105\\
3.075167656	0.0305189927589105\\
3.150402546	0.0304916720022277\\
3.225320578	0.0304916720022277\\
3.300275564	0.0304916720022277\\
3.375179529	0.0304660587928396\\
3.450251818	0.0304387380361639\\
3.527308941	0.0304131248267758\\
3.600228071	0.0303875116173877\\
3.675195217	0.0303875116173877\\
3.750398398	0.030360190860705\\
3.825385094	0.0303345776513204\\
3.900362253	0.0303072568946412\\
3.975392103	0.0302799361379584\\
4.050257683	0.0302287097191858\\
4.125136614	0.0302030965097977\\
4.200209379	0.0301757757531149\\
4.275393963	0.0301245493343423\\
4.350394726	0.0300972285776631\\
4.425306797	0.0300716153682714\\
4.500291825	0.0300442946115957\\
4.575148344	0.0299930681928195\\
4.650363922	0.0299401342267522\\
4.725222111	0.0298872002606849\\
4.80022049	0.0298342662946176\\
4.875317097	0.0298069455379348\\
4.950920582	0.0297301059097741\\
5.025491476	0.0296498511870276\\
5.102319002	0.0296242379776395\\
5.1752069	0.0295439832548929\\
5.250435829	0.0294927568361167\\
5.325398445	0.0294398228700494\\
5.400476933	0.0293612756945905\\
5.475246906	0.0293083417285267\\
5.550473452	0.0292297945530713\\
5.625678063	0.0291495398303248\\
5.700452328	0.0290709926548658\\
5.77530551	0.029018058688802\\
5.850224018	0.0289395115133466\\
5.925439358	0.0288609643378877\\
6.000475645	0.0288080303718239\\
6.075484514	0.0287294831963685\\
6.150600195	0.0286492284736219\\
6.225381851	0.0285723888454541\\
6.300560951	0.0285177473320957\\
6.375476122	0.0284409077039314\\
6.450412274	0.028362360528476\\
6.525431872	0.0283094265624122\\
6.600375176	0.0282547850490538\\
6.675362587	0.0281762378735948\\
6.750806809	0.0281233039075275\\
6.825898886	0.0280447567320756\\
6.900356293	0.0279918227660048\\
6.975566387	0.0279405963472321\\
7.050456047	0.0278876623811612\\
7.125586748	0.0278091152057094\\
7.20055008	0.0277561812396385\\
7.275679827	0.0277032472735712\\
7.350599051	0.0276503133075074\\
7.425686836	0.0275717661320485\\
7.500806332	0.0275188321659812\\
7.57545352	0.027467605747205\\
7.650635719	0.0274146717811412\\
7.725610733	0.0273600302677828\\
7.800373554	0.027308803849003\\
7.875514746	0.0272285491262565\\
7.950661659	0.0271773227074803\\
8.025638342	0.0271243887414165\\
8.101032734	0.0270731623226368\\
8.175730944	0.0269929075998903\\
8.250641585	0.0269416811811141\\
8.325895786	0.0268870396677556\\
8.400671244	0.0268341057016883\\
8.475583315	0.0267555585262294\\
8.550849676	0.0267043321074603\\
8.625717879	0.0266513981413894\\
8.700702429	0.035674078034976\\
8.776168585	0.344207383222791\\
8.850659847	0.775318678350242\\
8.925861359	1.42500797974915\\
9.000589848	2.16783544821764\\
9.075775862	3.0610448991896\\
9.150829792	3.9705972852981\\
9.225808382	4.94021093987311\\
9.300768137	5.86983725195228\\
9.375682116	6.85649905869564\\
9.450927973	7.81782769380743\\
9.525723696	8.71661911687857\\
9.600723267	9.58251976400152\\
9.675895214	10.3638899899564\\
9.750960112	11.1141623646202\\
9.825819016	11.8124740751731\\
9.900810003	12.4853945574866\\
9.976079941	13.0636793537548\\
10.050754309	13.5940845239414\\
10.125916481	14.0822586344897\\
10.200843096	14.4813465876935\\
10.275723458	14.838056632192\\
10.350865126	15.1268028793543\\
10.425826073	15.3820572939214\\
10.501293421	15.5731181755742\\
10.57588768	15.7013276564845\\
10.650940418	15.8142750796944\\
10.725742102	15.8992289725911\\
10.801048756	15.9890220545146\\
10.876181364	16.082001419686\\
10.950820208	16.1868994649591\\
11.02582264	16.3087090586171\\
11.102778912	16.4317071051907\\
11.17591095	16.5712786057853\\
11.250807285	16.6929925767949\\
11.325930357	16.8014901317606\\
11.401024819	16.9144375549705\\
11.475990057	17.0153092037278\\
11.551049471	17.0676899244726\\
11.6759336	17.152169119222\\
11.750972271	17.190056178548\\
11.826131106	17.2029993870252\\
11.900916577	17.2123157650531\\
11.975986242	17.2295995587478\\
12.050853014	17.2317066721067\\
12.126413346	17.2355759742716\\
12.200807095	17.2355998799337\\
12.275880337	17.2356511063524\\
12.351114273	17.2356511063524\\
12.425966025	17.2355998799337\\
12.501091719	17.2355486535149\\
12.575999737	17.2355213327582\\
12.651171923	17.2354666912448\\
12.726020336	17.2354154648261\\
12.800883055	17.2353608233127\\
12.876115084	17.2352856912318\\
12.950917244	17.2352037289618\\
13.026425123	17.2350978610297\\
13.103281975	17.2344421628693\\
13.176078558	17.2342850685184\\
13.251260758	17.2341245590729\\
13.326143027	17.2338889175466\\
13.401167154	17.2336771816823\\
13.476172447	17.2334415401559\\
13.551084995	17.2331785778729\\
13.626058817	17.2328609740765\\
13.701666355	17.2324955589559\\
13.776126862	17.2321779551595\\
13.851057053	17.2318637664577\\
13.926069021	17.2314437098237\\
14.001157522	17.2310202380952\\
14.076148033	17.2306275022179\\
14.151141882	17.2302074455839\\
14.226241589	17.2296542002612\\
14.301339626	17.2289438605875\\
14.376690626	17.2277315020098\\
14.451101542	17.2245247281945\\
14.526138783	17.2185483126707\\
14.601197243	17.2142896897232\\
14.676141024	17.2121279348509\\
14.751078367	17.2111034064754\\
14.82629776	17.2105808970039\\
14.901247978	17.2101574252754\\
14.976305485	17.2098944629923\\
15.051342726	17.2097100478847\\
15.126166821	17.2095768591959\\
15.201298714	17.2095290478717\\
15.276123285	17.2094744063584\\
15.351444721	17.2094470856017\\
15.426286698	17.209419764845\\
15.501591444	17.2093958591829\\
15.576635361	17.2093958591829\\
15.651371002	17.2093685384262\\
15.726143122	17.2093685384262\\
15.80143261	17.2093685384262\\
15.876497507	17.2093685384262\\
15.951175213	17.2093685384262\\
16.026228666	17.2093412176695\\
16.101396799	17.2093412176695\\
16.176178456	17.2093412176695\\
16.251250029	17.2093412176695\\
16.32628727	17.2093412176695\\
16.401456356	17.2093412176695\\
16.476398468	17.2093412176695\\
16.551411629	17.2093412176695\\
16.626648665	17.2093412176695\\
16.701481581	17.2093412176695\\
16.776421309	17.2093138969129\\
16.85130024	17.2093138969129\\
16.926320315	17.2093138969129\\
17.00143981	17.2093138969129\\
17.076457977	17.2093138969129\\
17.151331425	17.2093138969129\\
17.226382971	17.2093138969129\\
17.301466465	17.2093138969129\\
17.377241612	17.2093138969129\\
17.451421023	17.2093138969129\\
17.526365042	17.2093138969129\\
17.601432085	17.2093138969129\\
17.676321507	17.2093138969129\\
17.751461029	17.2093138969129\\
17.826512098	17.2093138969129\\
17.901494503	17.2093138969129\\
17.976468563	17.2093138969129\\
18.051430464	17.2093138969129\\
18.126462221	17.2093138969129\\
18.20132637	17.2093138969129\\
18.276367665	17.2093138969129\\
18.351358175	17.2093138969129\\
18.426421642	17.2093138969129\\
18.501476288	17.2093138969129\\
18.576670647	17.2093138969129\\
18.65163517	17.2093138969129\\
18.726505518	17.2093138969129\\
18.801473141	17.2093138969129\\
18.876535893	17.2093138969129\\
18.951457977	17.2093138969129\\
19.026676893	17.2093138969129\\
19.103396416	17.2093138969129\\
19.176366568	17.2093138969129\\
19.251635075	17.2093138969129\\
19.326536417	17.2093138969129\\
19.401642084	17.2093138969129\\
19.476615191	17.2093138969129\\
19.551500797	17.2093138969129\\
19.626478672	17.2093138969129\\
19.701623202	17.2093138969129\\
19.776465178	17.1785336494182\\
19.851565123	16.8834694772737\\
19.926673412	16.4736444666945\\
20.001575947	15.8786530277164\\
20.076598168	15.2119411873585\\
20.151688099	14.3982095251161\\
20.22686553	13.5715346543966\\
20.301469803	12.724813178463\\
20.376605749	11.8614362862384\\
20.45169282	11.0413901141083\\
20.526600123	10.2947479849884\\
20.601625681	9.55905464910795\\
20.676589966	8.89855145070562\\
20.751649618	8.27743453815217\\
20.826771975	7.71493430905577\\
20.901623964	7.19934381917902\\
20.976635456	6.71800672798988\\
21.051660776	6.29479113154296\\
21.127182007	5.92721767116955\\
21.201752663	5.61031738424848\\
21.276669741	5.32191264654469\\
21.351776123	5.0525265705848\\
21.426860809	4.82126661057192\\
21.501798392	4.63181082337411\\
21.57668972	4.4823731145234\\
21.651901484	4.3532722939264\\
21.727045059	4.25703151342634\\
21.801756859	4.17357684705254\\
21.87693286	4.07859623645434\\
21.951811552	3.98664481475304\\
22.026811123	3.90440250695692\\
22.101832867	3.84020555894797\\
22.176994562	3.80103100896336\\
22.251843929	3.79269134798677\\
22.327100039	3.77779812050156\\
22.402283669	3.76919549724193\\
22.477023363	3.75135845822444\\
22.552111626	3.73136307942923\\
22.626914978	3.71231368183406\\
22.701731205	3.69434686922235\\
22.77677989	3.68008543423536\\
22.851834774	3.66138096119328\\
22.926860809	3.63854422370334\\
23.001680374	3.61312908980173\\
23.076904297	3.57645097395876\\
23.152011156	3.5319113103811\\
23.226972342	3.50165357235795\\
23.301987648	3.47921298583987\\
23.376900435	3.44506203998981\\
23.452046156	3.40443948990115\\
23.526888371	3.37934195979594\\
23.601968765	3.35921339231191\\
23.676853657	3.34408452330034\\
23.75199914	3.33629810764653\\
23.826997996	3.32609038993194\\
23.901928187	3.32398669166758\\
23.976806402	3.3183552006969\\
24.05203867	3.3117504077695\\
24.126963377	3.30656629418946\\
24.201939106	3.30243744483618\\
24.276883841	3.29964731256024\\
24.352076531	3.2978338973356\\
24.426979065	3.29604438777305\\
24.501966	3.29317570832165\\
24.577021837	3.28815210418711\\
24.652289868	3.28436134919775\\
24.726908207	3.28212787733915\\
24.802183867	3.28104870745029\\
24.877064467	3.28004808473688\\
24.95209837	3.27920455637439\\
25.026986122	3.27833712234979\\
25.104429245	3.27762678267611\\
25.177207232	3.27683789582698\\
25.252052307	3.27607632973452\\
25.327113629	3.27499715984566\\
25.402260542	3.27386334844343\\
25.477210283	3.27270563137912\\
25.552147389	3.27010332930535\\
25.627141714	3.26452647984803\\
25.702032566	3.26365563072885\\
25.776994944	3.26297261181185\\
25.85230732	3.26297261181185\\
25.927228689	3.26294529105517\\
26.002172947	3.26297261181185\\
26.077269554	3.26302383823063\\
26.152365685	3.26305115898731\\
26.227169514	3.26307847974399\\
26.302219153	3.26312970616276\\
26.377072573	3.26310580050066\\
26.452279568	3.26310580050066\\
26.527316094	3.26318434767612\\
26.602400303	3.26318434767612\\
26.677040577	3.26315702691944\\
26.752324343	3.26331412127035\\
26.827155829	3.26328680051367\\
28.377794028	3.26278819670426\\
28.452374697	3.26278819670426\\
28.527243376	3.26278819670426\\
28.602301121	3.26281551746094\\
28.677449703	3.26278819670426\\
28.752966881	3.26278819670426\\
28.827536106	3.26281551746094\\
28.902387858	3.26281551746094\\
28.977239609	3.26281551746094\\
29.052448511	3.26281551746094\\
29.127595663	3.26281551746094\\
29.202153444	3.26281551746094\\
29.277280808	3.26281551746094\\
29.352230787	3.26281551746094\\
29.427309513	3.26281551746094\\
29.502750635	3.26281551746094\\
29.577518225	3.26281551746094\\
29.652789831	3.26281551746094\\
29.727669954	3.26281551746094\\
29.80250597	3.26284283821762\\
29.8775208	3.26284283821762\\
29.952741146	3.26284283821762\\
30.02760005	3.26284283821762\\
30.102231026	3.26284283821762\\
30.177661181	3.26284283821762\\
30.2524333	3.26284283821762\\
30.327449799	3.26284283821762\\
30.402520418	3.26284283821762\\
30.477554083	3.26284283821762\\
30.552589894	3.26284283821762\\
30.627604962	3.26284283821762\\
30.702846766	3.26284283821762\\
30.777587652	3.26281551746094\\
30.85270834	3.26284283821762\\
30.927531719	3.26281551746094\\
31.002628088	3.26284283821762\\
31.077659846	3.26284283821762\\
31.152627468	3.26284283821762\\
31.227613449	3.26284283821762\\
31.30239749	3.26284283821762\\
31.377701044	3.26284283821762\\
31.452556372	3.26284283821762\\
31.527638197	3.26284283821762\\
31.602736712	3.26284283821762\\
31.677588701	3.26284283821762\\
31.752614021	3.26284283821762\\
31.827509165	3.26284283821762\\
31.902667046	3.26284283821762\\
31.977647782	3.26284283821762\\
32.052485228	3.26284283821762\\
32.127892256	3.26284283821762\\
32.202685833	3.26284283821762\\
32.277631283	3.26284283821762\\
32.352525473	3.26284283821762\\
32.427660227	3.26284283821762\\
32.502686024	3.26284283821762\\
32.577700377	3.26284283821762\\
32.652919054	3.26284283821762\\
32.727683783	3.26284283821762\\
32.802729607	3.26284283821762\\
32.877781868	3.26284283821762\\
32.952702284	3.26284283821762\\
33.027759552	3.26284283821762\\
33.104924202	3.26284283821762\\
33.177842617	3.26281551746094\\
33.252621651	3.26284283821762\\
33.327685833	3.26273697028548\\
33.403036595	3.26276087594758\\
33.477555275	3.26270964952881\\
33.552721977	3.26270964952881\\
33.627537251	3.26263110235335\\
33.702818632	3.26265842311003\\
33.777792692	3.26265842311003\\
33.902790308	3.26260378159667\\
33.978525877	3.26263110235335\\
34.052760601	3.26268232877213\\
34.128531695	3.26278819670426\\
34.202852249	3.2628701589743\\
34.277869702	3.26284283821762\\
34.352828264	3.26284283821762\\
34.427807808	3.2628701589743\\
34.503264666	3.26284283821762\\
34.578029871	3.26284283821762\\
34.654366255	3.2628701589743\\
34.727839232	3.2628701589743\\
34.802937269	3.26284283821762\\
34.877737999	3.2628701589743\\
34.952657461	3.2628701589743\\
35.027837753	3.2628701589743\\
35.104993582	3.2628940646364\\
35.177993775	3.26292138539307\\
35.25276947	3.26305115898731\\
35.327963114	3.26297261181185\\
35.402861357	3.26307847974399\\
35.477854252	3.26302383823063\\
35.552888155	3.26302383823063\\
35.628090143	3.26299993256853\\
35.702838421	3.26305115898731\\
35.777977467	3.26299993256853\\
35.853094578	3.26302383823063\\
35.92829299	3.26302383823063\\
36.003096581	3.26302383823063\\
36.078154564	3.26302383823063\\
36.152916908	3.26305115898731\\
36.228049755	3.26302383823063\\
36.302945852	3.26302383823063\\
36.377961397	3.26302383823063\\
36.452978611	3.28602108516606\\
36.527970553	3.5767139362418\\
36.603080511	3.96657088878237\\
36.677922726	4.52367868352905\\
36.753028155	5.15676550260295\\
36.827955485	5.91172338703738\\
36.902892351	6.72216289809983\\
36.978182316	7.53349716394355\\
37.053037882	8.35670229856475\\
37.128069639	9.17056373440137\\
37.202960253	9.93751543101835\\
37.278107643	10.668820370357\\
37.353044033	11.3578976651521\\
37.428157568	11.9982483904083\\
37.503247976	12.5778479980918\\
37.578074217	13.0988275072237\\
37.653389454	13.5455423695101\\
37.72805953	13.9547629083476\\
37.803745985	14.3265437652498\\
37.878038168	14.6709116579181\\
37.9532094	14.9708901511704\\
38.028182984	15.237489509949\\
38.103069067	15.4789810933385\\
38.178272247	15.6872233158484\\
38.253003836	15.8887036510801\\
38.328178406	16.0507703797061\\
38.403094769	16.2019975981194\\
38.477976561	16.3553319298916\\
38.553138733	16.5021366008173\\
38.628041983	16.6609692348713\\
38.703300476	16.7956229992635\\
38.778285742	16.8771310617239\\
38.853253603	16.9487421800769\\
38.928328276	17.0076525616682\\
39.003243923	17.0702683208843\\
39.078413963	17.1302271365133\\
39.153573513	17.1705594035622\\
39.228348494	17.1996321037644\\
39.303185463	17.2084464628883\\
40.853456497	17.2127904632004\\
40.928584814	17.2126333688495\\
41.003440619	17.2122098971209\\
41.07841444	17.2114995574473\\
41.153887749	17.2103418403829\\
41.228366852	17.2072136137431\\
41.303300381	17.1938708391995\\
41.378278971	17.1815321024638\\
41.454310894	17.1310433441191\\
41.528449297	16.7958347351278\\
41.603561878	16.3207609274076\\
41.678727389	15.6167938202219\\
41.753937245	14.8541588031603\\
41.828369379	13.9101378674054\\
41.903276205	12.9391308542397\\
41.978692293	11.9106068180733\\
42.05321765	10.9138431615475\\
42.130061865	9.89723780548278\\
42.203326225	8.96698311599998\\
42.278376818	8.10155375192975\\
42.353422404	7.25375310610734\\
42.428370714	6.50305725971499\\
42.503692389	5.76969984853072\\
42.578607083	5.11438076370843\\
42.653696776	4.49844796473502\\
42.728509188	3.94407566075094\\
42.80355978	3.45503411617803\\
42.878484488	2.99969272496995\\
42.953650475	2.61644056535678\\
43.028681278	2.26565400241598\\
43.105622053	1.9587514048925\\
43.178538561	1.66897721426013\\
43.253613949	1.39975164774573\\
43.328560114	1.15928117763709\\
43.403663397	0.939991124144662\\
43.478636027	0.753033478635782\\
43.553686142	0.602805175388646\\
43.628535271	0.47741485505826\\
43.703634739	0.350837789359581\\
43.778720617	0.222421695226878\\
43.853740215	0.0906366102860687\\
43.928572178	-0.055567003992639\\
44.003630877	-0.196849466974353\\
44.078777075	-0.338816656420359\\
44.153761149	-0.445160994250163\\
44.228844404	-0.560212115724447\\
44.303459168	-0.655136377261993\\
44.378647566	-0.735143505652225\\
44.453796148	-0.809864067624876\\
44.528688669	-0.863139543150972\\
44.603763819	-0.915655160131909\\
44.678750515	-0.95033032300077\\
44.75376463	-0.984875712275404\\
44.828752995	-1.00831862905418\\
44.904035568	-1.0244173849279\\
44.979126454	-1.02641863035471\\
45.053805351	-1.02636569638865\\
45.128755331	-1.02618298882835\\
45.203663111	-1.02586538503194\\
45.279025555	-1.02528823404707\\
45.353417635	-1.02426199812428\\
45.428760052	-1.02147357339562\\
45.503617525	-1.00986908199577\\
45.578779698	-1.01434114835484\\
45.654076338	-1.25296917493487\\
45.728791714	-1.38057247655634\\
45.803647041	-1.62783044715268\\
45.878938437	-1.81399749826513\\
45.953729153	-2.04633662816687\\
46.029157877	-2.25363116192946\\
46.103815556	-2.50533558567548\\
46.178891182	-2.67716436217278\\
46.253560305	-2.85767430910517\\
46.328809023	-2.99895677208689\\
46.403785706	-3.17388986956196\\
46.478756666	-3.30330658640807\\
46.553854704	-3.25881814924919\\
46.62929368	-3.20056688091274\\
46.703786612	-3.08412240084778\\
46.779226542	-2.96101848634205\\
46.854053259	-2.80860793765509\\
46.928810597	-2.67682114516699\\
47.003885031	-2.52067448300404\\
47.079143763	-2.37607596318028\\
47.154098511	-2.21037898901036\\
47.228999615	-2.06691257304153\\
47.30379653	-1.92415649674638\\
47.378881693	-1.77921646746413\\
47.45418787	-1.63785374975967\\
47.528849125	-1.50959474997788\\
47.603985071	-1.40711800676559\\
47.678839207	-1.32032337788766\\
47.756056547	-1.25233908998393\\
47.829082728	-1.19551191608943\\
47.903989315	-1.15636127176692\\
47.979089737	-1.13384043052609\\
48.0539608	-1.11345060830631\\
};
\addlegendentry{Joint 2}


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	0.130436171486849\\
8.700924158	0.130436171486849\\
8.776270628	0.130436171486849\\
8.850806236	0.130436171486849\\
8.926128626	0.130436171486849\\
9.000797987	0.130436171486849\\
9.076001406	0.130436171486849\\
9.151131869	0.130436171486849\\
9.226178646	0.130436171486849\\
9.301070213	0.130436171486849\\
9.375832558	0.130436171486849\\
9.451286078	0.130436171486849\\
9.525846005	0.130436171486849\\
9.600859642	0.130436171486849\\
9.676035643	0.130436171486849\\
9.751279354	0.130436171486849\\
9.826210737	0.130436171486849\\
9.900916338	0.130436171486849\\
9.97625494	0.130436171486849\\
10.051034928	0.130436171486849\\
10.126087427	0.130436171486849\\
10.201032162	0.130436171486849\\
10.275858402	0.130436171486849\\
10.35114789	0.130436171486849\\
10.426077366	0.130436171486849\\
10.50148511	0.130436171486849\\
10.576087713	0.130436171486849\\
10.651027203	0.130436171486849\\
10.725905895	0.130436171486849\\
10.801154137	0.130436171486849\\
10.876391173	0.130436171486849\\
10.951155424	0.130436171486849\\
11.026110888	0.130436171486849\\
11.102924109	0.130436171486849\\
11.176122904	0.130436171486849\\
11.251090288	0.130436171486849\\
11.326254368	0.130436171486849\\
11.401258469	0.130436171486849\\
11.476264715	0.130436171486849\\
11.551402331	0.130436171486849\\
11.67624712	0.130436171486849\\
11.751313925	0.130436171486849\\
11.826508045	0.130436171486849\\
11.901142121	0.130436171486849\\
11.976411581	0.130436171486849\\
12.051036358	0.130436171486849\\
12.126690865	0.130436171486849\\
12.200900078	0.130436171486849\\
12.27602911	0.130436171486849\\
12.351240635	0.130436171486849\\
12.426171065	0.130436171486849\\
12.501375675	0.130436171486849\\
12.576155663	0.130436171486849\\
12.651471138	0.130436171486849\\
12.726358891	0.130436171486849\\
12.801161766	0.130436171486849\\
12.876451492	0.130436171486849\\
12.951244831	0.130436171486849\\
13.02659154	0.130436171486849\\
13.103417397	0.130436171486849\\
13.176362992	0.130436171486849\\
13.250947952	0.130436171486849\\
13.326254368	0.130436171486849\\
13.401344299	0.130436171486849\\
13.476347447	0.130436171486849\\
13.551319838	0.130436171486849\\
13.626246214	0.130436171486849\\
13.701857805	0.130436171486849\\
13.776438952	0.130436171486849\\
13.851244927	0.130436171486849\\
13.926217318	0.130436171486849\\
14.001375675	0.130436171486849\\
14.076327801	0.130436171486849\\
14.151296377	0.130436171486849\\
14.22651434	0.130436171486849\\
14.301467657	0.130436171486849\\
14.377025128	0.130436171486849\\
14.451300621	0.130436171486849\\
14.526302576	0.130436171486849\\
14.601307154	0.130436171486849\\
14.676329136	0.130436171486849\\
14.751274586	0.130436171486849\\
14.826416493	0.130436171486849\\
14.901585579	0.130436171486849\\
14.976583958	0.130436171486849\\
15.051541567	0.130436171486849\\
15.126474619	0.130436171486849\\
15.201523543	0.130436171486849\\
15.276830435	0.130436171486849\\
15.351842404	0.130436171486849\\
15.426430226	0.130436171486849\\
15.50205946	0.130436171486849\\
15.576904297	0.130436171486849\\
15.651519776	0.130436171486849\\
15.726362944	0.130436171486849\\
15.801742315	0.130436171486849\\
15.876738548	0.130436171486849\\
15.951507807	0.130436171486849\\
16.026361227	0.130436171486849\\
16.101608277	0.130436171486849\\
16.176380873	0.130436171486849\\
16.251526833	0.130436171486849\\
16.326458693	0.130436171486849\\
16.401652336	0.130436171486849\\
16.47654891	0.130436171486849\\
16.551623583	0.130436171486849\\
16.626773596	0.130436171486849\\
16.701333523	0.130436171486849\\
16.776552677	0.130436171486849\\
16.851426602	0.130436171486849\\
16.926545143	0.130436171486849\\
17.001637459	0.130436171486849\\
17.076778174	0.130436171486849\\
17.151513577	0.130436171486849\\
17.226473808	0.130436171486849\\
17.301611185	0.130436171486849\\
17.377348423	0.130436171486849\\
17.451532841	0.130436171486849\\
17.526515722	0.130436171486849\\
17.601560593	0.130436171486849\\
17.676658631	0.130436171486849\\
17.751682282	0.130436171486849\\
17.82668376	0.130436171486849\\
17.901600361	0.130436171486849\\
17.976693869	0.130436171486849\\
18.051551819	0.130436171486849\\
18.126595736	0.130436171486849\\
18.201453209	0.130436171486849\\
18.276479006	0.130436171486849\\
18.351456642	0.130436171486849\\
18.426578283	0.130436171486849\\
18.501754522	0.130436171486849\\
18.57644558	0.130436171486849\\
18.65178895	0.130436171486849\\
18.726792813	0.130436171486849\\
18.801754713	0.130436171486849\\
18.87677145	0.130436171486849\\
18.951656103	0.130436171486849\\
19.026926756	0.130436171486849\\
19.103586674	0.130436171486849\\
19.17654419	0.130436171486849\\
19.251782656	0.130436171486849\\
19.32673192	0.130436171486849\\
19.401887655	0.130436171486849\\
19.47691679	0.130436171486849\\
19.551659107	0.130436171486849\\
19.626726151	0.130436171486849\\
19.701890946	-20.3979993110983\\
19.776615858	-20.3979993110983\\
19.851699829	-20.3979993110983\\
19.926951647	-20.3979993110983\\
20.001815319	-20.3979993110983\\
20.076851607	-20.3979993110983\\
20.151992321	-20.3979993110983\\
20.226712227	-20.3979993110983\\
20.301683426	-20.3979993110983\\
20.376785994	-20.3979993110983\\
20.451873064	-20.3979993110983\\
20.526913881	-20.3979993110983\\
20.601860285	-20.3979993110983\\
20.67683053	-20.3979993110983\\
20.751794338	-20.3979993110983\\
20.827147961	-20.3979993110983\\
20.901834488	-20.3979993110983\\
20.976873875	-20.3979993110983\\
21.051896334	-20.3979993110983\\
21.126870156	-20.3979993110983\\
21.201894045	-20.3979993110983\\
21.276773691	-20.3979993110983\\
21.351915837	-20.3979993110983\\
21.427210331	-20.3979993110983\\
21.502068997	-20.3979993110983\\
21.576947212	-20.3979993110983\\
21.65205288	-20.3979993110983\\
21.727347374	-20.3979993110983\\
21.801938057	-20.3979993110983\\
21.877211571	-20.3979993110983\\
21.952089071	-20.3979993110983\\
22.026934385	-20.3979993110983\\
22.101996184	-20.3979993110983\\
22.177176237	-20.3979993110983\\
22.252007008	-20.3979993110983\\
22.327334404	-20.3979993110983\\
22.402587891	-20.3979993110983\\
22.477174759	-20.3979993110983\\
22.552368879	-20.3979993110983\\
22.627149105	-20.3979993110983\\
22.701971531	-20.3979993110983\\
22.776891709	-20.3979993110983\\
22.852020502	-20.3979993110983\\
22.927125931	-20.3979993110983\\
23.001790047	-20.3979993110983\\
23.077138424	-20.3979993110983\\
23.152195692	-20.3979993110983\\
23.227125406	-20.3979993110983\\
23.302250862	-20.3979993110983\\
23.377001763	-20.3979993110983\\
23.452218056	-20.3979993110983\\
23.52707386	-20.3979993110983\\
23.602212668	-20.3979993110983\\
23.676983357	-20.3979993110983\\
23.752408743	-20.3979993110983\\
23.827249289	-20.3979993110983\\
23.902197838	-20.3979993110983\\
23.976991892	-20.3979993110983\\
24.052432299	-20.3979993110983\\
24.127147198	-20.3979993110983\\
24.202052355	-20.3979993110983\\
24.277069807	-20.3979993110983\\
24.352416992	-20.3979993110983\\
24.427183867	-20.3979993110983\\
24.502267838	-20.3979993110983\\
24.57691598	-20.3979993110983\\
24.652654886	-20.3979993110983\\
24.727266073	-20.3979993110983\\
24.802366257	-20.3979993110983\\
24.87725234	-20.3979993110983\\
24.95234704	-20.3979993110983\\
25.02723527	-20.3979993110983\\
25.10465169	-20.3979993110983\\
25.177355766	-20.3979993110983\\
25.252426386	-20.3979993110983\\
25.327336312	-20.3979993110983\\
25.402368784	-20.3979993110983\\
25.477631807	-20.3979993110983\\
25.552346468	-20.3979993110983\\
25.627308607	-20.3979993110983\\
25.702142	-20.3979993110983\\
25.777122021	-20.3979993110983\\
25.852628708	-20.3979993110983\\
25.927488089	-20.3979993110983\\
26.002487898	-20.3979993110983\\
26.077605963	-20.3979993110983\\
26.15260005	-20.3979993110983\\
26.227446318	-20.3979993110983\\
26.302330494	-20.3979993110983\\
26.377216816	-20.3979993110983\\
26.452458143	-20.3979993110983\\
26.527155876	-20.3979993110983\\
26.602522612	-20.3979993110983\\
26.677162171	-20.3979993110983\\
26.752487421	-20.3979993110983\\
26.827553511	-20.3979993110983\\
28.378069878	-20.3979993110983\\
28.452567578	-20.3979993110983\\
28.527508021	-20.3979993110983\\
28.602417946	-20.3979993110983\\
28.677848578	-20.3979993110983\\
28.753270626	-20.3979993110983\\
28.827740669	-20.3979993110983\\
28.902521849	-20.3979993110983\\
28.977435589	-20.3979993110983\\
29.052680254	-20.3979993110983\\
29.127827168	-20.3979993110983\\
29.20226574	-20.3979993110983\\
29.277483463	-20.3979993110983\\
29.352514982	-20.3979993110983\\
29.427568913	-20.3979993110983\\
29.502928972	-20.3979993110983\\
29.577807665	-20.3979993110983\\
29.652982712	-20.3979993110983\\
29.727524996	-20.3979993110983\\
29.802611113	-20.3979993110983\\
29.877836466	-20.3979993110983\\
29.952924013	-20.3979993110983\\
30.027767182	-20.3979993110983\\
30.102394343	-20.3979993110983\\
30.177967787	-20.3979993110983\\
30.252591133	-20.3979993110983\\
30.327681542	-20.3979993110983\\
30.402739763	-20.3979993110983\\
30.477713585	-20.3979993110983\\
30.552812576	-20.3979993110983\\
30.627812386	-20.3979993110983\\
30.702998161	-20.3979993110983\\
30.777817965	-20.3979993110983\\
30.853027344	-20.3979993110983\\
30.927788258	-20.3979993110983\\
31.00294137	-20.3979993110983\\
31.078846455	-20.3979993110983\\
31.152941466	-20.3979993110983\\
31.227761269	-20.3979993110983\\
31.30252862	-20.3979993110983\\
31.377868653	-20.3979993110983\\
31.452884674	-20.3979993110983\\
31.527772188	-20.3979993110983\\
31.603040457	-20.3979993110983\\
31.677788258	-20.3979993110983\\
31.752743483	-20.3979993110983\\
31.827652931	-20.3979993110983\\
31.902814388	-20.3979993110983\\
31.977851868	-20.3979993110983\\
32.052651882	-20.3979993110983\\
32.128035307	-20.3979993110983\\
32.202870131	-20.3979993110983\\
32.2778368	-20.3979993110983\\
32.352783919	-20.3979993110983\\
32.427887201	-20.3979993110983\\
32.502963782	-20.3979993110983\\
32.578011751	-20.3979993110983\\
32.653108597	-20.3979993110983\\
32.7278893	-20.3979993110983\\
32.803029776	-20.3979993110983\\
32.877966166	-20.3979993110983\\
32.952802897	-20.3979993110983\\
33.027884722	-20.3979993110983\\
33.105093718	-20.3979993110983\\
33.178133726	-20.3979993110983\\
33.25277853	-20.3979993110983\\
33.327816487	-20.3979993110983\\
33.402852774	-20.3979993110983\\
33.477821827	-20.3979993110983\\
33.552990437	-20.3979993110983\\
33.627794028	-20.3979993110983\\
33.702968121	-20.3979993110983\\
33.777617932	-20.3979993110983\\
33.903020144	-20.3979993110983\\
33.978745461	-20.3979993110983\\
34.05299139	-20.3979993110983\\
34.128679991	-20.3979993110983\\
34.203106642	-20.3979993110983\\
34.278119087	-20.3979993110983\\
34.353040934	-20.3979993110983\\
34.428157091	-20.3979993110983\\
34.503705263	-20.3979993110983\\
34.578283787	-20.3979993110983\\
34.654511452	-20.3979993110983\\
34.727976084	-20.3979993110983\\
34.803092003	-20.3979993110983\\
34.877873182	-20.3979993110983\\
34.9528718	-20.3979993110983\\
35.028129101	-20.3979993110983\\
35.105167151	-20.3979993110983\\
35.178239107	-20.3979993110983\\
35.252888918	-20.3979993110983\\
35.328240395	-20.3979993110983\\
35.403146506	-20.3979993110983\\
35.478181124	-20.3979993110983\\
35.553142548	-20.3979993110983\\
35.62832427	-20.3979993110983\\
35.703219891	-20.3979993110983\\
35.777819872	-20.3979993110983\\
35.853359461	-20.3979993110983\\
35.928585291	-20.3979993110983\\
36.003256083	-20.3979993110983\\
36.07840395	-20.3979993110983\\
36.153034687	-20.3979993110983\\
36.228224516	-20.3979993110983\\
36.303115368	-20.3979993110983\\
36.378144741	-0.409740157273291\\
36.453080654	-0.409740157273291\\
36.528654814	-0.409740157273291\\
36.603449345	-0.409740157273291\\
36.678133726	-0.409740157273291\\
36.753266096	-0.409740157273291\\
36.82824564	-0.409740157273291\\
36.903224945	-0.409740157273291\\
36.97843194	-0.409740157273291\\
37.053228855	-0.409740157273291\\
37.128206015	-0.409740157273291\\
37.203220606	-0.409740157273291\\
37.278324843	-0.409740157273291\\
37.353259087	-0.409740157273291\\
37.428397179	-0.409740157273291\\
37.5036726	-0.409740157273291\\
37.578309059	-0.409740157273291\\
37.653771639	-0.409740157273291\\
37.728224755	-0.409740157273291\\
37.803893089	-0.409740157273291\\
37.878258705	-0.409740157273291\\
37.953336239	-0.409740157273291\\
38.028344631	-0.409740157273291\\
38.103248835	-0.409740157273291\\
38.178430081	-0.409740157273291\\
38.253264189	-0.409740157273291\\
38.328336001	-0.409740157273291\\
38.403543234	-0.409740157273291\\
38.478187084	-0.409740157273291\\
38.553258419	-0.409740157273291\\
38.628273726	-0.409740157273291\\
38.703602076	-0.409740157273291\\
38.778434277	-0.409740157273291\\
38.853420019	-0.409740157273291\\
38.928483963	-0.409740157273291\\
39.00345397	-0.409740157273291\\
39.0785532	-0.409740157273291\\
39.153855086	-0.409740157273291\\
39.228624106	-0.409740157273291\\
39.303395748	-0.409740157273291\\
40.853792668	-0.409740157273291\\
40.928733349	-0.409740157273291\\
41.003734827	-0.409740157273291\\
41.078581333	-0.409740157273291\\
41.154232502	-0.409740157273291\\
41.228566647	-0.409740157273291\\
41.303534508	-0.409740157273291\\
41.378482342	-1.63513658834768\\
41.45451808	-1.63513658834768\\
41.528781891	-1.63513658834768\\
41.603693724	-1.63513658834768\\
41.678873778	-1.63513658834768\\
41.754150152	-1.63513658834768\\
41.828633309	-1.63513658834768\\
41.903386355	-1.63513658834768\\
41.978835583	-1.63513658834768\\
42.053392172	-1.63513658834768\\
42.130303383	-1.63513658834768\\
42.203535557	-1.63513658834768\\
42.278480053	-1.63513658834768\\
42.353586435	-1.63513658834768\\
42.428529024	-1.63513658834768\\
42.503813982	-1.63513658834768\\
42.578468085	-1.63513658834768\\
42.653966189	-1.63513658834768\\
42.728765011	-1.63513658834768\\
42.803694248	-1.63513658834768\\
42.87861085	-1.63513658834768\\
42.953857184	-1.63513658834768\\
43.02884531	-1.63513658834768\\
43.10577178	-1.63513658834768\\
43.178731203	-1.63513658834768\\
43.253889084	-1.63513658834768\\
43.328811646	-1.63513658834768\\
43.403781891	-1.63513658834768\\
43.478908539	-1.63513658834768\\
43.553977728	-1.63513658834768\\
43.628824949	-1.63513658834768\\
43.703848124	-1.63513658834768\\
43.778937578	-1.63513658834768\\
43.854040146	-1.63513658834768\\
43.928786755	-1.63513658834768\\
44.003807783	-1.63513658834768\\
44.079018116	-1.63513658834768\\
44.154096604	-1.63513658834768\\
44.22900343	-1.63513658834768\\
44.303635597	-1.63513658834768\\
44.378811121	-1.63513658834768\\
44.454094887	-1.63513658834768\\
44.528910399	-1.63513658834768\\
44.603922844	-1.63513658834768\\
44.679146767	-1.63513658834768\\
44.753921032	-1.63513658834768\\
44.829022885	-1.63513658834768\\
44.903807163	-1.63513658834768\\
44.979339361	-1.63513658834768\\
45.053965807	-1.63513658834768\\
45.128996611	-1.63513658834768\\
45.203754664	-1.63513658834768\\
45.279397965	-1.63513658834768\\
45.353566885	-1.63513658834768\\
45.428908348	-1.63513658834768\\
45.503752232	-1.63513658834768\\
45.578971625	-1.63513658834768\\
45.654252529	-1.63513658834768\\
45.728969813	-1.63513658834768\\
45.803804159	-1.63513658834768\\
45.879266739	-1.63513658834768\\
45.953988552	-1.63513658834768\\
46.029332876	-1.63513658834768\\
46.103899956	-1.63513658834768\\
46.179240465	-1.63513658834768\\
46.253714562	-1.63513658834768\\
46.328909397	-1.63513658834768\\
46.404042483	-1.63513658834768\\
46.479144097	-1.63513658834768\\
46.554023504	-1.63513658834768\\
46.629480124	-1.63513658834768\\
46.704009295	-1.63513658834768\\
46.779409886	-1.63513658834768\\
46.854362965	-1.63513658834768\\
46.928983927	-1.63513658834768\\
47.004080773	-1.63513658834768\\
47.079445124	-1.63513658834768\\
47.154389143	-1.63513658834768\\
47.229207516	-1.63513658834768\\
47.303913355	-1.63513658834768\\
47.37920332	-1.63513658834768\\
47.454405785	-1.63513658834768\\
47.529111624	-1.63513658834768\\
47.604272366	-1.63513658834768\\
47.679153919	-1.63513658834768\\
47.75628376	-1.63513658834768\\
47.829274416	-1.63513658834768\\
47.904205561	-1.63513658834768\\
47.979421854	-1.63513658834768\\
48.054113627	-1.63513658834768\\
};
\addlegendentry{Joint 3 Goal}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0.00118845291555658\\
0.150007963	0.00229494356111104\\
0.224977254999999	0.00385222669186192\\
0.299990416	0.00551879284935808\\
0.375161170999998	0.0074312458169743\\
0.449970960999998	0.0104228686734302\\
0.524977922999998	0.015654793577653\\
0.600204229999999	0.0201900391865593\\
0.674905538999997	0.0237963790683295\\
0.749900818	0.0262142660344864\\
0.824981928	0.0278261906786099\\
0.900190591999998	0.0296430209978382\\
0.975073098999999	0.0319243041806487\\
1.05004096	0.0362136629793781\\
1.125136614	0.0373747951382768\\
1.200289726	0.0376616630834405\\
1.275231123	0.0376753234617979\\
1.350281477	0.0376753234617979\\
1.425066471	0.0376616630834405\\
1.500312329	0.0376343423267542\\
1.575205803	0.0376343423267542\\
1.650303364	0.0376070215700963\\
1.725090742	0.0376070215700963\\
1.800139666	0.0375933611917389\\
1.875272989	0.0375933611917389\\
1.950104475	0.0375523800567237\\
2.025204897	0.0375523800567237\\
2.10013175	0.0375523800567237\\
2.175008059	0.0375250593000374\\
2.250199557	0.0375250593000374\\
2.325403452	0.037497738543351\\
2.400207281	0.037497738543351\\
2.475382567	0.037497738543351\\
2.550245047	0.037497738543351\\
2.625125885	0.037497738543351\\
2.700280667	0.0374840781650221\\
2.775309324	0.0374840781650221\\
2.85043478	0.0374840781650221\\
2.92538786	0.0374840781650221\\
3.000458718	0.0374840781650221\\
3.075167656	0.0374840781650221\\
3.150402546	0.0374840781650221\\
3.225320578	0.0374430970299784\\
3.300275564	0.0374430970299784\\
3.375179529	0.0374430970299784\\
3.450251818	0.0374430970299784\\
3.527308941	0.0374430970299784\\
3.600228071	0.0374430970299784\\
3.675195217	0.0374430970299784\\
3.750398398	0.0374430970299784\\
3.825385094	0.0374430970299784\\
3.900362253	0.0374430970299784\\
3.975392103	0.0374430970299784\\
4.050257683	0.0374430970299784\\
4.125136614	0.0374430970299784\\
4.200209379	0.0374430970299784\\
4.275393963	0.0374430970299784\\
4.350394726	0.0374430970299784\\
4.425306797	0.0374430970299784\\
4.500291825	0.0374430970299784\\
4.575148344	0.0374430970299784\\
4.650363922	0.0374430970299784\\
4.725222111	0.0374430970299784\\
4.80022049	0.0374430970299784\\
4.875317097	0.0374430970299784\\
4.950920582	0.0374430970299784\\
5.025491476	0.0374430970299784\\
5.102319002	0.0374430970299784\\
5.1752069	0.0374430970299784\\
5.250435829	0.0374430970299784\\
5.325398445	0.0374430970299784\\
5.400476933	0.0374430970299784\\
5.475246906	0.0374430970299784\\
5.550473452	0.0374430970299784\\
5.625678063	0.0374430970299784\\
5.700452328	0.0374430970299784\\
5.77530551	0.0374430970299784\\
5.850224018	0.0374430970299784\\
5.925439358	0.0374430970299784\\
6.000475645	0.0374430970299784\\
6.075484514	0.0374430970299784\\
6.150600195	0.0374430970299784\\
6.225381851	0.0374430970299784\\
6.300560951	0.0374430970299784\\
6.375476122	0.0374430970299784\\
6.450412274	0.0374430970299784\\
6.525431872	0.0374430970299784\\
6.600375176	0.0374430970299784\\
6.675362587	0.0374430970299784\\
6.750806809	0.0374430970299784\\
6.825898886	0.0374430970299784\\
6.900356293	0.0374430970299784\\
6.975566387	0.0374430970299784\\
7.050456047	0.0374430970299784\\
7.125586748	0.0374430970299784\\
7.20055008	0.0374430970299784\\
7.275679827	0.0374430970299784\\
7.350599051	0.0374430970299784\\
7.425686836	0.0374430970299784\\
7.500806332	0.0374430970299784\\
7.57545352	0.0374430970299784\\
7.650635719	0.0374430970299784\\
7.725610733	0.0374430970299784\\
7.800373554	0.0374430970299784\\
7.875514746	0.0374430970299784\\
7.950661659	0.0374430970299784\\
8.025638342	0.0374430970299784\\
8.101032734	0.0374430970299784\\
8.175730944	0.0374430970299784\\
8.250641585	0.0374430970299784\\
8.325895786	0.0374430970299784\\
8.400671244	0.0374430970299784\\
8.475583315	0.0374430970299784\\
8.550849676	0.0374430970299784\\
8.625717879	0.0374430970299784\\
8.700702429	0.043781512579784\\
8.776168585	0.0757058167604043\\
8.850659847	0.118162272641229\\
8.925861359	0.154785746970816\\
9.000589848	0.17247593692116\\
9.075775862	0.175317295615883\\
9.150829792	0.175645144696063\\
9.225808382	0.17567246545272\\
9.300768137	0.175754427722751\\
9.375682116	0.175754427722751\\
9.450927973	0.175727106966065\\
9.525723696	0.175754427722751\\
9.600723267	0.175754427722751\\
9.675895214	0.175754427722751\\
9.750960112	0.175754427722751\\
9.825819016	0.175754427722751\\
9.900810003	0.175754427722751\\
9.976079941	0.175727106966065\\
10.050754309	0.175754427722751\\
10.125916481	0.175727106966065\\
10.200843096	0.175754427722751\\
10.275723458	0.175727106966065\\
10.350865126	0.175727106966065\\
10.425826073	0.175754427722751\\
10.501293421	0.175727106966065\\
10.57588768	0.175754427722751\\
10.650940418	0.175727106966065\\
10.725742102	0.175754427722751\\
10.801048756	0.175727106966065\\
10.876181364	0.175727106966065\\
10.950820208	0.175727106966065\\
11.02582264	0.175727106966065\\
11.102778912	0.175727106966065\\
11.17591095	0.175727106966065\\
11.250807285	0.175727106966065\\
11.325930357	0.175727106966065\\
11.401024819	0.175727106966065\\
11.475990057	0.175727106966065\\
11.551049471	0.175727106966065\\
11.6759336	0.175727106966065\\
11.750972271	0.175713446587764\\
11.826131106	0.17567246545272\\
11.900916577	0.17567246545272\\
11.975986242	0.175645144696063\\
12.050853014	0.175645144696063\\
12.126413346	0.175631484317705\\
12.200807095	0.175631484317705\\
12.275880337	0.175631484317705\\
12.351114273	0.175604163561019\\
12.425966025	0.175576842804361\\
12.501091719	0.175535861669317\\
12.575999737	0.175576842804361\\
12.651171923	0.175535861669317\\
12.726020336	0.175535861669317\\
12.800883055	0.175535861669317\\
12.876115084	0.175535861669317\\
12.950917244	0.175576842804361\\
13.026425123	0.175467559777587\\
13.103281975	0.175522201290988\\
13.176078558	0.175494880534302\\
13.251260758	0.175494880534302\\
13.326143027	0.175494880534302\\
13.401167154	0.175494880534302\\
13.476172447	0.175467559777587\\
13.551084995	0.175467559777587\\
13.626058817	0.175440239020958\\
13.701666355	0.1754265786426\\
13.776126862	0.175385597507585\\
13.851057053	0.175385597507585\\
13.926069021	0.175385597507585\\
14.001157522	0.175385597507585\\
14.076148033	0.175385597507585\\
14.151141882	0.175344616372541\\
14.226241589	0.175344616372541\\
14.301339626	0.175344616372541\\
14.376690626	0.175344616372541\\
14.451101542	0.175344616372541\\
14.526138783	0.175317295615883\\
14.601197243	0.175344616372541\\
14.676141024	0.175317295615883\\
14.751078367	0.175317295615883\\
14.82629776	0.175317295615883\\
14.901247978	0.175317295615883\\
14.976305485	0.175317295615883\\
15.051342726	0.17527631448084\\
15.126166821	0.175317295615883\\
15.201298714	0.17527631448084\\
15.276123285	0.17527631448084\\
15.351444721	0.17527631448084\\
15.426286698	0.17527631448084\\
15.501591444	0.17527631448084\\
15.576635361	0.17527631448084\\
15.651371002	0.17527631448084\\
15.726143122	0.17527631448084\\
15.80143261	0.17527631448084\\
15.876497507	0.17527631448084\\
15.951175213	0.17527631448084\\
16.026228666	0.17527631448084\\
16.101396799	0.175248993724182\\
16.176178456	0.175248993724182\\
16.251250029	0.175248993724182\\
16.32628727	0.175248993724182\\
16.401456356	0.175248993724182\\
16.476398468	0.175248993724182\\
16.551411629	0.175248993724182\\
16.626648665	0.175248993724182\\
16.701481581	0.175248993724182\\
16.776421309	0.175248993724182\\
16.85130024	0.175248993724182\\
16.926320315	0.175248993724182\\
17.00143981	0.175248993724182\\
17.076457977	0.175248993724182\\
17.151331425	0.175248993724182\\
17.226382971	0.175248993724182\\
17.301466465	0.175248993724182\\
17.377241612	0.175248993724182\\
17.451421023	0.175248993724182\\
17.526365042	0.175248993724182\\
17.601432085	0.175248993724182\\
17.676321507	0.175248993724182\\
17.751461029	0.175248993724182\\
17.826512098	0.175248993724182\\
17.901494503	0.175248993724182\\
17.976468563	0.175248993724182\\
18.051430464	0.175248993724182\\
18.126462221	0.175248993724182\\
18.20132637	0.175248993724182\\
18.276367665	0.175248993724182\\
18.351358175	0.175248993724182\\
18.426421642	0.175248993724182\\
18.501476288	0.175248993724182\\
18.576670647	0.175248993724182\\
18.65163517	0.175248993724182\\
18.726505518	0.175248993724182\\
18.801473141	0.175248993724182\\
18.876535893	0.175248993724182\\
18.951457977	0.175248993724182\\
19.026676893	0.175248993724182\\
19.103396416	0.175248993724182\\
19.176366568	0.175248993724182\\
19.251635075	0.175248993724182\\
19.326536417	0.175248993724182\\
19.401642084	0.175248993724182\\
19.476615191	0.175248993724182\\
19.551500797	0.175248993724182\\
19.626478672	0.175248993724182\\
19.701623202	0.175248993724182\\
19.776465178	0.158747256689452\\
19.851565123	-0.156452313128341\\
19.926673412	-0.824854625305761\\
20.001575947	-1.79638073284838\\
20.076598168	-3.09661652438703\\
20.151688099	-4.71941482966869\\
20.22686553	-6.52862265777836\\
20.301469803	-8.43046151141175\\
20.376605749	-10.4062849741347\\
20.45169282	-12.3150906207215\\
20.526600123	-14.0995321829006\\
20.601625681	-15.7410998480215\\
20.676589966	-17.1966541412863\\
20.751649618	-18.470539063007\\
20.826771975	-19.5474140083079\\
20.901623964	-20.4383165628877\\
20.976635456	-21.126157593443\\
21.051660776	-21.621633176214\\
21.127182007	-21.9758741073276\\
21.201752663	-22.1763128387108\\
21.276669741	-22.2595455239365\\
21.351776123	-22.2577286936173\\
21.426860809	-22.1680346494367\\
21.501798392	-22.0346547153247\\
21.57668972	-21.8805519872709\\
21.651901484	-21.7195097870203\\
21.727045059	-21.5591506056868\\
21.801756859	-21.3960320279285\\
21.87693286	-21.2277908082928\\
21.951811552	-21.0791522315749\\
22.026811123	-20.9525615054979\\
22.101832867	-20.8416392333769\\
22.176994562	-20.7512621702793\\
22.251843929	-20.677728353675\\
22.327100039	-20.6045906880425\\
22.402283669	-20.5402639664393\\
22.477023363	-20.4826854717361\\
22.552111626	-20.4419502235261\\
22.626914978	-20.4215552786645\\
22.701731205	-20.4153398065197\\
22.77677989	-20.4134000327955\\
22.851834774	-20.4101625231289\\
22.926860809	-20.4059551266001\\
23.001680374	-20.404220258551\\
23.076904297	-20.4024034282317\\
23.152011156	-20.4012422960728\\
23.226972342	-20.3996713525637\\
23.301987648	-20.3980867486763\\
23.376900435	-20.3963518806271\\
23.452046156	-20.394138899336\\
23.526888371	-20.3883742196765\\
23.601968765	-20.3852733137934\\
23.676853657	-20.3834838042308\\
23.75199914	-20.3819811626134\\
23.826997996	-20.3804921813743\\
23.901928187	-20.3795359548905\\
23.976806402	-20.3775825207879\\
24.05203867	-20.3765716527908\\
24.126963377	-20.3755607847936\\
24.201939106	-20.3742493884729\\
24.276883841	-20.3727057657205\\
24.352076531	-20.3682798031384\\
24.426979065	-20.3612037271582\\
24.501966	-20.3564089343609\\
24.577021837	-20.3544828210149\\
24.652289868	-20.3536085568012\\
24.726908207	-20.3527752737224\\
24.802183867	-20.3524064435072\\
24.877064467	-20.3522015378321\\
24.95209837	-20.3520922548054\\
25.026986122	-20.3520102925354\\
25.104429245	-20.3519966321571\\
25.177207232	-20.3519693114004\\
25.252052307	-20.3519693114004\\
25.327113629	-20.3519693114004\\
25.402260542	-20.3519693114004\\
25.477210283	-20.3519693114004\\
25.552147389	-20.3519693114004\\
25.627141714	-20.3519693114004\\
25.702032566	-20.3519966321571\\
25.776994944	-20.3520102925354\\
25.85230732	-20.3520922548054\\
25.927228689	-20.3520922548054\\
26.002172947	-20.3521468963188\\
26.077269554	-20.3522561793455\\
26.152365685	-20.3523381416155\\
26.227169514	-20.3523654623722\\
26.302219153	-20.3525430472907\\
26.377072573	-20.3527616133441\\
26.452279568	-20.3530484812892\\
26.527316094	-20.353280707721\\
26.602400303	-20.3539090851247\\
26.677040577	-20.3544691606366\\
26.752324343	-20.3548379908518\\
26.827155829	-20.3552751229587\\
28.377794028	-20.3781425962999\\
28.452374697	-20.3787163321901\\
28.527243376	-20.3785660680284\\
28.602301121	-20.3785250868934\\
28.677449703	-20.3784567850017\\
28.752966881	-20.3784158038667\\
28.827536106	-20.378347501975\\
28.902387858	-20.3783065208399\\
28.977239609	-20.3782518793266\\
29.052448511	-20.3781699170565\\
29.127595663	-20.3781425962999\\
29.202153444	-20.3780879547865\\
29.277280808	-20.3780469736515\\
29.352230787	-20.3780196528948\\
29.427309513	-20.3779513510031\\
29.502750635	-20.3779376906247\\
29.577518225	-20.3779103698681\\
29.652789831	-20.3778830491114\\
29.727669954	-20.3778420679764\\
29.80250597	-20.3778420679764\\
29.8775208	-20.3778420679764\\
29.952741146	-20.377828407598\\
30.02760005	-20.377828407598\\
30.102231026	-20.3778010868413\\
30.177661181	-20.3778010868413\\
30.2524333	-20.3778010868413\\
30.327449799	-20.3777601057063\\
30.402520418	-20.3777737660847\\
30.477554083	-20.3777601057063\\
30.552589894	-20.3777601057063\\
30.627604962	-20.3777601057063\\
30.702846766	-20.3777601057063\\
30.777587652	-20.3777601057063\\
30.85270834	-20.3777327849497\\
30.927531719	-20.3777601057063\\
31.002628088	-20.3776918038146\\
31.077659846	-20.3777327849497\\
31.152627468	-20.3776918038146\\
31.227613449	-20.3777327849497\\
31.30239749	-20.3776918038146\\
31.377701044	-20.3776918038146\\
31.452556372	-20.3776918038146\\
31.527638197	-20.3776918038146\\
31.602736712	-20.3777327849497\\
31.677588701	-20.3776918038146\\
31.752614021	-20.3777327849497\\
31.827509165	-20.3776918038146\\
31.902667046	-20.3776918038146\\
31.977647782	-20.3776918038146\\
32.052485228	-20.3776918038146\\
32.127892256	-20.3777327849497\\
32.202685833	-20.3776918038146\\
32.277631283	-20.3777327849497\\
32.352525473	-20.3776918038146\\
32.427660227	-20.3776918038146\\
32.502686024	-20.3776918038146\\
32.577700377	-20.3776918038146\\
32.652919054	-20.3776918038146\\
32.727683783	-20.3776918038146\\
32.802729607	-20.3776918038146\\
32.877781868	-20.3776918038146\\
32.952702284	-20.3776918038146\\
33.027759552	-20.3776918038146\\
33.104924202	-20.3776918038146\\
33.177842617	-20.3777327849497\\
33.252621651	-20.3776508226796\\
33.327685833	-20.3776235019229\\
33.403036595	-20.3775415396529\\
33.477555275	-20.3775142188962\\
33.552721977	-20.3774868981395\\
33.627537251	-20.3774868981395\\
33.702818632	-20.3774732377612\\
33.777792692	-20.3774732377612\\
33.902790308	-20.3774322566262\\
33.978525877	-20.3773639547345\\
34.052760601	-20.3773776151128\\
34.128531695	-20.3774732377612\\
34.202852249	-20.3774732377612\\
34.277869702	-20.3774732377612\\
34.352828264	-20.3774732377612\\
34.427807808	-20.3774732377612\\
34.503264666	-20.3774732377612\\
34.578029871	-20.3774732377612\\
34.654366255	-20.3774732377612\\
34.727839232	-20.3774868981395\\
34.802937269	-20.3774732377612\\
34.877737999	-20.3774868981395\\
34.952657461	-20.3774868981395\\
35.027837753	-20.3774322566262\\
35.104993582	-20.3773639547345\\
35.177993775	-20.3773639547345\\
35.25276947	-20.3771863698161\\
35.327963114	-20.3773639547345\\
35.402861357	-20.3773639547345\\
35.477854252	-20.3774049358695\\
35.552888155	-20.3773776151128\\
35.628090143	-20.3773776151128\\
35.702838421	-20.3774049358695\\
35.777977467	-20.3773776151128\\
35.853094578	-20.3774049358695\\
35.92829299	-20.3774049358695\\
36.003096581	-20.3773776151128\\
36.078154564	-20.3774049358695\\
36.152916908	-20.3774049358695\\
36.228049755	-20.3774049358695\\
36.302945852	-20.3773776151128\\
36.377961397	-20.3774049358695\\
36.452978611	-20.352515726534\\
36.527970553	-20.0257184955055\\
36.603080511	-19.3602531646712\\
36.677922726	-18.3903799629077\\
36.753028155	-17.0701863586143\\
36.827955485	-15.4831645842052\\
36.902892351	-13.7024659656911\\
36.978182316	-11.7926767718639\\
37.053037882	-9.87219150179638\\
37.128069639	-8.01879234975672\\
37.202960253	-6.26208135560779\\
37.278107643	-4.63596357838949\\
37.353044033	-3.21356302335599\\
37.428157568	-1.95199976289797\\
37.503247976	-0.845167607897395\\
37.578074217	0.064517966899956\\
37.653389454	0.780909188185888\\
37.72805953	1.29302311177508\\
37.803745985	1.62872690948123\\
37.878038168	1.81661175316995\\
37.9532094	1.8856376449221\\
38.028182984	1.85374066149811\\
38.103069067	1.7188171046337\\
38.178272247	1.49284712613297\\
38.253003836	1.20233185997566\\
38.328178406	0.913100669382288\\
38.403094769	0.631888120874549\\
38.477976561	0.386452103239293\\
38.553138733	0.154239331837232\\
38.628041983	-0.0516635508819832\\
38.703300476	-0.213607336102996\\
38.778285742	-0.336099948678026\\
38.853253603	-0.437596559744378\\
38.928328276	-0.529407962567717\\
39.003243923	-0.606971590782365\\
39.078413963	-0.677363520368516\\
39.153573513	-0.719642391330893\\
39.228348494	-0.743602694939312\\
39.303185463	-0.753684054154206\\
40.853456497	-0.462116938864739\\
40.928584814	-0.456242976178515\\
41.003440619	-0.483222223400077\\
41.07841444	-0.501581771889079\\
41.153887749	-0.530651056996618\\
41.228366852	-0.549652643267621\\
41.303300381	-0.552466681205658\\
41.378278971	-0.552357398178941\\
41.454310894	-0.580374834154327\\
41.528449297	-0.813407228256835\\
41.603561878	-0.98133425919076\\
41.678727389	-1.1412699687958\\
41.753937245	-1.30147888596758\\
41.828369379	-1.4386837260148\\
41.903276205	-1.5557395080105\\
41.978692293	-1.64899891093785\\
42.05321765	-1.71373544389124\\
42.130061865	-1.73582427566706\\
42.203326225	-1.73596087945043\\
42.278376818	-1.73482706804825\\
42.353422404	-1.73291461508063\\
42.428370714	-1.72159016143675\\
42.503692389	-1.70754729250319\\
42.578607083	-1.6915373290887\\
42.653696776	-1.68573166829418\\
42.728509188	-1.68022653582315\\
42.80355978	-1.66918895012441\\
42.878484488	-1.66033702496006\\
42.953650475	-1.64906721282955\\
43.028681278	-1.64658102397166\\
43.105622053	-1.64521498613766\\
43.178538561	-1.64397189170873\\
43.253613949	-1.64281075954983\\
43.328560114	-1.64149936322917\\
43.403663397	-1.63936834420812\\
43.478636027	-1.63453257027575\\
43.553686142	-1.62987438126183\\
43.628535271	-1.62584456965152\\
43.703634739	-1.62294856944342\\
43.778720617	-1.61971105977685\\
43.853740215	-1.61318139893029\\
43.928572178	-1.60575015311332\\
44.003630877	-1.60289513404027\\
44.078777075	-1.60151543582791\\
44.153761149	-1.60081875653259\\
44.228844404	-1.60016305837226\\
44.303459168	-1.59995815269716\\
44.378647566	-1.59983520929208\\
44.453796148	-1.59969860550871\\
44.528688669	-1.599630303617\\
44.603763819	-1.59958932248199\\
44.678750515	-1.59958932248199\\
44.75376463	-1.59954834134695\\
44.828752995	-1.59954834134695\\
44.904035568	-1.59954834134695\\
44.979126454	-1.59954834134695\\
45.053805351	-1.59954834134695\\
45.128755331	-1.59950736021193\\
45.203663111	-1.59950736021193\\
45.279025555	-1.59950736021193\\
45.353417635	-1.59950736021193\\
45.428760052	-1.59950736021193\\
45.503617525	-1.59950736021193\\
45.578779698	-1.56552033890196\\
45.654076338	-1.3224748874762\\
45.728791714	-1.14359223311359\\
45.803647041	-0.944505879186039\\
45.878938437	-0.741048204189696\\
45.953729153	-0.522946603612866\\
46.029157877	-0.298178738406079\\
46.103815556	-0.0757877790304633\\
46.178891182	0.147340840775485\\
46.253560305	0.349473459072868\\
46.328809023	0.578639966105129\\
46.403785706	0.809377416646527\\
46.478756666	1.01185154440233\\
46.553854704	1.00480278917891\\
46.62929368	0.913237273165691\\
46.703786612	0.736868128417655\\
46.779226542	0.517304867358433\\
46.854053259	0.26715601919588\\
46.928810597	-0.00575101928114918\\
47.003885031	-0.2643556416362\\
47.079143763	-0.510952791430327\\
47.154098511	-0.754312431557878\\
47.228999615	-0.972427692513065\\
47.30379653	-1.14428891240894\\
47.378881693	-1.30977073561999\\
47.45418787	-1.44320531124538\\
47.528849125	-1.54328124296438\\
47.603985071	-1.62600849419158\\
47.678839207	-1.6702817803916\\
47.756056547	-1.69940570701255\\
47.829082728	-1.71613967047907\\
47.903989315	-1.73150759611158\\
47.979089737	-1.73199936973185\\
48.0539608	-1.73138465270654\\
};
\addlegendentry{Joint 3}



\addplot [color=brown, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	-1.3804330155771\\
8.700924158	-1.3804330155771\\
8.776270628	-1.3804330155771\\
8.850806236	-1.3804330155771\\
8.926128626	-1.3804330155771\\
9.000797987	-1.3804330155771\\
9.076001406	-1.3804330155771\\
9.151131869	-1.3804330155771\\
9.226178646	-1.3804330155771\\
9.301070213	-1.3804330155771\\
9.375832558	-1.3804330155771\\
9.451286078	-1.3804330155771\\
9.525846005	-1.3804330155771\\
9.600859642	-1.3804330155771\\
9.676035643	-1.3804330155771\\
9.751279354	-1.3804330155771\\
9.826210737	-1.3804330155771\\
9.900916338	-1.3804330155771\\
9.97625494	-1.3804330155771\\
10.051034928	-1.3804330155771\\
10.126087427	-1.3804330155771\\
10.201032162	-1.3804330155771\\
10.275858402	-1.3804330155771\\
10.35114789	-1.3804330155771\\
10.426077366	-1.3804330155771\\
10.50148511	-1.3804330155771\\
10.576087713	-1.3804330155771\\
10.651027203	-1.3804330155771\\
10.725905895	-1.3804330155771\\
10.801154137	-1.3804330155771\\
10.876391173	-1.3804330155771\\
10.951155424	-1.3804330155771\\
11.026110888	-1.3804330155771\\
11.102924109	-1.3804330155771\\
11.176122904	-1.3804330155771\\
11.251090288	-1.3804330155771\\
11.326254368	-1.3804330155771\\
11.401258469	-1.3804330155771\\
11.476264715	-1.3804330155771\\
11.551402331	-1.3804330155771\\
11.67624712	-1.3804330155771\\
11.751313925	-1.3804330155771\\
11.826508045	-1.3804330155771\\
11.901142121	-1.3804330155771\\
11.976411581	-1.3804330155771\\
12.051036358	-1.3804330155771\\
12.126690865	-1.3804330155771\\
12.200900078	-1.3804330155771\\
12.27602911	-1.3804330155771\\
12.351240635	-1.3804330155771\\
12.426171065	-1.3804330155771\\
12.501375675	-1.3804330155771\\
12.576155663	-1.3804330155771\\
12.651471138	-1.3804330155771\\
12.726358891	-1.3804330155771\\
12.801161766	-1.3804330155771\\
12.876451492	-1.3804330155771\\
12.951244831	-1.3804330155771\\
13.02659154	-1.3804330155771\\
13.103417397	-1.3804330155771\\
13.176362992	-1.3804330155771\\
13.250947952	-1.3804330155771\\
13.326254368	-1.3804330155771\\
13.401344299	-1.3804330155771\\
13.476347447	-1.3804330155771\\
13.551319838	-1.3804330155771\\
13.626246214	-1.3804330155771\\
13.701857805	-1.3804330155771\\
13.776438952	-1.3804330155771\\
13.851244927	-1.3804330155771\\
13.926217318	-1.3804330155771\\
14.001375675	-1.3804330155771\\
14.076327801	-1.3804330155771\\
14.151296377	-1.3804330155771\\
14.22651434	-1.3804330155771\\
14.301467657	-1.3804330155771\\
14.377025128	-1.3804330155771\\
14.451300621	-1.3804330155771\\
14.526302576	-1.3804330155771\\
14.601307154	-1.3804330155771\\
14.676329136	-1.3804330155771\\
14.751274586	-1.3804330155771\\
14.826416493	-1.3804330155771\\
14.901585579	-1.3804330155771\\
14.976583958	-1.3804330155771\\
15.051541567	-1.3804330155771\\
15.126474619	-1.3804330155771\\
15.201523543	-1.3804330155771\\
15.276830435	-1.3804330155771\\
15.351842404	-1.3804330155771\\
15.426430226	-1.3804330155771\\
15.50205946	-1.3804330155771\\
15.576904297	-1.3804330155771\\
15.651519776	-1.3804330155771\\
15.726362944	-1.3804330155771\\
15.801742315	-1.3804330155771\\
15.876738548	-1.3804330155771\\
15.951507807	-1.3804330155771\\
16.026361227	-1.3804330155771\\
16.101608277	-1.3804330155771\\
16.176380873	-1.3804330155771\\
16.251526833	-1.3804330155771\\
16.326458693	-1.3804330155771\\
16.401652336	-1.3804330155771\\
16.47654891	-1.3804330155771\\
16.551623583	-1.3804330155771\\
16.626773596	-1.3804330155771\\
16.701333523	-1.3804330155771\\
16.776552677	-1.3804330155771\\
16.851426602	-1.3804330155771\\
16.926545143	-1.3804330155771\\
17.001637459	-1.3804330155771\\
17.076778174	-1.3804330155771\\
17.151513577	-1.3804330155771\\
17.226473808	-1.3804330155771\\
17.301611185	-1.3804330155771\\
17.377348423	-1.3804330155771\\
17.451532841	-1.3804330155771\\
17.526515722	-1.3804330155771\\
17.601560593	-1.3804330155771\\
17.676658631	-1.3804330155771\\
17.751682282	-1.3804330155771\\
17.82668376	-1.3804330155771\\
17.901600361	-1.3804330155771\\
17.976693869	-1.3804330155771\\
18.051551819	-1.3804330155771\\
18.126595736	-1.3804330155771\\
18.201453209	-1.3804330155771\\
18.276479006	-1.3804330155771\\
18.351456642	-1.3804330155771\\
18.426578283	-1.3804330155771\\
18.501754522	-1.3804330155771\\
18.57644558	-1.3804330155771\\
18.65178895	-1.3804330155771\\
18.726792813	-1.3804330155771\\
18.801754713	-1.3804330155771\\
18.87677145	-1.3804330155771\\
18.951656103	-1.3804330155771\\
19.026926756	-1.3804330155771\\
19.103586674	-1.3804330155771\\
19.17654419	-1.3804330155771\\
19.251782656	-1.3804330155771\\
19.32673192	-1.3804330155771\\
19.401887655	-1.3804330155771\\
19.47691679	-1.3804330155771\\
19.551659107	-1.3804330155771\\
19.626726151	-1.3804330155771\\
19.701890946	-7.32655223860552\\
19.776615858	-7.32655223860552\\
19.851699829	-7.32655223860552\\
19.926951647	-7.32655223860552\\
20.001815319	-7.32655223860552\\
20.076851607	-7.32655223860552\\
20.151992321	-7.32655223860552\\
20.226712227	-7.32655223860552\\
20.301683426	-7.32655223860552\\
20.376785994	-7.32655223860552\\
20.451873064	-7.32655223860552\\
20.526913881	-7.32655223860552\\
20.601860285	-7.32655223860552\\
20.67683053	-7.32655223860552\\
20.751794338	-7.32655223860552\\
20.827147961	-7.32655223860552\\
20.901834488	-7.32655223860552\\
20.976873875	-7.32655223860552\\
21.051896334	-7.32655223860552\\
21.126870156	-7.32655223860552\\
21.201894045	-7.32655223860552\\
21.276773691	-7.32655223860552\\
21.351915837	-7.32655223860552\\
21.427210331	-7.32655223860552\\
21.502068997	-7.32655223860552\\
21.576947212	-7.32655223860552\\
21.65205288	-7.32655223860552\\
21.727347374	-7.32655223860552\\
21.801938057	-7.32655223860552\\
21.877211571	-7.32655223860552\\
21.952089071	-7.32655223860552\\
22.026934385	-7.32655223860552\\
22.101996184	-7.32655223860552\\
22.177176237	-7.32655223860552\\
22.252007008	-7.32655223860552\\
22.327334404	-7.32655223860552\\
22.402587891	-7.32655223860552\\
22.477174759	-7.32655223860552\\
22.552368879	-7.32655223860552\\
22.627149105	-7.32655223860552\\
22.701971531	-7.32655223860552\\
22.776891709	-7.32655223860552\\
22.852020502	-7.32655223860552\\
22.927125931	-7.32655223860552\\
23.001790047	-7.32655223860552\\
23.077138424	-7.32655223860552\\
23.152195692	-7.32655223860552\\
23.227125406	-7.32655223860552\\
23.302250862	-7.32655223860552\\
23.377001763	-7.32655223860552\\
23.452218056	-7.32655223860552\\
23.52707386	-7.32655223860552\\
23.602212668	-7.32655223860552\\
23.676983357	-7.32655223860552\\
23.752408743	-7.32655223860552\\
23.827249289	-7.32655223860552\\
23.902197838	-7.32655223860552\\
23.976991892	-7.32655223860552\\
24.052432299	-7.32655223860552\\
24.127147198	-7.32655223860552\\
24.202052355	-7.32655223860552\\
24.277069807	-7.32655223860552\\
24.352416992	-7.32655223860552\\
24.427183867	-7.32655223860552\\
24.502267838	-7.32655223860552\\
24.57691598	-7.32655223860552\\
24.652654886	-7.32655223860552\\
24.727266073	-7.32655223860552\\
24.802366257	-7.32655223860552\\
24.87725234	-7.32655223860552\\
24.95234704	-7.32655223860552\\
25.02723527	-7.32655223860552\\
25.10465169	-7.32655223860552\\
25.177355766	-7.32655223860552\\
25.252426386	-7.32655223860552\\
25.327336312	-7.32655223860552\\
25.402368784	-7.32655223860552\\
25.477631807	-7.32655223860552\\
25.552346468	-7.32655223860552\\
25.627308607	-7.32655223860552\\
25.702142	-7.32655223860552\\
25.777122021	-7.32655223860552\\
25.852628708	-7.32655223860552\\
25.927488089	-7.32655223860552\\
26.002487898	-7.32655223860552\\
26.077605963	-7.32655223860552\\
26.15260005	-7.32655223860552\\
26.227446318	-7.32655223860552\\
26.302330494	-7.32655223860552\\
26.377216816	-7.32655223860552\\
26.452458143	-7.32655223860552\\
26.527155876	-7.32655223860552\\
26.602522612	-7.32655223860552\\
26.677162171	-7.32655223860552\\
26.752487421	-7.32655223860552\\
26.827553511	-7.32655223860552\\
28.378069878	-7.32655223860552\\
28.452567578	-7.32655223860552\\
28.527508021	-7.32655223860552\\
28.602417946	-7.32655223860552\\
28.677848578	-7.32655223860552\\
28.753270626	-7.32655223860552\\
28.827740669	-7.32655223860552\\
28.902521849	-7.32655223860552\\
28.977435589	-7.32655223860552\\
29.052680254	-7.32655223860552\\
29.127827168	-7.32655223860552\\
29.20226574	-7.32655223860552\\
29.277483463	-7.32655223860552\\
29.352514982	-7.32655223860552\\
29.427568913	-7.32655223860552\\
29.502928972	-7.32655223860552\\
29.577807665	-7.32655223860552\\
29.652982712	-7.32655223860552\\
29.727524996	-7.32655223860552\\
29.802611113	-7.32655223860552\\
29.877836466	-7.32655223860552\\
29.952924013	-7.32655223860552\\
30.027767182	-7.32655223860552\\
30.102394343	-7.32655223860552\\
30.177967787	-7.32655223860552\\
30.252591133	-7.32655223860552\\
30.327681542	-7.32655223860552\\
30.402739763	-7.32655223860552\\
30.477713585	-7.32655223860552\\
30.552812576	-7.32655223860552\\
30.627812386	-7.32655223860552\\
30.702998161	-7.32655223860552\\
30.777817965	-7.32655223860552\\
30.853027344	-7.32655223860552\\
30.927788258	-7.32655223860552\\
31.00294137	-7.32655223860552\\
31.078846455	-7.32655223860552\\
31.152941466	-7.32655223860552\\
31.227761269	-7.32655223860552\\
31.30252862	-7.32655223860552\\
31.377868653	-7.32655223860552\\
31.452884674	-7.32655223860552\\
31.527772188	-7.32655223860552\\
31.603040457	-7.32655223860552\\
31.677788258	-7.32655223860552\\
31.752743483	-7.32655223860552\\
31.827652931	-7.32655223860552\\
31.902814388	-7.32655223860552\\
31.977851868	-7.32655223860552\\
32.052651882	-7.32655223860552\\
32.128035307	-7.32655223860552\\
32.202870131	-7.32655223860552\\
32.2778368	-7.32655223860552\\
32.352783919	-7.32655223860552\\
32.427887201	-7.32655223860552\\
32.502963782	-7.32655223860552\\
32.578011751	-7.32655223860552\\
32.653108597	-7.32655223860552\\
32.7278893	-7.32655223860552\\
32.803029776	-7.32655223860552\\
32.877966166	-7.32655223860552\\
32.952802897	-7.32655223860552\\
33.027884722	-7.32655223860552\\
33.105093718	-7.32655223860552\\
33.178133726	-7.32655223860552\\
33.25277853	-7.32655223860552\\
33.327816487	-7.32655223860552\\
33.402852774	-7.32655223860552\\
33.477821827	-7.32655223860552\\
33.552990437	-7.32655223860552\\
33.627794028	-7.32655223860552\\
33.702968121	-7.32655223860552\\
33.777617932	-7.32655223860552\\
33.903020144	-7.32655223860552\\
33.978745461	-7.32655223860552\\
34.05299139	-7.32655223860552\\
34.128679991	-7.32655223860552\\
34.203106642	-7.32655223860552\\
34.278119087	-7.32655223860552\\
34.353040934	-7.32655223860552\\
34.428157091	-7.32655223860552\\
34.503705263	-7.32655223860552\\
34.578283787	-7.32655223860552\\
34.654511452	-7.32655223860552\\
34.727976084	-7.32655223860552\\
34.803092003	-7.32655223860552\\
34.877873182	-7.32655223860552\\
34.9528718	-7.32655223860552\\
35.028129101	-7.32655223860552\\
35.105167151	-7.32655223860552\\
35.178239107	-7.32655223860552\\
35.252888918	-7.32655223860552\\
35.328240395	-7.32655223860552\\
35.403146506	-7.32655223860552\\
35.478181124	-7.32655223860552\\
35.553142548	-7.32655223860552\\
35.62832427	-7.32655223860552\\
35.703219891	-7.32655223860552\\
35.777819872	-7.32655223860552\\
35.853359461	-7.32655223860552\\
35.928585291	-7.32655223860552\\
36.003256083	-7.32655223860552\\
36.07840395	-7.32655223860552\\
36.153034687	-7.32655223860552\\
36.228224516	-7.32655223860552\\
36.303115368	-7.32655223860552\\
36.378144741	-2.07453854970029\\
36.453080654	-2.07453854970029\\
36.528654814	-2.07453854970029\\
36.603449345	-2.07453854970029\\
36.678133726	-2.07453854970029\\
36.753266096	-2.07453854970029\\
36.82824564	-2.07453854970029\\
36.903224945	-2.07453854970029\\
36.97843194	-2.07453854970029\\
37.053228855	-2.07453854970029\\
37.128206015	-2.07453854970029\\
37.203220606	-2.07453854970029\\
37.278324843	-2.07453854970029\\
37.353259087	-2.07453854970029\\
37.428397179	-2.07453854970029\\
37.5036726	-2.07453854970029\\
37.578309059	-2.07453854970029\\
37.653771639	-2.07453854970029\\
37.728224755	-2.07453854970029\\
37.803893089	-2.07453854970029\\
37.878258705	-2.07453854970029\\
37.953336239	-2.07453854970029\\
38.028344631	-2.07453854970029\\
38.103248835	-2.07453854970029\\
38.178430081	-2.07453854970029\\
38.253264189	-2.07453854970029\\
38.328336001	-2.07453854970029\\
38.403543234	-2.07453854970029\\
38.478187084	-2.07453854970029\\
38.553258419	-2.07453854970029\\
38.628273726	-2.07453854970029\\
38.703602076	-2.07453854970029\\
38.778434277	-2.07453854970029\\
38.853420019	-2.07453854970029\\
38.928483963	-2.07453854970029\\
39.00345397	-2.07453854970029\\
39.0785532	-2.07453854970029\\
39.153855086	-2.07453854970029\\
39.228624106	-2.07453854970029\\
39.303395748	-2.07453854970029\\
40.853792668	-2.07453854970029\\
40.928733349	-2.07453854970029\\
41.003734827	-2.07453854970029\\
41.078581333	-2.07453854970029\\
41.154232502	-2.07453854970029\\
41.228566647	-2.07453854970029\\
41.303534508	-2.07453854970029\\
41.378482342	-1.74789289073911\\
41.45451808	-1.74789289073911\\
41.528781891	-1.74789289073911\\
41.603693724	-1.74789289073911\\
41.678873778	-1.74789289073911\\
41.754150152	-1.74789289073911\\
41.828633309	-1.74789289073911\\
41.903386355	-1.74789289073911\\
41.978835583	-1.74789289073911\\
42.053392172	-1.74789289073911\\
42.130303383	-1.74789289073911\\
42.203535557	-1.74789289073911\\
42.278480053	-1.74789289073911\\
42.353586435	-1.74789289073911\\
42.428529024	-1.74789289073911\\
42.503813982	-1.74789289073911\\
42.578468085	-1.74789289073911\\
42.653966189	-1.74789289073911\\
42.728765011	-1.74789289073911\\
42.803694248	-1.74789289073911\\
42.87861085	-1.74789289073911\\
42.953857184	-1.74789289073911\\
43.02884531	-1.74789289073911\\
43.10577178	-1.74789289073911\\
43.178731203	-1.74789289073911\\
43.253889084	-1.74789289073911\\
43.328811646	-1.74789289073911\\
43.403781891	-1.74789289073911\\
43.478908539	-1.74789289073911\\
43.553977728	-1.74789289073911\\
43.628824949	-1.74789289073911\\
43.703848124	-1.74789289073911\\
43.778937578	-1.74789289073911\\
43.854040146	-1.74789289073911\\
43.928786755	-1.74789289073911\\
44.003807783	-1.74789289073911\\
44.079018116	-1.74789289073911\\
44.154096604	-1.74789289073911\\
44.22900343	-1.74789289073911\\
44.303635597	-1.74789289073911\\
44.378811121	-1.74789289073911\\
44.454094887	-1.74789289073911\\
44.528910399	-1.74789289073911\\
44.603922844	-1.74789289073911\\
44.679146767	-1.74789289073911\\
44.753921032	-1.74789289073911\\
44.829022885	-1.74789289073911\\
44.903807163	-1.74789289073911\\
44.979339361	-1.74789289073911\\
45.053965807	-1.74789289073911\\
45.128996611	-1.74789289073911\\
45.203754664	-1.74789289073911\\
45.279397965	-1.74789289073911\\
45.353566885	-1.74789289073911\\
45.428908348	-1.74789289073911\\
45.503752232	-1.74789289073911\\
45.578971625	-1.74789289073911\\
45.654252529	-1.74789289073911\\
45.728969813	-1.74789289073911\\
45.803804159	-1.74789289073911\\
45.879266739	-1.74789289073911\\
45.953988552	-1.74789289073911\\
46.029332876	-1.74789289073911\\
46.103899956	-1.74789289073911\\
46.179240465	-1.74789289073911\\
46.253714562	-1.74789289073911\\
46.328909397	-1.74789289073911\\
46.404042483	-1.74789289073911\\
46.479144097	-1.74789289073911\\
46.554023504	-1.74789289073911\\
46.629480124	-1.74789289073911\\
46.704009295	-1.74789289073911\\
46.779409886	-1.74789289073911\\
46.854362965	-1.74789289073911\\
46.928983927	-1.74789289073911\\
47.004080773	-1.74789289073911\\
47.079445124	-1.74789289073911\\
47.154389143	-1.74789289073911\\
47.229207516	-1.74789289073911\\
47.303913355	-1.74789289073911\\
47.37920332	-1.74789289073911\\
47.454405785	-1.74789289073911\\
47.529111624	-1.74789289073911\\
47.604272366	-1.74789289073911\\
47.679153919	-1.74789289073911\\
47.75628376	-1.74789289073911\\
47.829274416	-1.74789289073911\\
47.904205561	-1.74789289073911\\
47.979421854	-1.74789289073911\\
48.054113627	-1.74789289073911\\
};
\addlegendentry{Joint 4 Goal}

\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0.00202173599433308\\
0.150007963	0.006802868413331\\
0.224977254999999	0.0138789443934684\\
0.299990416	0.0172393974651186\\
0.375161170999998	0.0205452090233962\\
0.449970960999998	0.0247252847954655\\
0.524977922999998	0.0351618138471963\\
0.600204229999999	0.039615097186072\\
0.674905538999997	0.0430848332844107\\
0.749900818	0.045898871222505\\
0.824981928	0.0533574377961372\\
0.900190591999998	0.0589035514021816\\
0.975073098999999	0.064449665008226\\
1.05004096	0.0703782692078221\\
1.125136614	0.0764707979474792\\
1.200289726	0.0816617417166299\\
1.275231123	0.0847763079781885\\
1.350281477	0.0869892892692974\\
1.425066471	0.0886831761834515\\
1.500312329	0.0901038555307991\\
1.575205803	0.0914152518514584\\
1.650303364	0.0924534406053112\\
1.725090742	0.0932184217923009\\
1.800139666	0.0938194784392863\\
1.875272989	0.0942566105461538\\
1.950104475	0.094365893572899\\
2.025204897	0.0943932143295569\\
2.10013175	0.0943932143295569\\
2.175008059	0.0943385728162411\\
2.250199557	0.0943112520595264\\
2.325403452	0.094201969032838\\
2.400207281	0.0941473275194653\\
2.475382567	0.0940653652494348\\
2.550245047	0.0939014407093168\\
2.625125885	0.0937921576826284\\
2.700280667	0.0936009123858526\\
2.775309324	0.0933550255757041\\
2.85043478	0.0930544972522398\\
2.92538786	0.0927539689287755\\
3.000458718	0.0924807613619691\\
3.075167656	0.0921255915251322\\
3.150402546	0.0918523839583258\\
3.225320578	0.0915245348781468\\
3.300275564	0.091142044284652\\
3.375179529	0.0907322329344424\\
3.450251818	0.0902131385575444\\
3.527308941	0.0895027988838706\\
3.600228071	0.0884646101300177\\
3.675195217	0.0839566852778262\\
3.750398398	0.0820715530668963\\
3.825385094	0.0808694397729255\\
3.900362253	0.0799678548024758\\
3.975392103	0.0793121566421746\\
4.050257683	0.0788750245353071\\
4.125136614	0.078383250915067\\
4.200209379	0.0779734395648575\\
4.275393963	0.0776182697280206\\
4.350394726	0.0773723829179289\\
4.425306797	0.077208458377811\\
4.500291825	0.0770718545944078\\
4.575148344	0.0769625715677194\\
4.650363922	0.0769079300543467\\
4.725222111	0.0768532885409741\\
4.80022049	0.0768259677843162\\
4.875317097	0.0767986470276583\\
4.950920582	0.0767713262709435\\
5.025491476	0.0767166847575709\\
5.102319002	0.0766893640008561\\
5.1752069	0.0766893640008561\\
5.250435829	0.0766620432442551\\
5.325398445	0.0766620432442551\\
5.400476933	0.0766620432442551\\
5.475246906	0.0766620432442551\\
5.550473452	0.0766620432442551\\
5.625678063	0.0766620432442551\\
5.700452328	0.0766620432442551\\
5.77530551	0.0766620432442551\\
5.850224018	0.0766620432442551\\
5.925439358	0.0766620432442551\\
6.000475645	0.0766620432442551\\
6.075484514	0.0766620432442551\\
6.150600195	0.0766620432442551\\
6.225381851	0.0766620432442551\\
6.300560951	0.0766620432442551\\
6.375476122	0.0766620432442551\\
6.450412274	0.0766620432442551\\
6.525431872	0.0766620432442551\\
6.600375176	0.0766620432442551\\
6.675362587	0.0766620432442551\\
6.750806809	0.0766620432442551\\
6.825898886	0.0766620432442551\\
6.900356293	0.0766620432442551\\
6.975566387	0.0766620432442551\\
7.050456047	0.0766347224875403\\
7.125586748	0.0766347224875403\\
7.20055008	0.0766347224875403\\
7.275679827	0.0766347224875403\\
7.350599051	0.0766620432442551\\
7.425686836	0.0766620432442551\\
7.500806332	0.0766347224875403\\
7.57545352	0.0766347224875403\\
7.650635719	0.0766347224875403\\
7.725610733	0.0766347224875403\\
7.800373554	0.0766347224875403\\
7.875514746	0.0766347224875403\\
7.950661659	0.0766347224875403\\
8.025638342	0.0766347224875403\\
8.101032734	0.0766347224875403\\
8.175730944	0.0766347224875403\\
8.250641585	0.0766347224875403\\
8.325895786	0.0766347224875403\\
8.400671244	0.0766347224875403\\
8.475583315	0.0766347224875403\\
8.550849676	0.0766347224875403\\
8.625717879	0.0766347224875403\\
8.700702429	0.041008455776705\\
8.776168585	-0.211872468053798\\
8.850659847	-0.416040482723815\\
8.925861359	-0.60561921332669\\
9.000589848	-0.780335452295617\\
9.075775862	-0.942648067731795\\
9.150829792	-1.06785909559648\\
9.225808382	-1.20080189760159\\
9.300768137	-1.2991839424065\\
9.375682116	-1.39322198689922\\
9.450927973	-1.46395542594382\\
9.525723696	-1.5203727884882\\
9.600723267	-1.56435920674306\\
9.675895214	-1.59640645432876\\
9.750960112	-1.6117880403396\\
9.825819016	-1.61282622909346\\
9.900810003	-1.61170607806957\\
9.976079941	-1.604411436036\\
10.050754309	-1.58053309469767\\
10.125916481	-1.53373263850472\\
10.200843096	-1.46447452032078\\
10.275723458	-1.39841293066843\\
10.350865126	-1.35273262549941\\
10.425826073	-1.33770620932535\\
10.501293421	-1.33726907721842\\
10.57588768	-1.33726907721842\\
10.650940418	-1.33732371873185\\
10.725742102	-1.33726907721842\\
10.801048756	-1.33724175646182\\
10.876181364	-1.3369412281383\\
10.950820208	-1.3357664356011\\
11.02582264	-1.33412719020026\\
11.102778912	-1.331504397559\\
11.17591095	-1.32631345378974\\
11.250807285	-1.31847239662261\\
11.325930357	-1.31645066062828\\
11.401024819	-1.31590424549466\\
11.475990057	-1.3156037171712\\
11.551049471	-1.31500266052421\\
11.6759336	-1.31396447177042\\
11.750972271	-1.31350001890684\\
11.826131106	-1.31254379242301\\
11.900916577	-1.31177881123597\\
11.975986242	-1.31090454702223\\
12.050853014	-1.3096751129716\\
12.126413346	-1.30855496194778\\
12.200807095	-1.30634198065667\\
12.275880337	-1.30350062196192\\
12.351114273	-1.29951179148662\\
12.425966025	-1.29636990446841\\
12.501091719	-1.29481262133766\\
12.575999737	-1.29418424393401\\
12.651171923	-1.29350122501705\\
12.726020336	-1.29314605518016\\
12.800883055	-1.29287284761341\\
12.876115084	-1.29270892307329\\
12.950917244	-1.2925996400466\\
13.026425123	-1.29240839474983\\
13.103281975	-1.2913155644826\\
13.176078558	-1.29126092296929\\
13.251260758	-1.29123360221257\\
13.326143027	-1.29123360221257\\
13.401167154	-1.29115163994254\\
13.476172447	-1.29115163994254\\
13.551084995	-1.29115163994254\\
13.626058817	-1.2911789606992\\
13.701666355	-1.29126092296929\\
13.776126862	-1.29126092296929\\
13.851057053	-1.29126092296929\\
13.926069021	-1.29126092296929\\
14.001157522	-1.29126092296929\\
14.076148033	-1.29126092296929\\
14.151141882	-1.29128824372594\\
14.226241589	-1.29128824372594\\
14.301339626	-1.29128824372594\\
14.376690626	-1.2913155644826\\
14.451101542	-1.2913155644826\\
14.526138783	-1.29137020599597\\
14.601197243	-1.29137020599597\\
14.676141024	-1.29137020599597\\
14.751078367	-1.29139752675269\\
14.82629776	-1.29139752675269\\
14.901247978	-1.29139752675269\\
14.976305485	-1.29139752675269\\
15.051342726	-1.29139752675269\\
15.126166821	-1.29139752675269\\
15.201298714	-1.29142484750935\\
15.276123285	-1.29142484750935\\
15.351444721	-1.29142484750935\\
15.426286698	-1.29142484750935\\
15.501591444	-1.29142484750935\\
15.576635361	-1.29142484750935\\
15.651371002	-1.29142484750935\\
15.726143122	-1.29142484750935\\
15.80143261	-1.29142484750935\\
15.876497507	-1.29139752675269\\
15.951175213	-1.29142484750935\\
16.026228666	-1.29139752675269\\
16.101396799	-1.29142484750935\\
16.176178456	-1.29142484750935\\
16.251250029	-1.29139752675269\\
16.32628727	-1.29139752675269\\
16.401456356	-1.29139752675269\\
16.476398468	-1.29139752675269\\
16.551411629	-1.29142484750935\\
16.626648665	-1.29142484750935\\
16.701481581	-1.29142484750935\\
16.776421309	-1.29142484750935\\
16.85130024	-1.29142484750935\\
16.926320315	-1.29142484750935\\
17.00143981	-1.29142484750935\\
17.076457977	-1.29142484750935\\
17.151331425	-1.29142484750935\\
17.226382971	-1.29142484750935\\
17.301466465	-1.29142484750935\\
17.377241612	-1.29142484750935\\
17.451421023	-1.29142484750935\\
17.526365042	-1.29142484750935\\
17.601432085	-1.29142484750935\\
17.676321507	-1.29142484750935\\
17.751461029	-1.29142484750935\\
17.826512098	-1.29142484750935\\
17.901494503	-1.29142484750935\\
17.976468563	-1.29142484750935\\
18.051430464	-1.29142484750935\\
18.126462221	-1.29142484750935\\
18.20132637	-1.29142484750935\\
18.276367665	-1.29142484750935\\
18.351358175	-1.29142484750935\\
18.426421642	-1.29142484750935\\
18.501476288	-1.29142484750935\\
18.576670647	-1.29142484750935\\
18.65163517	-1.29142484750935\\
18.726505518	-1.29142484750935\\
18.801473141	-1.29142484750935\\
18.876535893	-1.29142484750935\\
18.951457977	-1.29142484750935\\
19.026676893	-1.29142484750935\\
19.103396416	-1.29142484750935\\
19.176366568	-1.29142484750935\\
19.251635075	-1.29142484750935\\
19.326536417	-1.29142484750935\\
19.401642084	-1.29142484750935\\
19.476615191	-1.29142484750935\\
19.551500797	-1.29142484750935\\
19.626478672	-1.29142484750935\\
19.701623202	-1.29142484750935\\
19.776465178	-1.30699767881697\\
19.851565123	-1.60228041701498\\
19.926673412	-1.98993463354822\\
20.001575947	-2.51840003001047\\
20.076598168	-3.13131388537067\\
20.151688099	-3.78548208331785\\
20.22686553	-4.40921495832339\\
20.301469803	-5.00253983114408\\
20.376605749	-5.54745232312769\\
20.45169282	-6.05132903857788\\
20.526600123	-6.4980234102967\\
20.601625681	-6.86830162558147\\
20.676589966	-7.1615899485418\\
20.751649618	-7.38925381395666\\
20.826771975	-7.55017307080215\\
20.901623964	-7.65011239873775\\
20.976635456	-7.69573806239345\\
21.051660776	-7.70106560994606\\
21.127182007	-7.69803300595458\\
21.201752663	-7.67655889120408\\
21.276669741	-7.63371994472976\\
21.351776123	-7.55673005240538\\
21.426860809	-7.46700868746808\\
21.501798392	-7.38239630402995\\
21.57668972	-7.30204595863393\\
21.651901484	-7.23950874659329\\
21.727045059	-7.20541244225655\\
21.801756859	-7.19992097016393\\
21.87693286	-7.19716157373921\\
21.951811552	-7.19702496995581\\
22.026811123	-7.19707961146918\\
22.101832867	-7.19727085676595\\
22.176994562	-7.19746210206267\\
22.251843929	-7.19784459265622\\
22.327100039	-7.19825440400638\\
22.402283669	-7.19891010216674\\
22.477023363	-7.19989364940722\\
22.552111626	-7.20172414010477\\
22.626914978	-7.2051392346898\\
22.701731205	-7.20800791414121\\
22.77677989	-7.21273440504683\\
22.851834774	-7.22450965117594\\
22.926860809	-7.23093002899577\\
23.001680374	-7.2453553885228\\
23.076904297	-7.24959010580824\\
23.152011156	-7.25284127585314\\
23.226972342	-7.25734920070533\\
23.301987648	-7.25844203097256\\
23.376900435	-7.25901576686283\\
23.452046156	-7.25942557821304\\
23.526888371	-7.25948021972641\\
23.601968765	-7.25948021972641\\
23.676853657	-7.25945289896976\\
23.75199914	-7.25939825745633\\
23.826997996	-7.25934361594301\\
23.901928187	-7.25934361594301\\
23.976806402	-7.25920701215961\\
24.05203867	-7.25912504988958\\
24.126963377	-7.25898844610617\\
24.201939106	-7.25887916307943\\
24.276883841	-7.25868791778265\\
24.352076531	-7.25849667248588\\
24.426979065	-7.25825078567578\\
24.501966	-7.25797757810898\\
24.577021837	-7.25773169129889\\
24.652289868	-7.25745848373208\\
24.726908207	-7.25718527616527\\
24.802183867	-7.25688474784181\\
24.877064467	-7.25652957800497\\
24.95209837	-7.25611976665476\\
25.026986122	-7.2556826345479\\
25.104429245	-7.25502693638754\\
25.177207232	-7.25404338914706\\
25.252052307	-7.24806014343415\\
25.327113629	-7.24693999241026\\
25.402260542	-7.24609304895318\\
25.477210283	-7.24568323760298\\
25.552147389	-7.2453553885228\\
25.627141714	-7.24500021868602\\
25.702032566	-7.24472701111915\\
25.776994944	-7.24428987901229\\
25.85230732	-7.24407131295885\\
25.927228689	-7.24368882236536\\
26.002172947	-7.24360686009527\\
26.077269554	-7.24360686009527\\
26.152365685	-7.24357953933861\\
26.227169514	-7.24336097328518\\
26.302219153	-7.24333365252852\\
26.377072573	-7.24311508647503\\
26.452279568	-7.24273259588153\\
26.527316094	-7.24273259588153\\
26.602400303	-7.24270527512482\\
26.677040577	-7.24273259588153\\
26.752324343	-7.24292384117831\\
26.827155829	-7.24292384117831\\
28.377794028	-7.23650346335847\\
28.452374697	-7.2365854256285\\
28.527243376	-7.23721380303215\\
28.602301121	-7.23797878421919\\
28.677449703	-7.23860716162284\\
28.752966881	-7.23945410507991\\
28.827536106	-7.2405742561038\\
28.902387858	-7.24333365252852\\
28.977239609	-7.24636625651993\\
29.052448511	-7.24726784149044\\
29.127595663	-7.24754104905719\\
29.202153444	-7.24770497359731\\
29.277280808	-7.24775961511068\\
29.352230787	-7.247814256624\\
29.427309513	-7.24786889813737\\
29.502750635	-7.24789621889408\\
29.577518225	-7.24789621889408\\
29.652789831	-7.24789621889408\\
29.727669954	-7.24789621889408\\
29.80250597	-7.24792353965074\\
29.8775208	-7.24792353965074\\
29.952741146	-7.24792353965074\\
30.02760005	-7.2479508604074\\
30.102231026	-7.2479508604074\\
30.177661181	-7.2479508604074\\
30.2524333	-7.2479508604074\\
30.327449799	-7.2479508604074\\
30.402520418	-7.2479508604074\\
30.477554083	-7.24797818116406\\
30.552589894	-7.24797818116406\\
30.627604962	-7.24797818116406\\
30.702846766	-7.24797818116406\\
30.777587652	-7.24797818116406\\
30.85270834	-7.24797818116406\\
30.927531719	-7.24797818116406\\
31.002628088	-7.24797818116406\\
31.077659846	-7.24797818116406\\
31.152627468	-7.24797818116406\\
31.227613449	-7.24797818116406\\
31.30239749	-7.24797818116406\\
31.377701044	-7.24797818116406\\
31.452556372	-7.24797818116406\\
31.527638197	-7.24797818116406\\
31.602736712	-7.24797818116406\\
31.677588701	-7.24797818116406\\
31.752614021	-7.24797818116406\\
31.827509165	-7.24797818116406\\
31.902667046	-7.24800550192077\\
31.977647782	-7.24797818116406\\
32.052485228	-7.24800550192077\\
32.127892256	-7.24800550192077\\
32.202685833	-7.24800550192077\\
32.277631283	-7.24800550192077\\
32.352525473	-7.24800550192077\\
32.427660227	-7.24800550192077\\
32.502686024	-7.24800550192077\\
32.577700377	-7.24800550192077\\
32.652919054	-7.24800550192077\\
32.727683783	-7.24800550192077\\
32.802729607	-7.24800550192077\\
32.877781868	-7.24800550192077\\
32.952702284	-7.24800550192077\\
33.027759552	-7.24800550192077\\
33.104924202	-7.24800550192077\\
33.177842617	-7.24803282267749\\
33.252621651	-7.24800550192077\\
33.327685833	-7.2479508604074\\
33.403036595	-7.24792353965074\\
33.477555275	-7.24792353965074\\
33.552721977	-7.24789621889408\\
33.627537251	-7.24789621889408\\
33.702818632	-7.24789621889408\\
33.777792692	-7.24789621889408\\
33.902790308	-7.24789621889408\\
33.978525877	-7.24789621889408\\
34.052760601	-7.24792353965074\\
34.128531695	-7.24803282267749\\
34.202852249	-7.24806014343415\\
34.277869702	-7.24803282267749\\
34.352828264	-7.24806014343415\\
34.427807808	-7.24806014343415\\
34.503264666	-7.24803282267749\\
34.578029871	-7.24806014343415\\
34.654366255	-7.24806014343415\\
34.727839232	-7.24806014343415\\
34.802937269	-7.24806014343415\\
34.877737999	-7.24806014343415\\
34.952657461	-7.24806014343415\\
35.027837753	-7.24803282267749\\
35.104993582	-7.24803282267749\\
35.177993775	-7.24806014343415\\
35.25276947	-7.24825138873086\\
35.327963114	-7.24825138873086\\
35.402861357	-7.24825138873086\\
35.477854252	-7.24825138873086\\
35.552888155	-7.24825138873086\\
35.628090143	-7.24825138873086\\
35.702838421	-7.24825138873086\\
35.777977467	-7.24825138873086\\
35.853094578	-7.24825138873086\\
35.92829299	-7.24825138873086\\
36.003096581	-7.24825138873086\\
36.078154564	-7.24825138873086\\
36.152916908	-7.24825138873086\\
36.228049755	-7.24825138873086\\
36.302945852	-7.24825138873086\\
36.377961397	-7.24825138873086\\
36.452978611	-7.2298645194852\\
36.527970553	-6.94212231013091\\
36.603080511	-6.5714616042527\\
36.677922726	-6.0919823245178\\
36.753028155	-5.54171496422487\\
36.827955485	-4.97366179133326\\
36.902892351	-4.42068967612903\\
36.978182316	-3.89659560073562\\
37.053037882	-3.40785458448619\\
37.128069639	-2.95842813709936\\
37.202960253	-2.55189527770017\\
37.278107643	-2.22227034835538\\
37.353044033	-1.96728572626046\\
37.428157568	-1.78144993932273\\
37.503247976	-1.66957144071796\\
37.578074217	-1.62419166387235\\
37.653389454	-1.61135090823274\\
37.72805953	-1.60692494565058\\
37.803745985	-1.60900132315828\\
37.878038168	-1.62148690896106\\
37.9532094	-1.65686728886169\\
38.028182984	-1.69224766876238\\
38.103069067	-1.75948405095198\\
38.178272247	-1.83964315105123\\
38.253003836	-1.92510247794644\\
38.328178406	-1.98108270838389\\
38.403094769	-2.00935969154773\\
38.477976561	-2.02676301355291\\
38.553138733	-2.02777388155005\\
38.628041983	-2.02766459852336\\
38.703300476	-2.02755531549667\\
38.778285742	-2.02725478717315\\
38.853253603	-2.02689961733631\\
38.928328276	-2.02627123993267\\
39.003243923	-2.02556090025899\\
39.078413963	-2.02419486242502\\
39.153573513	-2.02099833389343\\
39.228348494	-2.01618988071772\\
39.303185463	-2.00736527631011\\
40.853456497	-1.96269583913818\\
40.928584814	-1.96236799005806\\
41.003440619	-1.96291440519167\\
41.07841444	-1.96346082032522\\
41.153887749	-1.96428044302564\\
41.228366852	-1.96534595253615\\
41.303300381	-1.9669032356669\\
41.378278971	-1.97662942504502\\
41.454310894	-1.96938942452482\\
41.528449297	-1.89338307944092\\
41.603561878	-1.81535499836264\\
41.678727389	-1.73372057740266\\
41.753937245	-1.65500947740748\\
41.828369379	-1.60110562447773\\
41.903276205	-1.5957507561684\\
41.978692293	-1.5944393598478\\
42.05321765	-1.59465792590123\\
42.130061865	-1.59514969952147\\
42.203326225	-1.595614152385\\
42.278376818	-1.59706215248906\\
42.353422404	-1.59864675637652\\
42.428370714	-1.60637853051696\\
42.503692389	-1.61195196487972\\
42.578607083	-1.61943785221007\\
42.653696776	-1.62979241899177\\
42.728509188	-1.6402016272869\\
42.80355978	-1.65610230767464\\
42.878484488	-1.65692193037506\\
42.953650475	-1.6568946096184\\
43.028681278	-1.65686728886169\\
43.105622053	-1.65678532659166\\
43.178538561	-1.65670336432163\\
43.253613949	-1.65667604356491\\
43.328560114	-1.65662140205154\\
43.403663397	-1.65653943978157\\
43.478636027	-1.65651211902485\\
43.553686142	-1.65645747751148\\
43.628535271	-1.65643015675482\\
43.703634739	-1.65637551524145\\
43.778720617	-1.65637551524145\\
43.853740215	-1.65629355297142\\
43.928572178	-1.65626623221476\\
44.003630877	-1.65629355297142\\
44.078777075	-1.65629355297142\\
44.153761149	-1.65634819448479\\
44.228844404	-1.65637551524145\\
44.303459168	-1.65643015675482\\
44.378647566	-1.65645747751148\\
44.453796148	-1.65648479826814\\
44.528688669	-1.65662140205154\\
44.603763819	-1.65664872280826\\
44.678750515	-1.65678532659166\\
44.75376463	-1.6568946096184\\
44.828752995	-1.65705853415847\\
44.904035568	-1.65744102475202\\
44.979126454	-1.65796011912892\\
45.053805351	-1.65853385501919\\
45.128755331	-1.65899830788271\\
45.203663111	-1.65949008150301\\
45.279025555	-1.66003649663656\\
45.353417635	-1.66055559101352\\
45.428760052	-1.66115664766045\\
45.503617525	-1.6616757420374\\
45.578779698	-1.65339755276335\\
45.654076338	-1.44259059422006\\
45.728791714	-1.34502817211558\\
45.803647041	-1.2071403131514\\
45.878938437	-1.0829128325272\\
45.953729153	-0.941118105357702\\
46.029157877	-0.815005492522573\\
46.103815556	-0.702225408947356\\
46.178891182	-0.608296647481325\\
46.253560305	-0.520624339295068\\
46.328809023	-0.423007275677264\\
46.403785706	-0.305172852116186\\
46.478756666	-0.236925601929443\\
46.553854704	-0.357519421915185\\
46.62929368	-0.45857890087467\\
46.703786612	-0.594445023844571\\
46.779226542	-0.731076128001519\\
46.854053259	-0.88393576162639\\
46.928810597	-1.04275132020751\\
47.003885031	-1.20836974720197\\
47.079143763	-1.34461836076537\\
47.154098511	-1.46996599241345\\
47.228999615	-1.55446909282489\\
47.30379653	-1.6042748322526\\
47.378881693	-1.62126834290757\\
47.45418787	-1.6358029854614\\
47.528849125	-1.63697777799865\\
47.603985071	-1.63689581572856\\
47.678839207	-1.63686849497191\\
47.756056547	-1.63684117421525\\
47.829082728	-1.63681385345853\\
47.903989315	-1.63684117421525\\
47.979089737	-1.63686849497191\\
48.0539608	-1.63692313648528\\
};
\addlegendentry{Joint 4}




\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	0.174354460711795\\
8.700924158	0.174354460711795\\
8.776270628	0.174354460711795\\
8.850806236	0.174354460711795\\
8.926128626	0.174354460711795\\
9.000797987	0.174354460711795\\
9.076001406	0.174354460711795\\
9.151131869	0.174354460711795\\
9.226178646	0.174354460711795\\
9.301070213	0.174354460711795\\
9.375832558	0.174354460711795\\
9.451286078	0.174354460711795\\
9.525846005	0.174354460711795\\
9.600859642	0.174354460711795\\
9.676035643	0.174354460711795\\
9.751279354	0.174354460711795\\
9.826210737	0.174354460711795\\
9.900916338	0.174354460711795\\
9.97625494	0.174354460711795\\
10.051034928	0.174354460711795\\
10.126087427	0.174354460711795\\
10.201032162	0.174354460711795\\
10.275858402	0.174354460711795\\
10.35114789	0.174354460711795\\
10.426077366	0.174354460711795\\
10.50148511	0.174354460711795\\
10.576087713	0.174354460711795\\
10.651027203	0.174354460711795\\
10.725905895	0.174354460711795\\
10.801154137	0.174354460711795\\
10.876391173	0.174354460711795\\
10.951155424	0.174354460711795\\
11.026110888	0.174354460711795\\
11.102924109	0.174354460711795\\
11.176122904	0.174354460711795\\
11.251090288	0.174354460711795\\
11.326254368	0.174354460711795\\
11.401258469	0.174354460711795\\
11.476264715	0.174354460711795\\
11.551402331	0.174354460711795\\
11.67624712	0.174354460711795\\
11.751313925	0.174354460711795\\
11.826508045	0.174354460711795\\
11.901142121	0.174354460711795\\
11.976411581	0.174354460711795\\
12.051036358	0.174354460711795\\
12.126690865	0.174354460711795\\
12.200900078	0.174354460711795\\
12.27602911	0.174354460711795\\
12.351240635	0.174354460711795\\
12.426171065	0.174354460711795\\
12.501375675	0.174354460711795\\
12.576155663	0.174354460711795\\
12.651471138	0.174354460711795\\
12.726358891	0.174354460711795\\
12.801161766	0.174354460711795\\
12.876451492	0.174354460711795\\
12.951244831	0.174354460711795\\
13.02659154	0.174354460711795\\
13.103417397	0.174354460711795\\
13.176362992	0.174354460711795\\
13.250947952	0.174354460711795\\
13.326254368	0.174354460711795\\
13.401344299	0.174354460711795\\
13.476347447	0.174354460711795\\
13.551319838	0.174354460711795\\
13.626246214	0.174354460711795\\
13.701857805	0.174354460711795\\
13.776438952	0.174354460711795\\
13.851244927	0.174354460711795\\
13.926217318	0.174354460711795\\
14.001375675	0.174354460711795\\
14.076327801	0.174354460711795\\
14.151296377	0.174354460711795\\
14.22651434	0.174354460711795\\
14.301467657	0.174354460711795\\
14.377025128	0.174354460711795\\
14.451300621	0.174354460711795\\
14.526302576	0.174354460711795\\
14.601307154	0.174354460711795\\
14.676329136	0.174354460711795\\
14.751274586	0.174354460711795\\
14.826416493	0.174354460711795\\
14.901585579	0.174354460711795\\
14.976583958	0.174354460711795\\
15.051541567	0.174354460711795\\
15.126474619	0.174354460711795\\
15.201523543	0.174354460711795\\
15.276830435	0.174354460711795\\
15.351842404	0.174354460711795\\
15.426430226	0.174354460711795\\
15.50205946	0.174354460711795\\
15.576904297	0.174354460711795\\
15.651519776	0.174354460711795\\
15.726362944	0.174354460711795\\
15.801742315	0.174354460711795\\
15.876738548	0.174354460711795\\
15.951507807	0.174354460711795\\
16.026361227	0.174354460711795\\
16.101608277	0.174354460711795\\
16.176380873	0.174354460711795\\
16.251526833	0.174354460711795\\
16.326458693	0.174354460711795\\
16.401652336	0.174354460711795\\
16.47654891	0.174354460711795\\
16.551623583	0.174354460711795\\
16.626773596	0.174354460711795\\
16.701333523	0.174354460711795\\
16.776552677	0.174354460711795\\
16.851426602	0.174354460711795\\
16.926545143	0.174354460711795\\
17.001637459	0.174354460711795\\
17.076778174	0.174354460711795\\
17.151513577	0.174354460711795\\
17.226473808	0.174354460711795\\
17.301611185	0.174354460711795\\
17.377348423	0.174354460711795\\
17.451532841	0.174354460711795\\
17.526515722	0.174354460711795\\
17.601560593	0.174354460711795\\
17.676658631	0.174354460711795\\
17.751682282	0.174354460711795\\
17.82668376	0.174354460711795\\
17.901600361	0.174354460711795\\
17.976693869	0.174354460711795\\
18.051551819	0.174354460711795\\
18.126595736	0.174354460711795\\
18.201453209	0.174354460711795\\
18.276479006	0.174354460711795\\
18.351456642	0.174354460711795\\
18.426578283	0.174354460711795\\
18.501754522	0.174354460711795\\
18.57644558	0.174354460711795\\
18.65178895	0.174354460711795\\
18.726792813	0.174354460711795\\
18.801754713	0.174354460711795\\
18.87677145	0.174354460711795\\
18.951656103	0.174354460711795\\
19.026926756	0.174354460711795\\
19.103586674	0.174354460711795\\
19.17654419	0.174354460711795\\
19.251782656	0.174354460711795\\
19.32673192	0.174354460711795\\
19.401887655	0.174354460711795\\
19.47691679	0.174354460711795\\
19.551659107	0.174354460711795\\
19.626726151	0.174354460711795\\
19.701890946	-10.3710815151274\\
19.776615858	-10.3710815151274\\
19.851699829	-10.3710815151274\\
19.926951647	-10.3710815151274\\
20.001815319	-10.3710815151274\\
20.076851607	-10.3710815151274\\
20.151992321	-10.3710815151274\\
20.226712227	-10.3710815151274\\
20.301683426	-10.3710815151274\\
20.376785994	-10.3710815151274\\
20.451873064	-10.3710815151274\\
20.526913881	-10.3710815151274\\
20.601860285	-10.3710815151274\\
20.67683053	-10.3710815151274\\
20.751794338	-10.3710815151274\\
20.827147961	-10.3710815151274\\
20.901834488	-10.3710815151274\\
20.976873875	-10.3710815151274\\
21.051896334	-10.3710815151274\\
21.126870156	-10.3710815151274\\
21.201894045	-10.3710815151274\\
21.276773691	-10.3710815151274\\
21.351915837	-10.3710815151274\\
21.427210331	-10.3710815151274\\
21.502068997	-10.3710815151274\\
21.576947212	-10.3710815151274\\
21.65205288	-10.3710815151274\\
21.727347374	-10.3710815151274\\
21.801938057	-10.3710815151274\\
21.877211571	-10.3710815151274\\
21.952089071	-10.3710815151274\\
22.026934385	-10.3710815151274\\
22.101996184	-10.3710815151274\\
22.177176237	-10.3710815151274\\
22.252007008	-10.3710815151274\\
22.327334404	-10.3710815151274\\
22.402587891	-10.3710815151274\\
22.477174759	-10.3710815151274\\
22.552368879	-10.3710815151274\\
22.627149105	-10.3710815151274\\
22.701971531	-10.3710815151274\\
22.776891709	-10.3710815151274\\
22.852020502	-10.3710815151274\\
22.927125931	-10.3710815151274\\
23.001790047	-10.3710815151274\\
23.077138424	-10.3710815151274\\
23.152195692	-10.3710815151274\\
23.227125406	-10.3710815151274\\
23.302250862	-10.3710815151274\\
23.377001763	-10.3710815151274\\
23.452218056	-10.3710815151274\\
23.52707386	-10.3710815151274\\
23.602212668	-10.3710815151274\\
23.676983357	-10.3710815151274\\
23.752408743	-10.3710815151274\\
23.827249289	-10.3710815151274\\
23.902197838	-10.3710815151274\\
23.976991892	-10.3710815151274\\
24.052432299	-10.3710815151274\\
24.127147198	-10.3710815151274\\
24.202052355	-10.3710815151274\\
24.277069807	-10.3710815151274\\
24.352416992	-10.3710815151274\\
24.427183867	-10.3710815151274\\
24.502267838	-10.3710815151274\\
24.57691598	-10.3710815151274\\
24.652654886	-10.3710815151274\\
24.727266073	-10.3710815151274\\
24.802366257	-10.3710815151274\\
24.87725234	-10.3710815151274\\
24.95234704	-10.3710815151274\\
25.02723527	-10.3710815151274\\
25.10465169	-10.3710815151274\\
25.177355766	-10.3710815151274\\
25.252426386	-10.3710815151274\\
25.327336312	-10.3710815151274\\
25.402368784	-10.3710815151274\\
25.477631807	-10.3710815151274\\
25.552346468	-10.3710815151274\\
25.627308607	-10.3710815151274\\
25.702142	-10.3710815151274\\
25.777122021	-10.3710815151274\\
25.852628708	-10.3710815151274\\
25.927488089	-10.3710815151274\\
26.002487898	-10.3710815151274\\
26.077605963	-10.3710815151274\\
26.15260005	-10.3710815151274\\
26.227446318	-10.3710815151274\\
26.302330494	-10.3710815151274\\
26.377216816	-10.3710815151274\\
26.452458143	-10.3710815151274\\
26.527155876	-10.3710815151274\\
26.602522612	-10.3710815151274\\
26.677162171	-10.3710815151274\\
26.752487421	-10.3710815151274\\
26.827553511	-10.3710815151274\\
28.378069878	-10.3710815151274\\
28.452567578	-10.3710815151274\\
28.527508021	-10.3710815151274\\
28.602417946	-10.3710815151274\\
28.677848578	-10.3710815151274\\
28.753270626	-10.3710815151274\\
28.827740669	-10.3710815151274\\
28.902521849	-10.3710815151274\\
28.977435589	-10.3710815151274\\
29.052680254	-10.3710815151274\\
29.127827168	-10.3710815151274\\
29.20226574	-10.3710815151274\\
29.277483463	-10.3710815151274\\
29.352514982	-10.3710815151274\\
29.427568913	-10.3710815151274\\
29.502928972	-10.3710815151274\\
29.577807665	-10.3710815151274\\
29.652982712	-10.3710815151274\\
29.727524996	-10.3710815151274\\
29.802611113	-10.3710815151274\\
29.877836466	-10.3710815151274\\
29.952924013	-10.3710815151274\\
30.027767182	-10.3710815151274\\
30.102394343	-10.3710815151274\\
30.177967787	-10.3710815151274\\
30.252591133	-10.3710815151274\\
30.327681542	-10.3710815151274\\
30.402739763	-10.3710815151274\\
30.477713585	-10.3710815151274\\
30.552812576	-10.3710815151274\\
30.627812386	-10.3710815151274\\
30.702998161	-10.3710815151274\\
30.777817965	-10.3710815151274\\
30.853027344	-10.3710815151274\\
30.927788258	-10.3710815151274\\
31.00294137	-10.3710815151274\\
31.078846455	-10.3710815151274\\
31.152941466	-10.3710815151274\\
31.227761269	-10.3710815151274\\
31.30252862	-10.3710815151274\\
31.377868653	-10.3710815151274\\
31.452884674	-10.3710815151274\\
31.527772188	-10.3710815151274\\
31.603040457	-10.3710815151274\\
31.677788258	-10.3710815151274\\
31.752743483	-10.3710815151274\\
31.827652931	-10.3710815151274\\
31.902814388	-10.3710815151274\\
31.977851868	-10.3710815151274\\
32.052651882	-10.3710815151274\\
32.128035307	-10.3710815151274\\
32.202870131	-10.3710815151274\\
32.2778368	-10.3710815151274\\
32.352783919	-10.3710815151274\\
32.427887201	-10.3710815151274\\
32.502963782	-10.3710815151274\\
32.578011751	-10.3710815151274\\
32.653108597	-10.3710815151274\\
32.7278893	-10.3710815151274\\
32.803029776	-10.3710815151274\\
32.877966166	-10.3710815151274\\
32.952802897	-10.3710815151274\\
33.027884722	-10.3710815151274\\
33.105093718	-10.3710815151274\\
33.178133726	-10.3710815151274\\
33.25277853	-10.3710815151274\\
33.327816487	-10.3710815151274\\
33.402852774	-10.3710815151274\\
33.477821827	-10.3710815151274\\
33.552990437	-10.3710815151274\\
33.627794028	-10.3710815151274\\
33.702968121	-10.3710815151274\\
33.777617932	-10.3710815151274\\
33.903020144	-10.3710815151274\\
33.978745461	-10.3710815151274\\
34.05299139	-10.3710815151274\\
34.128679991	-10.3710815151274\\
34.203106642	-10.3710815151274\\
34.278119087	-10.3710815151274\\
34.353040934	-10.3710815151274\\
34.428157091	-10.3710815151274\\
34.503705263	-10.3710815151274\\
34.578283787	-10.3710815151274\\
34.654511452	-10.3710815151274\\
34.727976084	-10.3710815151274\\
34.803092003	-10.3710815151274\\
34.877873182	-10.3710815151274\\
34.9528718	-10.3710815151274\\
35.028129101	-10.3710815151274\\
35.105167151	-10.3710815151274\\
35.178239107	-10.3710815151274\\
35.252888918	-10.3710815151274\\
35.328240395	-10.3710815151274\\
35.403146506	-10.3710815151274\\
35.478181124	-10.3710815151274\\
35.553142548	-10.3710815151274\\
35.62832427	-10.3710815151274\\
35.703219891	-10.3710815151274\\
35.777819872	-10.3710815151274\\
35.853359461	-10.3710815151274\\
35.928585291	-10.3710815151274\\
36.003256083	-10.3710815151274\\
36.07840395	-10.3710815151274\\
36.153034687	-10.3710815151274\\
36.228224516	-10.3710815151274\\
36.303115368	-10.3710815151274\\
36.378144741	-0.120943807594418\\
36.453080654	-0.120943807594418\\
36.528654814	-0.120943807594418\\
36.603449345	-0.120943807594418\\
36.678133726	-0.120943807594418\\
36.753266096	-0.120943807594418\\
36.82824564	-0.120943807594418\\
36.903224945	-0.120943807594418\\
36.97843194	-0.120943807594418\\
37.053228855	-0.120943807594418\\
37.128206015	-0.120943807594418\\
37.203220606	-0.120943807594418\\
37.278324843	-0.120943807594418\\
37.353259087	-0.120943807594418\\
37.428397179	-0.120943807594418\\
37.5036726	-0.120943807594418\\
37.578309059	-0.120943807594418\\
37.653771639	-0.120943807594418\\
37.728224755	-0.120943807594418\\
37.803893089	-0.120943807594418\\
37.878258705	-0.120943807594418\\
37.953336239	-0.120943807594418\\
38.028344631	-0.120943807594418\\
38.103248835	-0.120943807594418\\
38.178430081	-0.120943807594418\\
38.253264189	-0.120943807594418\\
38.328336001	-0.120943807594418\\
38.403543234	-0.120943807594418\\
38.478187084	-0.120943807594418\\
38.553258419	-0.120943807594418\\
38.628273726	-0.120943807594418\\
38.703602076	-0.120943807594418\\
38.778434277	-0.120943807594418\\
38.853420019	-0.120943807594418\\
38.928483963	-0.120943807594418\\
39.00345397	-0.120943807594418\\
39.0785532	-0.120943807594418\\
39.153855086	-0.120943807594418\\
39.228624106	-0.120943807594418\\
39.303395748	-0.120943807594418\\
40.853792668	-0.120943807594418\\
40.928733349	-0.120943807594418\\
41.003734827	-0.120943807594418\\
41.078581333	-0.120943807594418\\
41.154232502	-0.120943807594418\\
41.228566647	-0.120943807594418\\
41.303534508	-0.120943807594418\\
41.378482342	1.69330267665576\\
41.45451808	1.69330267665576\\
41.528781891	1.69330267665576\\
41.603693724	1.69330267665576\\
41.678873778	1.69330267665576\\
41.754150152	1.69330267665576\\
41.828633309	1.69330267665576\\
41.903386355	1.69330267665576\\
41.978835583	1.69330267665576\\
42.053392172	1.69330267665576\\
42.130303383	1.69330267665576\\
42.203535557	1.69330267665576\\
42.278480053	1.69330267665576\\
42.353586435	1.69330267665576\\
42.428529024	1.69330267665576\\
42.503813982	1.69330267665576\\
42.578468085	1.69330267665576\\
42.653966189	1.69330267665576\\
42.728765011	1.69330267665576\\
42.803694248	1.69330267665576\\
42.87861085	1.69330267665576\\
42.953857184	1.69330267665576\\
43.02884531	1.69330267665576\\
43.10577178	1.69330267665576\\
43.178731203	1.69330267665576\\
43.253889084	1.69330267665576\\
43.328811646	1.69330267665576\\
43.403781891	1.69330267665576\\
43.478908539	1.69330267665576\\
43.553977728	1.69330267665576\\
43.628824949	1.69330267665576\\
43.703848124	1.69330267665576\\
43.778937578	1.69330267665576\\
43.854040146	1.69330267665576\\
43.928786755	1.69330267665576\\
44.003807783	1.69330267665576\\
44.079018116	1.69330267665576\\
44.154096604	1.69330267665576\\
44.22900343	1.69330267665576\\
44.303635597	1.69330267665576\\
44.378811121	1.69330267665576\\
44.454094887	1.69330267665576\\
44.528910399	1.69330267665576\\
44.603922844	1.69330267665576\\
44.679146767	1.69330267665576\\
44.753921032	1.69330267665576\\
44.829022885	1.69330267665576\\
44.903807163	1.69330267665576\\
44.979339361	1.69330267665576\\
45.053965807	1.69330267665576\\
45.128996611	1.69330267665576\\
45.203754664	1.69330267665576\\
45.279397965	1.69330267665576\\
45.353566885	1.69330267665576\\
45.428908348	1.69330267665576\\
45.503752232	1.69330267665576\\
45.578971625	1.69330267665576\\
45.654252529	1.69330267665576\\
45.728969813	1.69330267665576\\
45.803804159	1.69330267665576\\
45.879266739	1.69330267665576\\
45.953988552	1.69330267665576\\
46.029332876	1.69330267665576\\
46.103899956	1.69330267665576\\
46.179240465	1.69330267665576\\
46.253714562	1.69330267665576\\
46.328909397	1.69330267665576\\
46.404042483	1.69330267665576\\
46.479144097	1.69330267665576\\
46.554023504	1.69330267665576\\
46.629480124	1.69330267665576\\
46.704009295	1.69330267665576\\
46.779409886	1.69330267665576\\
46.854362965	1.69330267665576\\
46.928983927	1.69330267665576\\
47.004080773	1.69330267665576\\
47.079445124	1.69330267665576\\
47.154389143	1.69330267665576\\
47.229207516	1.69330267665576\\
47.303913355	1.69330267665576\\
47.37920332	1.69330267665576\\
47.454405785	1.69330267665576\\
47.529111624	1.69330267665576\\
47.604272366	1.69330267665576\\
47.679153919	1.69330267665576\\
47.75628376	1.69330267665576\\
47.829274416	1.69330267665576\\
47.904205561	1.69330267665576\\
47.979421854	1.69330267665576\\
48.054113627	1.69330267665576\\
};
\addlegendentry{Joint 5 Goal}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0.0153269444975308\\
0.150007963	0.0349432477937626\\
0.224977254999999	0.0567178908677874\\
0.299990416	0.0843938173846936\\
0.375161170999998	0.113435781735575\\
0.449970960999998	0.146302652021689\\
0.524977922999998	0.177994729770546\\
0.600204229999999	0.221462053648509\\
0.674905538999997	0.267907340004626\\
0.749900818	0.318751268186134\\
0.824981928	0.377408932778224\\
0.900190591999998	0.441202899626148\\
0.975073098999999	0.512755961371226\\
1.05004096	0.577670079243035\\
1.125136614	0.646682310616825\\
1.200289726	0.706186918665992\\
1.275231123	0.76872413070663\\
1.350281477	0.815934398249738\\
1.425066471	0.858035684293725\\
1.500312329	0.893798554787907\\
1.575205803	0.925272066483274\\
1.650303364	0.949778785225305\\
1.725090742	0.978738787306156\\
1.800139666	1.0080539592239\\
1.875272989	1.04040173513306\\
1.950104475	1.06826890694668\\
2.025204897	1.09761139962103\\
2.10013175	1.11889426907481\\
2.175008059	1.14662483710504\\
2.250199557	1.17457397118875\\
2.325403452	1.19140355730366\\
2.400207281	1.20416235067324\\
2.475382567	1.21566438923554\\
2.550245047	1.22372401245616\\
2.625125885	1.23219344702699\\
2.700280667	1.23883239090026\\
2.775309324	1.24465171207311\\
2.85043478	1.25257473151032\\
2.92538786	1.25921367538359\\
3.000458718	1.2679016760078\\
3.075167656	1.27795571446609\\
3.150402546	1.28699888492719\\
3.225320578	1.29606937614494\\
3.300275564	1.30320009363845\\
3.375179529	1.30789926378742\\
3.450251818	1.3123525471263\\
3.527308941	1.31563103792786\\
3.600228071	1.31970183067318\\
3.675195217	1.32371798190519\\
3.750398398	1.32767949162377\\
3.825385094	1.33011103896831\\
3.900362253	1.33623088846463\\
3.975392103	1.34002847364314\\
4.050257683	1.34341624747145\\
4.125136614	1.34549262497916\\
4.200209379	1.34729579492006\\
4.275393963	1.34915360637427\\
4.350394726	1.35112070085529\\
4.425306797	1.35374349349655\\
4.500291825	1.35557398419411\\
4.575148344	1.35737715413501\\
4.650363922	1.35907104104916\\
4.725222111	1.36095617326009\\
4.80022049	1.36316915455114\\
4.875317097	1.36576462643575\\
4.950920582	1.36805956999689\\
5.025491476	1.36975345691104\\
5.102319002	1.37155662685194\\
5.1752069	1.37322319300944\\
5.250435829	1.37524492900377\\
5.325398445	1.37857806131871\\
5.400476933	1.38278545784743\\
5.475246906	1.38467059005836\\
5.550473452	1.38661036378267\\
5.625678063	1.38882334507372\\
5.700452328	1.39111828863486\\
5.77530551	1.39297610008907\\
5.850224018	1.39507979835344\\
5.925439358	1.39715617586114\\
6.000475645	1.39923255336885\\
6.075484514	1.40147285541656\\
6.150600195	1.40360387443764\\
6.225381851	1.40513383681173\\
6.300560951	1.4075107426429\\
6.375476122	1.40955979939389\\
6.450412274	1.41171813917163\\
6.525431872	1.41428629029957\\
6.600375176	1.41644463007725\\
6.675362587	1.41794727169469\\
6.750806809	1.41988704541893\\
6.825898886	1.42229127200682\\
6.900356293	1.42475014010796\\
6.975566387	1.42685383837238\\
7.050456047	1.42849308377316\\
7.125586748	1.43018697068732\\
7.20055008	1.43242727273508\\
7.275679827	1.43510470688972\\
7.350599051	1.43690787683062\\
7.425686836	1.43862908450143\\
7.500806332	1.44037761292896\\
7.57545352	1.44242666968\\
7.650635719	1.44453036794437\\
7.725610733	1.44633353788527\\
7.800373554	1.44824599085285\\
7.875514746	1.45021308533381\\
7.950661659	1.45237142511149\\
8.025638342	1.45455708564594\\
8.101032734	1.4562509725601\\
8.175730944	1.45846395385121\\
8.250641585	1.46100478422244\\
8.325895786	1.46278063340662\\
8.400671244	1.46428327502406\\
8.475583315	1.46559467134466\\
8.550849676	1.46594984118155\\
8.625717879	1.46600448269487\\
8.700702429	1.47032116225034\\
8.776168585	1.48529293691098\\
8.850659847	1.50813308949552\\
8.925861359	1.53132841191689\\
9.000589848	1.56017913097099\\
9.075775862	1.5929093974737\\
9.150829792	1.63471015519417\\
9.225808382	1.67932495085273\\
9.300768137	1.72686306747602\\
9.375682116	1.788088883196\\
9.450927973	1.83849567927069\\
9.525723696	1.88005055018107\\
9.600723267	1.91381900543757\\
9.675895214	1.94004693185047\\
9.750960112	1.96272315989489\\
9.825819016	1.98397870859196\\
9.900810003	1.99460648294053\\
9.976079941	2.00105418151702\\
10.050754309	2.00496104972223\\
10.125916481	2.00591727620605\\
10.200843096	2.00731063479674\\
10.275723458	2.00741991782343\\
10.350865126	2.00736527631011\\
10.425826073	2.00673689890647\\
10.501293421	2.00539818182909\\
10.57588768	2.00381357794168\\
10.650940418	1.99897780400931\\
10.725742102	1.9953168226142\\
10.801048756	1.9841972746454\\
10.876181364	1.97698459488186\\
10.950820208	1.96695787718028\\
11.02582264	1.95190414024961\\
11.102778912	1.93474670505452\\
11.17591095	1.9202120625007\\
11.250807285	1.90778111821129\\
11.325930357	1.8934377209543\\
11.401024819	1.88215424844543\\
11.475990057	1.87196360620374\\
11.551049471	1.86098066201833\\
11.6759336	1.84587228357429\\
11.750972271	1.83871424532413\\
11.826131106	1.83221190523426\\
11.900916577	1.82568224438779\\
11.975986242	1.81882473446103\\
12.050853014	1.8120218660477\\
12.126413346	1.80420812963723\\
12.200807095	1.79407212890897\\
12.275880337	1.78546609055473\\
12.351114273	1.77757039187418\\
12.425966025	1.76464767396453\\
12.501091719	1.75516737139657\\
12.575999737	1.74732631422933\\
12.651171923	1.73956721933223\\
12.726020336	1.73303755848571\\
12.800883055	1.72432223710473\\
12.876115084	1.71557959496715\\
12.950917244	1.70855816050033\\
13.026425123	1.69722004647815\\
13.103281975	1.69358638583969\\
13.176078558	1.69082698941503\\
13.251260758	1.68853204585389\\
13.326143027	1.68519891353895\\
13.401167154	1.6822209510608\\
13.476172447	1.6793795923661\\
13.551084995	1.67432525238024\\
13.626058817	1.66815076137055\\
13.701666355	1.65998185512325\\
13.776126862	1.65470894908395\\
13.851057053	1.64858909958764\\
13.926069021	1.64364404262858\\
14.001157522	1.63722366480874\\
14.076148033	1.63110381531243\\
14.151141882	1.62195136182459\\
14.226241589	1.61523045568129\\
14.301339626	1.60837294575464\\
14.376690626	1.60206185096155\\
14.451101542	1.59345581260732\\
14.526138783	1.58556011392676\\
14.601197243	1.58028720788752\\
14.676141024	1.57299256585395\\
14.751078367	1.56649022576408\\
14.82629776	1.56116267821153\\
14.901247978	1.55419588525808\\
14.976305485	1.55094471521318\\
15.051342726	1.5470105262512\\
15.126166821	1.54304901653262\\
15.201298714	1.53922411059744\\
15.276123285	1.53452494044848\\
15.351444721	1.53113716662011\\
15.426286698	1.5268204870647\\
15.501591444	1.52253112826594\\
15.576635361	1.51897942989751\\
15.651371002	1.5136518823449\\
15.726143122	1.50857022160238\\
15.80143261	1.5033246363198\\
15.876497507	1.49919920206111\\
15.951175213	1.49540161688259\\
16.026228666	1.49048388068019\\
16.101396799	1.48797037106561\\
16.176178456	1.48633112566483\\
16.251250029	1.48447331421062\\
16.32628727	1.48217837064948\\
16.401456356	1.47985610633168\\
16.476398468	1.4774518797438\\
16.551411629	1.47581263434301\\
16.626648665	1.47420070969889\\
16.701481581	1.47231557748796\\
16.776421309	1.46884584138962\\
16.85130024	1.46578591664144\\
16.926320315	1.46338169005361\\
17.00143981	1.46018516152202\\
17.076457977	1.45614168953341\\
17.151331425	1.45283587797508\\
17.226382971	1.44972131171357\\
17.301466465	1.44769957571924\\
17.377241612	1.44606033031846\\
17.451421023	1.44431180189093\\
17.526365042	1.4422900658966\\
17.601432085	1.43961263174197\\
17.676321507	1.43756357499097\\
17.751461029	1.43565112202333\\
17.826512098	1.43352010300231\\
17.901494503	1.43160765003466\\
17.976468563	1.42966787631042\\
18.051430464	1.42772810258612\\
18.126462221	1.42510530994485\\
18.20132637	1.42267376260031\\
18.276367665	1.42103451719953\\
18.351358175	1.41912206423194\\
18.426421642	1.41740085656107\\
18.501476288	1.41510591299993\\
18.576670647	1.41204598825175\\
18.65163517	1.40986032771735\\
18.726505518	1.40854893139675\\
18.801473141	1.40693700675263\\
18.876535893	1.40499723302833\\
18.951457977	1.40305745930402\\
19.026676893	1.39994289304252\\
19.103396416	1.39759330796807\\
19.176366568	1.39598138332389\\
19.251635075	1.39382304354621\\
19.326536417	1.39204719436196\\
19.401642084	1.39016206215109\\
19.476615191	1.3878671185899\\
19.551500797	1.38508040140857\\
19.626478672	1.38286742011746\\
19.701623202	1.38092764639322\\
19.776465178	1.17990151874136\\
19.851565123	0.458524259361297\\
19.926673412	-0.248181753681536\\
20.001575947	-0.964613956102539\\
20.076598168	-1.66255000625108\\
20.151688099	-2.33267352609943\\
20.22686553	-2.92995990863869\\
20.301469803	-3.50544432734728\\
20.376605749	-4.09461644515261\\
20.45169282	-4.68231324209717\\
20.526600123	-5.23946543307346\\
20.601625681	-5.78027981155503\\
20.676589966	-6.28063214939351\\
20.751649618	-6.72962146467347\\
20.826771975	-7.15060700435635\\
20.901623964	-7.57233020446967\\
20.976635456	-7.97943679975907\\
21.051660776	-8.34001614642239\\
21.127182007	-8.67494130256313\\
21.201752663	-8.97650781479751\\
21.276669741	-9.24818541922394\\
21.351776123	-9.47825351122668\\
21.426860809	-9.66837865696317\\
21.501798392	-9.83604614070862\\
21.57668972	-9.98292252862058\\
21.651901484	-10.1161931797059\\
21.727045059	-10.2308857162487\\
21.801756859	-10.3218091944799\\
21.87693286	-10.4106289744468\\
21.951811552	-10.5093661890884\\
22.026811123	-10.5931316290695\\
22.101832867	-10.6458333687053\\
22.176994562	-10.7008846934156\\
22.251843929	-10.7364836393697\\
22.327100039	-10.767547339715\\
22.402283669	-10.7988022853569\\
22.477023363	-10.8150854563382\\
22.552111626	-10.8240193437726\\
22.626914978	-10.8270792685208\\
22.701731205	-10.8273524760876\\
22.77677989	-10.826123042037\\
22.851834774	-10.8186371547067\\
22.926860809	-10.807681531278\\
23.001680374	-10.7905514168395\\
23.076904297	-10.7639136790765\\
23.152011156	-10.7337515637017\\
23.226972342	-10.7006114858489\\
23.301987648	-10.6549038599231\\
23.376900435	-10.6136495173362\\
23.452046156	-10.554664003664\\
23.526888371	-10.5044484528861\\
23.601968765	-10.4509270905499\\
23.676853657	-10.3980614263739\\
23.75199914	-10.345113799928\\
23.826997996	-10.2868113051728\\
23.901928187	-10.2444641323187\\
23.976806402	-10.1528849559272\\
24.05203867	-10.1084340848087\\
24.126963377	-10.0716876670741\\
24.201939106	-10.0413069856459\\
24.276883841	-10.017729172631\\
24.352076531	-9.99972479397883\\
24.426979065	-9.97830532074164\\
24.501966	-9.95082063952151\\
24.577021837	-9.92319935451798\\
24.652289868	-9.90055044723022\\
24.726908207	-9.87648086059505\\
24.802183867	-9.8578481045393\\
24.877064467	-9.83112840450622\\
24.95209837	-9.8074413084646\\
25.026986122	-9.77719723081981\\
25.104429245	-9.74181685091912\\
25.177207232	-9.70966032030674\\
25.252052307	-9.68072763898255\\
25.327113629	-9.65007374998754\\
25.402260542	-9.62305352163094\\
25.477210283	-9.60606001097597\\
25.552147389	-9.59338317987641\\
25.627141714	-9.58491374530558\\
25.702032566	-9.57652627300484\\
25.776994944	-9.56715525346357\\
25.85230732	-9.55868581889274\\
25.927228689	-9.54800340303086\\
26.002172947	-9.53926076089323\\
26.077269554	-9.53221200566981\\
26.152365685	-9.52428898623259\\
26.227169514	-9.51868823111317\\
26.302219153	-9.50863419265488\\
26.377072573	-9.49934513538363\\
26.452279568	-9.48808898363149\\
26.527316094	-9.47653230355581\\
26.602400303	-9.46265335916235\\
26.677040577	-9.44606965985759\\
26.752324343	-9.42730030001837\\
26.827155829	-9.41265637443786\\
28.377794028	-8.99131566491815\\
28.452374697	-8.98096109813639\\
28.527243376	-8.9940477405861\\
28.602301121	-9.00243521288689\\
28.677449703	-9.01366404388239\\
28.752966881	-9.02101332742933\\
28.827536106	-9.027788875086\\
28.902387858	-9.03344427171879\\
28.977239609	-9.04071159299565\\
29.052448511	-9.04762374443573\\
29.127595663	-9.05300593350165\\
29.202153444	-9.05677619792351\\
29.277280808	-9.06076502839881\\
29.352230787	-9.06573740611458\\
29.427309513	-9.0691525006996\\
29.502750635	-9.07412487841538\\
29.577518225	-9.07852352024088\\
29.652789831	-9.08371446401003\\
29.727669954	-9.08729348313517\\
29.80250597	-9.09237514387763\\
29.8775208	-9.09570827619257\\
29.952741146	-9.09860427640069\\
30.02760005	-9.10081725769174\\
30.102231026	-9.10292095595611\\
30.177661181	-9.10486072968041\\
30.2524333	-9.10729227702495\\
30.327449799	-9.10906812620914\\
30.402520418	-9.11111718296013\\
30.477554083	-9.11281106987428\\
30.552589894	-9.11488744738199\\
30.627604962	-9.11720971169979\\
30.702846766	-9.11920412693746\\
30.777587652	-9.12185424033544\\
30.85270834	-9.12453167449002\\
30.927531719	-9.12813801437181\\
31.002628088	-9.12961333523253\\
31.077659846	-9.13147114668681\\
31.152627468	-9.13302842981756\\
31.227613449	-9.13543265640538\\
31.30239749	-9.13783688299321\\
31.377701044	-9.14035039260779\\
31.452556372	-9.14201695876528\\
31.527638197	-9.14332835508594\\
31.602736712	-9.14474903443329\\
31.677588701	-9.14499492124338\\
31.752614021	-9.14513152502684\\
31.827509165	-9.14513152502684\\
31.902667046	-9.14513152502684\\
31.977647782	-9.14513152502684\\
32.052485228	-9.14513152502684\\
32.127892256	-9.14513152502684\\
32.202685833	-9.14513152502684\\
32.277631283	-9.14513152502684\\
32.352525473	-9.14513152502684\\
32.427660227	-9.14513152502684\\
32.502686024	-9.14513152502684\\
32.577700377	-9.14513152502684\\
32.652919054	-9.14513152502684\\
32.727683783	-9.14513152502684\\
32.802729607	-9.14513152502684\\
32.877781868	-9.14513152502684\\
32.952702284	-9.14513152502684\\
33.027759552	-9.14513152502684\\
33.104924202	-9.14513152502684\\
33.177842617	-9.14524080805353\\
33.252621651	-9.14518616654016\\
33.327685833	-9.14524080805353\\
33.403036595	-9.14518616654016\\
33.477555275	-9.14518616654016\\
33.552721977	-9.14518616654016\\
33.627537251	-9.14518616654016\\
33.702818632	-9.14518616654016\\
33.777792692	-9.14518616654016\\
33.902790308	-9.14518616654016\\
33.978525877	-9.14513152502684\\
34.052760601	-9.14513152502684\\
34.128531695	-9.14518616654016\\
34.202852249	-9.14524080805353\\
34.277869702	-9.14524080805353\\
34.352828264	-9.14524080805353\\
34.427807808	-9.14524080805353\\
34.503264666	-9.14524080805353\\
34.578029871	-9.14524080805353\\
34.654366255	-9.14524080805353\\
34.727839232	-9.14524080805353\\
34.802937269	-9.14524080805353\\
34.877737999	-9.14524080805353\\
34.952657461	-9.14524080805353\\
35.027837753	-9.14507688351347\\
35.104993582	-9.14485831745998\\
35.177993775	-9.14491295897335\\
35.25276947	-9.14453046837986\\
35.327963114	-9.14513152502684\\
35.402861357	-9.14535009108027\\
35.477854252	-9.14535009108027\\
35.552888155	-9.1452954495669\\
35.628090143	-9.1452954495669\\
35.702838421	-9.1452954495669\\
35.777977467	-9.1452954495669\\
35.853094578	-9.1452954495669\\
35.92829299	-9.1452954495669\\
36.003096581	-9.1452954495669\\
36.078154564	-9.1452954495669\\
36.152916908	-9.1452954495669\\
36.228049755	-9.1452954495669\\
36.302945852	-9.14524080805353\\
36.377961397	-9.1452954495669\\
36.452978611	-8.96077105894983\\
36.527970553	-8.28313433101454\\
36.603080511	-7.60844824480068\\
36.677922726	-6.96974359513445\\
36.753028155	-6.35825041912153\\
36.827955485	-5.76828599937249\\
36.902892351	-5.19203659947686\\
36.978182316	-4.61067821808206\\
37.053037882	-4.06792406587618\\
37.128069639	-3.5546216893714\\
37.202960253	-3.0664817297689\\
37.278107643	-2.59462494114774\\
37.353044033	-2.12670234148851\\
37.428157568	-1.66899770482758\\
37.503247976	-1.24809412741473\\
37.578074217	-0.826398248058183\\
37.653389454	-0.438935276821667\\
37.72805953	-0.0840386475477999\\
37.803745985	0.226543714391028\\
37.878038168	0.51002388570322\\
37.9532094	0.785990848928407\\
38.028182984	1.05835147227185\\
38.103069067	1.30806318832754\\
38.178272247	1.53228463840065\\
38.253003836	1.74213537046018\\
38.328178406	1.95805131050258\\
38.403094769	2.15221992822774\\
38.477976561	2.33215443172253\\
38.553138733	2.48968591473971\\
38.628041983	2.63781905745896\\
38.703300476	2.75953302846858\\
38.778285742	2.86698556449124\\
38.853253603	2.94110677736421\\
38.928328276	2.99457349818704\\
39.003243923	3.04943357760061\\
39.078413963	3.09219056180484\\
39.153573513	3.12202482809948\\
39.228348494	3.13743373486705\\
39.303185463	3.14235147106945\\
40.853456497	3.06391357864101\\
40.928584814	3.05609984223054\\
41.003440619	3.0490237662504\\
41.07841444	3.03894240703545\\
41.153887749	3.01891629238895\\
41.228366852	3.00246919686759\\
41.303300381	2.98572157302272\\
41.378278971	2.97255296830292\\
41.454310894	2.99569364921092\\
41.528449297	3.11169758207444\\
41.603561878	3.22964128866221\\
41.678727389	3.35933292062242\\
41.753937245	3.49487119451214\\
41.828369379	3.61674909006189\\
41.903276205	3.74422774073093\\
41.978692293	3.86689793822444\\
42.05321765	3.99158987171216\\
42.130061865	4.10639169128177\\
42.203326225	4.20881720807523\\
42.278376818	4.31165253621896\\
42.353422404	4.40402401455418\\
42.428370714	4.48147835974214\\
42.503692389	4.5436877227026\\
42.578607083	4.59507806601778\\
42.653696776	4.62406538885534\\
42.728509188	4.65108561721189\\
42.80355978	4.66529241068554\\
42.878484488	4.67034675067134\\
42.953650475	4.6705106752114\\
43.028681278	4.66911731662071\\
43.105622053	4.66239641047747\\
43.178538561	4.65365376833984\\
43.253613949	4.63854538989574\\
43.328560114	4.6214972377274\\
43.403663397	4.60488621766592\\
43.478636027	4.58666327296038\\
43.553686142	4.56565361107334\\
43.628535271	4.53513632586174\\
43.703634739	4.49538462489232\\
43.778720617	4.45339262187508\\
43.853740215	4.40825873183962\\
43.928572178	4.3592179735989\\
44.003630877	4.31381087599669\\
44.078777075	4.27810264701583\\
44.153761149	4.23990822917716\\
44.228844404	4.2021509434453\\
44.303459168	4.16701645035477\\
44.378647566	4.12333056042337\\
44.453796148	4.06816995268633\\
44.528688669	4.01904723217564\\
44.603763819	3.97451439878711\\
44.678750515	3.9371396036488\\
44.75376463	3.90208707282829\\
44.828752995	3.8739193726912\\
44.904035568	3.84110714391841\\
44.979126454	3.79908782014451\\
45.053805351	3.76004645884871\\
45.128755331	3.71731679540113\\
45.203663111	3.68253747214743\\
45.279025555	3.65013505472484\\
45.353417635	3.6258469020363\\
45.428760052	3.5989632774631\\
45.503617525	3.58300795556198\\
45.578779698	3.56497625615316\\
45.654076338	3.54959467014231\\
45.728791714	3.54489549999334\\
45.803647041	3.56049565205763\\
45.878938437	3.57150591699968\\
45.953729153	3.58732463511745\\
46.029157877	3.60000146621695\\
46.103815556	3.60972765559512\\
46.178891182	3.62732222289702\\
46.253560305	3.62956252494479\\
46.328809023	3.63663860092493\\
46.403785706	3.63827784632571\\
46.478756666	3.6350266762808\\
46.553854704	3.59412750353073\\
46.62929368	3.57587723806847\\
46.703786612	3.56033172751751\\
46.779226542	3.5500864437625\\
46.854053259	3.54489549999334\\
46.928810597	3.53462289548162\\
47.003885031	3.52877625355211\\
47.079143763	3.52006093217113\\
47.154098511	3.51443285629506\\
47.228999615	3.50391436497324\\
47.30379653	3.49361443970486\\
47.378881693	3.4809376086053\\
47.45418787	3.47367028732845\\
47.528849125	3.46429926778717\\
47.603985071	3.4533982858718\\
47.678839207	3.43943737920836\\
47.756056547	3.42490273665453\\
47.829082728	3.4091933015635\\
47.903989315	3.38821096043324\\
47.979089737	3.36736522308632\\
48.0539608	3.34329563645122\\
};
\addlegendentry{Joint 5}











\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	6.41763843778288\\
8.700924158	6.41763843778288\\
8.776270628	6.41763843778288\\
8.850806236	6.41763843778288\\
8.926128626	6.41763843778288\\
9.000797987	6.41763843778288\\
9.076001406	6.41763843778288\\
9.151131869	6.41763843778288\\
9.226178646	6.41763843778288\\
9.301070213	6.41763843778288\\
9.375832558	6.41763843778288\\
9.451286078	6.41763843778288\\
9.525846005	6.41763843778288\\
9.600859642	6.41763843778288\\
9.676035643	6.41763843778288\\
9.751279354	6.41763843778288\\
9.826210737	6.41763843778288\\
9.900916338	6.41763843778288\\
9.97625494	6.41763843778288\\
10.051034928	6.41763843778288\\
10.126087427	6.41763843778288\\
10.201032162	6.41763843778288\\
10.275858402	6.41763843778288\\
10.35114789	6.41763843778288\\
10.426077366	6.41763843778288\\
10.50148511	6.41763843778288\\
10.576087713	6.41763843778288\\
10.651027203	6.41763843778288\\
10.725905895	6.41763843778288\\
10.801154137	6.41763843778288\\
10.876391173	6.41763843778288\\
10.951155424	6.41763843778288\\
11.026110888	6.41763843778288\\
11.102924109	6.41763843778288\\
11.176122904	6.41763843778288\\
11.251090288	6.41763843778288\\
11.326254368	6.41763843778288\\
11.401258469	6.41763843778288\\
11.476264715	6.41763843778288\\
11.551402331	6.41763843778288\\
11.67624712	6.41763843778288\\
11.751313925	6.41763843778288\\
11.826508045	6.41763843778288\\
11.901142121	6.41763843778288\\
11.976411581	6.41763843778288\\
12.051036358	6.41763843778288\\
12.126690865	6.41763843778288\\
12.200900078	6.41763843778288\\
12.27602911	6.41763843778288\\
12.351240635	6.41763843778288\\
12.426171065	6.41763843778288\\
12.501375675	6.41763843778288\\
12.576155663	6.41763843778288\\
12.651471138	6.41763843778288\\
12.726358891	6.41763843778288\\
12.801161766	6.41763843778288\\
12.876451492	6.41763843778288\\
12.951244831	6.41763843778288\\
13.02659154	6.41763843778288\\
13.103417397	6.41763843778288\\
13.176362992	6.41763843778288\\
13.250947952	6.41763843778288\\
13.326254368	6.41763843778288\\
13.401344299	6.41763843778288\\
13.476347447	6.41763843778288\\
13.551319838	6.41763843778288\\
13.626246214	6.41763843778288\\
13.701857805	6.41763843778288\\
13.776438952	6.41763843778288\\
13.851244927	6.41763843778288\\
13.926217318	6.41763843778288\\
14.001375675	6.41763843778288\\
14.076327801	6.41763843778288\\
14.151296377	6.41763843778288\\
14.22651434	6.41763843778288\\
14.301467657	6.41763843778288\\
14.377025128	6.41763843778288\\
14.451300621	6.41763843778288\\
14.526302576	6.41763843778288\\
14.601307154	6.41763843778288\\
14.676329136	6.41763843778288\\
14.751274586	6.41763843778288\\
14.826416493	6.41763843778288\\
14.901585579	6.41763843778288\\
14.976583958	6.41763843778288\\
15.051541567	6.41763843778288\\
15.126474619	6.41763843778288\\
15.201523543	6.41763843778288\\
15.276830435	6.41763843778288\\
15.351842404	6.41763843778288\\
15.426430226	6.41763843778288\\
15.50205946	6.41763843778288\\
15.576904297	6.41763843778288\\
15.651519776	6.41763843778288\\
15.726362944	6.41763843778288\\
15.801742315	6.41763843778288\\
15.876738548	6.41763843778288\\
15.951507807	6.41763843778288\\
16.026361227	6.41763843778288\\
16.101608277	6.41763843778288\\
16.176380873	6.41763843778288\\
16.251526833	6.41763843778288\\
16.326458693	6.41763843778288\\
16.401652336	6.41763843778288\\
16.47654891	6.41763843778288\\
16.551623583	6.41763843778288\\
16.626773596	6.41763843778288\\
16.701333523	6.41763843778288\\
16.776552677	6.41763843778288\\
16.851426602	6.41763843778288\\
16.926545143	6.41763843778288\\
17.001637459	6.41763843778288\\
17.076778174	6.41763843778288\\
17.151513577	6.41763843778288\\
17.226473808	6.41763843778288\\
17.301611185	6.41763843778288\\
17.377348423	6.41763843778288\\
17.451532841	6.41763843778288\\
17.526515722	6.41763843778288\\
17.601560593	6.41763843778288\\
17.676658631	6.41763843778288\\
17.751682282	6.41763843778288\\
17.82668376	6.41763843778288\\
17.901600361	6.41763843778288\\
17.976693869	6.41763843778288\\
18.051551819	6.41763843778288\\
18.126595736	6.41763843778288\\
18.201453209	6.41763843778288\\
18.276479006	6.41763843778288\\
18.351456642	6.41763843778288\\
18.426578283	6.41763843778288\\
18.501754522	6.41763843778288\\
18.57644558	6.41763843778288\\
18.65178895	6.41763843778288\\
18.726792813	6.41763843778288\\
18.801754713	6.41763843778288\\
18.87677145	6.41763843778288\\
18.951656103	6.41763843778288\\
19.026926756	6.41763843778288\\
19.103586674	6.41763843778288\\
19.17654419	6.41763843778288\\
19.251782656	6.41763843778288\\
19.32673192	6.41763843778288\\
19.401887655	6.41763843778288\\
19.47691679	6.41763843778288\\
19.551659107	6.41763843778288\\
19.626726151	6.41763843778288\\
19.701890946	-3.99897253629689\\
19.776615858	-3.99897253629689\\
19.851699829	-3.99897253629689\\
19.926951647	-3.99897253629689\\
20.001815319	-3.99897253629689\\
20.076851607	-3.99897253629689\\
20.151992321	-3.99897253629689\\
20.226712227	-3.99897253629689\\
20.301683426	-3.99897253629689\\
20.376785994	-3.99897253629689\\
20.451873064	-3.99897253629689\\
20.526913881	-3.99897253629689\\
20.601860285	-3.99897253629689\\
20.67683053	-3.99897253629689\\
20.751794338	-3.99897253629689\\
20.827147961	-3.99897253629689\\
20.901834488	-3.99897253629689\\
20.976873875	-3.99897253629689\\
21.051896334	-3.99897253629689\\
21.126870156	-3.99897253629689\\
21.201894045	-3.99897253629689\\
21.276773691	-3.99897253629689\\
21.351915837	-3.99897253629689\\
21.427210331	-3.99897253629689\\
21.502068997	-3.99897253629689\\
21.576947212	-3.99897253629689\\
21.65205288	-3.99897253629689\\
21.727347374	-3.99897253629689\\
21.801938057	-3.99897253629689\\
21.877211571	-3.99897253629689\\
21.952089071	-3.99897253629689\\
22.026934385	-3.99897253629689\\
22.101996184	-3.99897253629689\\
22.177176237	-3.99897253629689\\
22.252007008	-3.99897253629689\\
22.327334404	-3.99897253629689\\
22.402587891	-3.99897253629689\\
22.477174759	-3.99897253629689\\
22.552368879	-3.99897253629689\\
22.627149105	-3.99897253629689\\
22.701971531	-3.99897253629689\\
22.776891709	-3.99897253629689\\
22.852020502	-3.99897253629689\\
22.927125931	-3.99897253629689\\
23.001790047	-3.99897253629689\\
23.077138424	-3.99897253629689\\
23.152195692	-3.99897253629689\\
23.227125406	-3.99897253629689\\
23.302250862	-3.99897253629689\\
23.377001763	-3.99897253629689\\
23.452218056	-3.99897253629689\\
23.52707386	-3.99897253629689\\
23.602212668	-3.99897253629689\\
23.676983357	-3.99897253629689\\
23.752408743	-3.99897253629689\\
23.827249289	-3.99897253629689\\
23.902197838	-3.99897253629689\\
23.976991892	-3.99897253629689\\
24.052432299	-3.99897253629689\\
24.127147198	-3.99897253629689\\
24.202052355	-3.99897253629689\\
24.277069807	-3.99897253629689\\
24.352416992	-3.99897253629689\\
24.427183867	-3.99897253629689\\
24.502267838	-3.99897253629689\\
24.57691598	-3.99897253629689\\
24.652654886	-3.99897253629689\\
24.727266073	-3.99897253629689\\
24.802366257	-3.99897253629689\\
24.87725234	-3.99897253629689\\
24.95234704	-3.99897253629689\\
25.02723527	-3.99897253629689\\
25.10465169	-3.99897253629689\\
25.177355766	-3.99897253629689\\
25.252426386	-3.99897253629689\\
25.327336312	-3.99897253629689\\
25.402368784	-3.99897253629689\\
25.477631807	-3.99897253629689\\
25.552346468	-3.99897253629689\\
25.627308607	-3.99897253629689\\
25.702142	-3.99897253629689\\
25.777122021	-3.99897253629689\\
25.852628708	-3.99897253629689\\
25.927488089	-3.99897253629689\\
26.002487898	-3.99897253629689\\
26.077605963	-3.99897253629689\\
26.15260005	-3.99897253629689\\
26.227446318	-3.99897253629689\\
26.302330494	-3.99897253629689\\
26.377216816	-3.99897253629689\\
26.452458143	-3.99897253629689\\
26.527155876	-3.99897253629689\\
26.602522612	-3.99897253629689\\
26.677162171	-3.99897253629689\\
26.752487421	-3.99897253629689\\
26.827553511	-3.99897253629689\\
28.378069878	-3.99897253629689\\
28.452567578	-3.99897253629689\\
28.527508021	-3.99897253629689\\
28.602417946	-3.99897253629689\\
28.677848578	-3.99897253629689\\
28.753270626	-3.99897253629689\\
28.827740669	-3.99897253629689\\
28.902521849	-3.99897253629689\\
28.977435589	-3.99897253629689\\
29.052680254	-3.99897253629689\\
29.127827168	-3.99897253629689\\
29.20226574	-3.99897253629689\\
29.277483463	-3.99897253629689\\
29.352514982	-3.99897253629689\\
29.427568913	-3.99897253629689\\
29.502928972	-3.99897253629689\\
29.577807665	-3.99897253629689\\
29.652982712	-3.99897253629689\\
29.727524996	-3.99897253629689\\
29.802611113	-3.99897253629689\\
29.877836466	-3.99897253629689\\
29.952924013	-3.99897253629689\\
30.027767182	-3.99897253629689\\
30.102394343	-3.99897253629689\\
30.177967787	-3.99897253629689\\
30.252591133	-3.99897253629689\\
30.327681542	-3.99897253629689\\
30.402739763	-3.99897253629689\\
30.477713585	-3.99897253629689\\
30.552812576	-3.99897253629689\\
30.627812386	-3.99897253629689\\
30.702998161	-3.99897253629689\\
30.777817965	-3.99897253629689\\
30.853027344	-3.99897253629689\\
30.927788258	-3.99897253629689\\
31.00294137	-3.99897253629689\\
31.078846455	-3.99897253629689\\
31.152941466	-3.99897253629689\\
31.227761269	-3.99897253629689\\
31.30252862	-3.99897253629689\\
31.377868653	-3.99897253629689\\
31.452884674	-3.99897253629689\\
31.527772188	-3.99897253629689\\
31.603040457	-3.99897253629689\\
31.677788258	-3.99897253629689\\
31.752743483	-3.99897253629689\\
31.827652931	-3.99897253629689\\
31.902814388	-3.99897253629689\\
31.977851868	-3.99897253629689\\
32.052651882	-3.99897253629689\\
32.128035307	-3.99897253629689\\
32.202870131	-3.99897253629689\\
32.2778368	-3.99897253629689\\
32.352783919	-3.99897253629689\\
32.427887201	-3.99897253629689\\
32.502963782	-3.99897253629689\\
32.578011751	-3.99897253629689\\
32.653108597	-3.99897253629689\\
32.7278893	-3.99897253629689\\
32.803029776	-3.99897253629689\\
32.877966166	-3.99897253629689\\
32.952802897	-3.99897253629689\\
33.027884722	-3.99897253629689\\
33.105093718	-3.99897253629689\\
33.178133726	-3.99897253629689\\
33.25277853	-3.99897253629689\\
33.327816487	-3.99897253629689\\
33.402852774	-3.99897253629689\\
33.477821827	-3.99897253629689\\
33.552990437	-3.99897253629689\\
33.627794028	-3.99897253629689\\
33.702968121	-3.99897253629689\\
33.777617932	-3.99897253629689\\
33.903020144	-3.99897253629689\\
33.978745461	-3.99897253629689\\
34.05299139	-3.99897253629689\\
34.128679991	-3.99897253629689\\
34.203106642	-3.99897253629689\\
34.278119087	-3.99897253629689\\
34.353040934	-3.99897253629689\\
34.428157091	-3.99897253629689\\
34.503705263	-3.99897253629689\\
34.578283787	-3.99897253629689\\
34.654511452	-3.99897253629689\\
34.727976084	-3.99897253629689\\
34.803092003	-3.99897253629689\\
34.877873182	-3.99897253629689\\
34.9528718	-3.99897253629689\\
35.028129101	-3.99897253629689\\
35.105167151	-3.99897253629689\\
35.178239107	-3.99897253629689\\
35.252888918	-3.99897253629689\\
35.328240395	-3.99897253629689\\
35.403146506	-3.99897253629689\\
35.478181124	-3.99897253629689\\
35.553142548	-3.99897253629689\\
35.62832427	-3.99897253629689\\
35.703219891	-3.99897253629689\\
35.777819872	-3.99897253629689\\
35.853359461	-3.99897253629689\\
35.928585291	-3.99897253629689\\
36.003256083	-3.99897253629689\\
36.07840395	-3.99897253629689\\
36.153034687	-3.99897253629689\\
36.228224516	-3.99897253629689\\
36.303115368	-3.99897253629689\\
36.378144741	7.24268050601635\\
36.453080654	7.24268050601635\\
36.528654814	7.24268050601635\\
36.603449345	7.24268050601635\\
36.678133726	7.24268050601635\\
36.753266096	7.24268050601635\\
36.82824564	7.24268050601635\\
36.903224945	7.24268050601635\\
36.97843194	7.24268050601635\\
37.053228855	7.24268050601635\\
37.128206015	7.24268050601635\\
37.203220606	7.24268050601635\\
37.278324843	7.24268050601635\\
37.353259087	7.24268050601635\\
37.428397179	7.24268050601635\\
37.5036726	7.24268050601635\\
37.578309059	7.24268050601635\\
37.653771639	7.24268050601635\\
37.728224755	7.24268050601635\\
37.803893089	7.24268050601635\\
37.878258705	7.24268050601635\\
37.953336239	7.24268050601635\\
38.028344631	7.24268050601635\\
38.103248835	7.24268050601635\\
38.178430081	7.24268050601635\\
38.253264189	7.24268050601635\\
38.328336001	7.24268050601635\\
38.403543234	7.24268050601635\\
38.478187084	7.24268050601635\\
38.553258419	7.24268050601635\\
38.628273726	7.24268050601635\\
38.703602076	7.24268050601635\\
38.778434277	7.24268050601635\\
38.853420019	7.24268050601635\\
38.928483963	7.24268050601635\\
39.00345397	7.24268050601635\\
39.0785532	7.24268050601635\\
39.153855086	7.24268050601635\\
39.228624106	7.24268050601635\\
39.303395748	7.24268050601635\\
40.853792668	7.24268050601635\\
40.928733349	7.24268050601635\\
41.003734827	7.24268050601635\\
41.078581333	7.24268050601635\\
41.154232502	7.24268050601635\\
41.228566647	7.24268050601635\\
41.303534508	7.24268050601635\\
41.378482342	2.81270668815793\\
41.45451808	2.81270668815793\\
41.528781891	2.81270668815793\\
41.603693724	2.81270668815793\\
41.678873778	2.81270668815793\\
41.754150152	2.81270668815793\\
41.828633309	2.81270668815793\\
41.903386355	2.81270668815793\\
41.978835583	2.81270668815793\\
42.053392172	2.81270668815793\\
42.130303383	2.81270668815793\\
42.203535557	2.81270668815793\\
42.278480053	2.81270668815793\\
42.353586435	2.81270668815793\\
42.428529024	2.81270668815793\\
42.503813982	2.81270668815793\\
42.578468085	2.81270668815793\\
42.653966189	2.81270668815793\\
42.728765011	2.81270668815793\\
42.803694248	2.81270668815793\\
42.87861085	2.81270668815793\\
42.953857184	2.81270668815793\\
43.02884531	2.81270668815793\\
43.10577178	2.81270668815793\\
43.178731203	2.81270668815793\\
43.253889084	2.81270668815793\\
43.328811646	2.81270668815793\\
43.403781891	2.81270668815793\\
43.478908539	2.81270668815793\\
43.553977728	2.81270668815793\\
43.628824949	2.81270668815793\\
43.703848124	2.81270668815793\\
43.778937578	2.81270668815793\\
43.854040146	2.81270668815793\\
43.928786755	2.81270668815793\\
44.003807783	2.81270668815793\\
44.079018116	2.81270668815793\\
44.154096604	2.81270668815793\\
44.22900343	2.81270668815793\\
44.303635597	2.81270668815793\\
44.378811121	2.81270668815793\\
44.454094887	2.81270668815793\\
44.528910399	2.81270668815793\\
44.603922844	2.81270668815793\\
44.679146767	2.81270668815793\\
44.753921032	2.81270668815793\\
44.829022885	2.81270668815793\\
44.903807163	2.81270668815793\\
44.979339361	2.81270668815793\\
45.053965807	2.81270668815793\\
45.128996611	2.81270668815793\\
45.203754664	2.81270668815793\\
45.279397965	2.81270668815793\\
45.353566885	2.81270668815793\\
45.428908348	2.81270668815793\\
45.503752232	2.81270668815793\\
45.578971625	2.81270668815793\\
45.654252529	2.81270668815793\\
45.728969813	2.81270668815793\\
45.803804159	2.81270668815793\\
45.879266739	2.81270668815793\\
45.953988552	2.81270668815793\\
46.029332876	2.81270668815793\\
46.103899956	2.81270668815793\\
46.179240465	2.81270668815793\\
46.253714562	2.81270668815793\\
46.328909397	2.81270668815793\\
46.404042483	2.81270668815793\\
46.479144097	2.81270668815793\\
46.554023504	2.81270668815793\\
46.629480124	2.81270668815793\\
46.704009295	2.81270668815793\\
46.779409886	2.81270668815793\\
46.854362965	2.81270668815793\\
46.928983927	2.81270668815793\\
47.004080773	2.81270668815793\\
47.079445124	2.81270668815793\\
47.154389143	2.81270668815793\\
47.229207516	2.81270668815793\\
47.303913355	2.81270668815793\\
47.37920332	2.81270668815793\\
47.454405785	2.81270668815793\\
47.529111624	2.81270668815793\\
47.604272366	2.81270668815793\\
47.679153919	2.81270668815793\\
47.75628376	2.81270668815793\\
47.829274416	2.81270668815793\\
47.904205561	2.81270668815793\\
47.979421854	2.81270668815793\\
48.054113627	2.81270668815793\\
};
\addlegendentry{Joint 6 Goal}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0.0459808334925356\\
0.150007963	0.0988191769117179\\
0.224977254999999	0.151083784440686\\
0.299990416	0.19897707090081\\
0.375161170999998	0.240750507864618\\
0.449970960999998	0.274737529174615\\
0.524977922999998	0.298615870512947\\
0.600204229999999	0.31252213566313\\
0.674905538999997	0.32238492882459\\
0.749900818	0.326045910219705\\
0.824981928	0.327384627297022\\
0.900190591999998	0.328286212267471\\
0.975073098999999	0.328340853780844\\
1.05004096	0.328286212267471\\
1.125136614	0.327849080160604\\
1.200289726	0.326892853676839\\
1.275231123	0.325636098869495\\
1.350281477	0.324024174225372\\
1.425066471	0.318423419105955\\
1.500312329	0.31476243771084\\
1.575205803	0.307003342813744\\
1.650303364	0.298096776135992\\
1.725090742	0.288862360378175\\
1.800139666	0.278562435109791\\
1.875272989	0.261924094291658\\
1.950104475	0.241324243754889\\
2.025204897	0.225915336987384\\
2.10013175	0.218101600576858\\
2.175008059	0.214686505991835\\
2.250199557	0.209987335842868\\
2.325403452	0.203949448616584\\
2.400207281	0.198594580307315\\
2.475382567	0.191846353407357\\
2.550245047	0.18542597558752\\
2.625125885	0.180344314845001\\
2.700280667	0.173295559621579\\
2.775309324	0.166082879858038\\
2.85043478	0.15892484160787\\
2.92538786	0.15031880325364\\
3.000458718	0.143324689543533\\
3.075167656	0.134937217242793\\
3.150402546	0.119692235015293\\
3.225320578	0.107780385102785\\
3.300275564	0.0950762332465729\\
3.375179529	0.0846943457081579\\
3.450251818	0.0789843075619956\\
3.527308941	0.0730830241191143\\
3.600228071	0.0663621179758138\\
3.675195217	0.06103457042326\\
3.750398398	0.0534667208228825\\
3.825385094	0.0478386449467507\\
3.900362253	0.0343148703901193\\
3.975392103	0.0237417375549853\\
4.050257683	0.0119391706691658\\
4.125136614	0.00155728313075087\\
4.200209379	-0.00333313231493548\\
4.275393963	-0.00584664192950868\\
4.350394726	-0.00866067986760299\\
4.425306797	-0.0122670197493449\\
4.500291825	-0.0163651332513268\\
4.575148344	-0.0205725297800541\\
4.650363922	-0.0257907943059763\\
4.725222111	-0.0314188701820513\\
4.80022049	-0.0396970594561594\\
4.875317097	-0.0505433998580997\\
4.950920582	-0.0673183444596361\\
5.025491476	-0.0967701201607269\\
5.102319002	-0.112124385414916\\
5.1752069	-0.121249518146044\\
5.250435829	-0.12766989596588\\
5.325398445	-0.133461896382073\\
5.400476933	-0.138680160907938\\
5.475246906	-0.146084085968198\\
5.550473452	-0.151165746710717\\
5.625678063	-0.159389294471396\\
5.700452328	-0.16641072893816\\
5.77530551	-0.171683634977455\\
5.850224018	-0.176792616476632\\
5.925439358	-0.181409824355569\\
6.000475645	-0.185125447264056\\
6.075484514	-0.189851938169681\\
6.150600195	-0.194851636642113\\
6.225381851	-0.199550806791081\\
6.300560951	-0.204905675100349\\
6.375476122	-0.209878052816123\\
6.450412274	-0.21646235517602\\
6.525431872	-0.220615110191432\\
6.600375176	-0.226051940770731\\
6.675362587	-0.230696469406325\\
6.750806809	-0.234439413071527\\
6.825898886	-0.239193224733867\\
6.900356293	-0.242335111752027\\
6.975566387	-0.246924998874306\\
7.050456047	-0.251132395403033\\
7.125586748	-0.255503716471821\\
7.20055008	-0.260667339484371\\
7.275679827	-0.264519566176261\\
7.350599051	-0.269109453298483\\
7.425686836	-0.273398812097241\\
7.500806332	-0.279354737053495\\
7.57545352	-0.285256020496433\\
7.650635719	-0.290966058642539\\
7.725610733	-0.297113228895569\\
7.800373554	-0.305364097412962\\
7.875514746	-0.311456626152562\\
7.950661659	-0.319434287103149\\
8.025638342	-0.327275344270333\\
8.101032734	-0.33790311861884\\
8.175730944	-0.350006213828124\\
8.250641585	-0.356153384081153\\
8.325895786	-0.361398969363734\\
8.400671244	-0.368256479290437\\
8.475583315	-0.373802592896482\\
8.550849676	-0.379376027259184\\
8.625717879	-0.385441235242126\\
8.700702429	-0.305910512546518\\
8.776168585	-0.0119664914258237\\
8.850659847	0.270721377942607\\
8.925861359	0.56715158792116\\
9.000589848	0.870821798419911\\
9.075775862	1.19714091620648\\
9.150829792	1.51067391986675\\
9.225808382	1.79970020478498\\
9.300768137	2.09126732007451\\
9.375682116	2.38100394466642\\
9.450927973	2.6574626815119\\
9.525723696	2.92482360638286\\
9.600723267	3.21054407974282\\
9.675895214	3.50448810086351\\
9.750960112	3.77892510171461\\
9.825819016	4.01967560957922\\
9.900810003	4.22652105840388\\
9.976079941	4.40399669379747\\
10.050754309	4.57365859278059\\
10.125916481	4.71843128242824\\
10.200843096	4.85954299068067\\
10.275723458	5.02630888945566\\
10.350865126	5.19577954314207\\
10.425826073	5.36814619703654\\
10.501293421	5.55652281434544\\
10.57588768	5.74675724310868\\
10.650940418	5.92609068995654\\
10.725742102	6.10976813711648\\
10.801048756	6.29442913151695\\
10.876181364	6.45597676576614\\
10.950820208	6.59523066256435\\
11.02582264	6.71161708602131\\
11.102778912	6.7918854691473\\
11.17591095	6.85158132249325\\
11.250807285	6.91081272297561\\
11.325930357	6.96018133029645\\
11.401024819	7.00837514508004\\
11.475990057	7.0440833740609\\
11.551049471	7.0726608855482\\
11.6759336	7.12058149276504\\
11.750972271	7.14525213604708\\
11.826131106	7.16986813781585\\
11.900916577	7.19352791310075\\
11.975986242	7.21188746158975\\
12.050853014	7.22882633073141\\
12.126413346	7.25265003055637\\
12.200807095	7.2705724469385\\
12.275880337	7.27977954193966\\
12.351114273	7.28256625912104\\
12.425966025	7.28256625912104\\
12.501091719	7.28201984398743\\
12.575999737	7.28070844766677\\
12.651171923	7.27879599469918\\
12.726020336	7.2705724469385\\
12.800883055	7.26937033364459\\
12.876115084	7.2663104088964\\
12.950917244	7.26207569161102\\
13.026425123	7.25371554006693\\
13.103281975	7.24789621889403\\
13.176078558	7.24144852031753\\
13.251260758	7.2280613495443\\
13.326143027	7.2060681404169\\
13.401167154	7.19005817700241\\
13.476172447	7.18243568588866\\
13.551084995	7.17301002483401\\
13.626058817	7.15669953309606\\
13.701666355	7.12722043663825\\
13.776126862	7.10601952945456\\
13.851057053	7.09561032115943\\
13.926069021	7.08492790529755\\
14.001157522	7.07509243289275\\
14.076148033	7.06241560179319\\
14.151141882	7.05345439360212\\
14.226241589	7.04501227978795\\
14.301339626	7.02438510849453\\
14.376690626	7.00222797482706\\
14.451101542	6.97548095403727\\
14.526138783	6.95865136792236\\
14.601197243	6.94264140450781\\
14.676141024	6.92777891287392\\
14.751078367	6.91482887420756\\
14.82629776	6.90794404352414\\
14.901247978	6.90054011846388\\
14.976305485	6.89201604237968\\
15.051342726	6.88548638153321\\
15.126166821	6.87892939992997\\
15.201298714	6.87158011638303\\
15.276123285	6.86444939888952\\
15.351444721	6.85518766237499\\
15.426286698	6.84688215234428\\
15.501591444	6.84106283117137\\
15.576635361	6.83524350999858\\
15.651371002	6.82890509444877\\
15.726143122	6.82046298063466\\
15.80143261	6.81021769687965\\
15.876497507	6.79180350687727\\
15.951175213	6.76491988230413\\
16.026228666	6.74112350323577\\
16.101396799	6.71896636956825\\
16.176178456	6.70762825554601\\
16.251250029	6.69995112291895\\
16.32628727	6.69129044305134\\
16.401456356	6.68123640459311\\
16.476398468	6.67295821531906\\
16.551411629	6.66416093166811\\
16.626648665	6.65459866683005\\
16.701481581	6.64397089248155\\
16.776421309	6.6317038727322\\
16.85130024	6.61741511698852\\
16.926320315	6.60364545562174\\
17.00143981	6.59023096409186\\
17.076457977	6.5743029629474\\
17.151331425	6.56452213205597\\
17.226382971	6.55487790494789\\
17.301466465	6.54864877242483\\
17.377241612	6.54542492313658\\
17.451421023	6.54034326239412\\
17.526365042	6.53616318662205\\
17.601432085	6.52963352577552\\
17.676321507	6.52438794049294\\
17.751461029	6.5169020531626\\
17.826512098	6.51195699620354\\
17.901494503	6.50621963730072\\
17.976468563	6.4991982028339\\
18.051430464	6.49501812706188\\
18.126462221	6.49018235312951\\
18.20132637	6.48531925844048\\
18.276367665	6.47909012591742\\
18.351358175	6.47130371026361\\
18.426421642	6.46215125677577\\
18.501476288	6.45114099183371\\
18.576670647	6.44234370818276\\
18.65163517	6.43144272626739\\
18.726505518	6.42043246132539\\
18.801473141	6.41073359270393\\
18.876535893	6.40414929034404\\
18.951457977	6.39734642193071\\
19.026676893	6.39005177989714\\
19.103396416	6.38139110002953\\
19.176366568	6.37322219378223\\
19.251635075	6.3662007593154\\
19.326536417	6.35825041912159\\
19.401642084	6.35019079590097\\
19.476615191	6.34163939906006\\
19.551500797	6.33333388902935\\
19.626478672	6.32494641672855\\
19.701623202	6.31606717080757\\
19.776465178	6.16214202767213\\
19.851565123	5.6736742189895\\
19.926673412	5.20856565726831\\
20.001575947	4.73258343438846\\
20.076598168	4.2517654375763\\
20.151688099	3.78933431000974\\
20.22686553	3.35460642971674\\
20.301469803	2.92121726650112\\
20.376605749	2.50299112324291\\
20.45169282	2.07859048897495\\
20.526600123	1.64654004283665\\
20.601625681	1.22694786174441\\
20.676589966	0.83011387096667\\
20.751649618	0.430001389387314\\
20.826771975	0.0155728313076224\\
20.901623964	-0.396970594561139\\
20.976635456	-0.799924434835191\\
21.051660776	-1.16326317792323\\
21.127182007	-1.50023739081496\\
21.201752663	-1.8261193764946\\
21.276669741	-2.14547170132772\\
21.351776123	-2.4388693073148\\
21.426860809	-2.71109332687479\\
21.501798392	-2.93146255025613\\
21.57668972	-3.13866316891762\\
21.651901484	-3.34329563645122\\
21.727045059	-3.53863904671357\\
21.801756859	-3.72018547485249\\
21.87693286	-3.89610382711538\\
21.951811552	-4.0503841400876\\
22.026811123	-4.20966415153231\\
22.101832867	-4.3561034073374\\
22.176994562	-4.49049420944652\\
22.251843929	-4.60608833095984\\
22.327100039	-4.69499007319672\\
22.402283669	-4.77282690897817\\
22.477023363	-4.85653770744585\\
22.552111626	-4.94142329845079\\
22.626914978	-5.01658270007761\\
22.701731205	-5.10624942350154\\
22.77677989	-5.18793848597488\\
22.851834774	-5.26517426510941\\
22.926860809	-5.35123464865154\\
23.001680374	-5.41150423788775\\
23.076904297	-5.46988869491298\\
23.152011156	-5.51578756613549\\
23.226972342	-5.55594907845517\\
23.301987648	-5.5858926277765\\
23.376900435	-5.60564553485619\\
23.452046156	-5.61334998823997\\
23.526888371	-5.61660115828488\\
23.601968765	-5.61750274325533\\
23.676853657	-5.61772130930876\\
23.75199914	-5.61709293190512\\
23.826997996	-5.61605474315127\\
23.901928187	-5.6150985166675\\
23.976806402	-5.61160145981245\\
24.05203867	-5.60564553485619\\
24.126963377	-5.60239436481123\\
24.201939106	-5.59766787390561\\
24.276883841	-5.59184855273276\\
24.352076531	-5.58512764658946\\
24.426979065	-5.57368024954053\\
24.501966	-5.5650742111863\\
24.577021837	-5.54761624766775\\
24.652289868	-5.52283632135897\\
24.726908207	-5.51327405652097\\
24.802183867	-5.50281020671247\\
24.877064467	-5.49685428175621\\
24.95209837	-5.49190922479715\\
25.026986122	-5.48521563941051\\
25.104429245	-5.47770243132351\\
25.177207232	-5.47038046853328\\
25.252052307	-5.46182907169236\\
25.327113629	-5.45532673160255\\
25.402260542	-5.44934348588964\\
25.477210283	-5.44172099477589\\
25.552147389	-5.43325156020506\\
25.627141714	-5.42584763514475\\
25.702032566	-5.41948189883834\\
25.776994944	-5.41038408686387\\
25.85230732	-5.40311676558696\\
25.927228689	-5.39380038755905\\
26.002172947	-5.38707948141575\\
26.077269554	-5.38270816034697\\
26.152365685	-5.37527691452999\\
26.227169514	-5.36691676298591\\
26.302219153	-5.36128868710983\\
26.377072573	-5.35090679957136\\
26.452279568	-5.34839328995685\\
26.527316094	-5.34399464813134\\
26.602400303	-5.34290181786412\\
26.677040577	-5.34249200651391\\
26.752324343	-5.34186362911026\\
26.827155829	-5.33995117614268\\
28.377794028	-5.28388898343525\\
28.452374697	-5.28112958701053\\
28.527243376	-5.27927177555631\\
28.602301121	-5.27503705827087\\
28.677449703	-5.27154000141581\\
28.752966881	-5.26719600110374\\
28.827536106	-5.26151328371424\\
28.902387858	-5.25583056632479\\
28.977239609	-5.25061230179892\\
29.052448511	-5.24465637684267\\
29.127595663	-5.23648747059536\\
29.202153444	-5.2277994699711\\
29.277280808	-5.21840112967311\\
29.352230787	-5.20485003435982\\
29.427309513	-5.19692701492261\\
29.502750635	-5.18640852360079\\
29.577518225	-5.17599931530572\\
29.652789831	-5.16927840916242\\
29.727669954	-5.16373229555637\\
29.80250597	-5.15851403103051\\
29.8775208	-5.15070029461998\\
29.952741146	-5.14335101107304\\
30.02760005	-5.13892504849088\\
30.102231026	-5.13294180277791\\
30.177661181	-5.12717712311849\\
30.2524333	-5.12116655664886\\
30.327449799	-5.11586632985291\\
30.402520418	-5.10851704630596\\
30.477554083	-5.10174149864935\\
30.552589894	-5.0925890451615\\
30.627604962	-5.08605938431498\\
30.702846766	-5.08073183676237\\
30.777587652	-5.07379236456563\\
30.85270834	-5.06578738285839\\
30.927531719	-5.05865666536488\\
31.002628088	-5.04950421187709\\
31.077659846	-5.04425862659451\\
31.152627468	-5.03849394693503\\
31.227613449	-5.03412262586619\\
31.30239749	-5.02849454999011\\
31.377701044	-5.02196488914359\\
31.452556372	-5.01666466234764\\
31.527638197	-5.00702043523955\\
31.602736712	-5.00120111406676\\
31.677588701	-4.99570964197403\\
31.752614021	-4.99204866057892\\
31.827509165	-4.98740413194332\\
31.902667046	-4.9829508486045\\
31.977647782	-4.97814239542879\\
32.052485228	-4.97221379122919\\
32.127892256	-4.96560216811264\\
32.202685833	-4.95702345051512\\
32.277631283	-4.95139537463899\\
32.352525473	-4.94554873270948\\
32.427660227	-4.93877318505287\\
32.502686024	-4.93366420355363\\
32.577700377	-4.92748971254395\\
32.652919054	-4.92150646683103\\
32.727683783	-4.91388397571728\\
32.802729607	-4.90656201292705\\
32.877781868	-4.89760080473599\\
32.952702284	-4.88978706832546\\
33.027759552	-4.87866752035671\\
33.104924202	-4.86962434989562\\
33.177842617	-4.86325861358915\\
33.252621651	-4.85375099026453\\
33.327685833	-4.84211234791877\\
33.403036595	-4.83506359269535\\
33.477555275	-4.83142993205689\\
33.552721977	-4.82241408235251\\
33.627537251	-4.81626691209948\\
33.702818632	-4.81069347773672\\
33.777792692	-4.80522932640071\\
33.902790308	-4.79842645798738\\
33.978525877	-4.79498404264569\\
34.052760601	-4.78938328752633\\
34.128531695	-4.78561302310447\\
34.202852249	-4.78061332463204\\
34.277869702	-4.77733483383037\\
34.352828264	-4.7743022298389\\
34.427807808	-4.76982162574336\\
34.503264666	-4.76637921040168\\
34.578029871	-4.76094237982238\\
34.654366255	-4.75771853053413\\
34.727839232	-4.75356577551878\\
34.802937269	-4.750642454554\\
34.877737999	-4.74594328440503\\
34.952657461	-4.7421183784698\\
35.027837753	-4.73638101956698\\
35.104993582	-4.73151792487795\\
35.177993775	-4.72638162262211\\
35.25276947	-4.7191143013452\\
35.327963114	-4.71509815011325\\
35.402861357	-4.70974328180392\\
35.477854252	-4.70947007423717\\
35.552888155	-4.709142225157\\
35.628090143	-4.70911490440034\\
35.702838421	-4.70870509305007\\
35.777977467	-4.70837724396995\\
35.853094578	-4.7076122627829\\
35.92829299	-4.70717513067603\\
36.003096581	-4.70613694192218\\
36.078154564	-4.70556320603191\\
36.152916908	-4.70441573425137\\
36.228049755	-4.70359611155095\\
36.302945852	-4.70225739447358\\
36.377961397	-4.70113724344975\\
36.452978611	-4.53666628823584\\
36.527970553	-4.0277625535565\\
36.603080511	-3.53891225428038\\
36.677922726	-3.03085546305812\\
36.753028155	-2.52610448339419\\
36.827955485	-2.02987757981447\\
36.902892351	-1.55195558321032\\
36.978182316	-1.06591932187217\\
37.053037882	-0.577123664109422\\
37.128069639	-0.0907595536911572\\
37.202960253	0.363639271411444\\
37.278107643	0.82199960623268\\
37.353044033	1.27945835608347\\
37.428157568	1.72025144435941\\
37.503247976	2.13159275693425\\
37.578074217	2.50905633122585\\
37.653389454	2.86728609281465\\
37.72805953	3.21144566471327\\
37.803745985	3.52251980027233\\
37.878038168	3.82214653878242\\
37.9532094	4.1250790888509\\
38.028182984	4.41899578921488\\
38.103069067	4.72476969797799\\
38.178272247	5.01854979455857\\
38.253003836	5.33148174157185\\
38.328178406	5.64976855689446\\
38.403094769	5.94524254038924\\
38.477976561	6.23981493891353\\
38.553138733	6.51496227943829\\
38.628041983	6.80693920607803\\
38.703300476	7.09391643424527\\
38.778285742	7.3611953968462\\
38.853253603	7.59680960245498\\
38.928328276	7.79040448428981\\
39.003243923	7.96960132735427\\
39.078413963	8.12991952755277\\
39.153573513	8.2750473870372\\
39.228348494	8.39979396203836\\
39.303185463	8.51776498938278\\
40.853456497	10.1419293324985\\
40.928584814	10.1851507695663\\
41.003440619	10.1854239771332\\
41.07841444	10.1813258636311\\
41.153887749	10.1719548440899\\
41.228366852	10.1578026921296\\
41.303300381	10.1399075965042\\
41.378278971	10.1245260104933\\
41.454310894	10.0396404194884\\
41.528449297	9.83861429183656\\
41.603561878	9.63171420149854\\
41.678727389	9.40648188342817\\
41.753937245	9.16955628149879\\
41.828369379	8.93544471750744\\
41.903276205	8.68207202005664\\
41.978692293	8.39763562226062\\
42.05321765	8.09738050634689\\
42.130061865	7.79529489973555\\
42.203326225	7.50951978486222\\
42.278376818	7.22207810383139\\
42.353422404	6.91045755313871\\
42.428370714	6.59342749262345\\
42.503692389	6.28270852690122\\
42.578607083	5.96160767364057\\
42.653696776	5.6587844065989\\
42.728509188	5.37579600890689\\
42.80355978	5.13824202957386\\
42.878484488	4.91885635343306\\
42.953650475	4.71531671616668\\
43.028681278	4.494810889002\\
43.105622053	4.28498747769919\\
43.178538561	4.06934474522359\\
43.253613949	3.84036948348808\\
43.328560114	3.608279655491\\
43.403663397	3.39291013058215\\
43.478636027	3.19797653167001\\
43.553686142	2.99793395125869\\
43.628535271	2.81890103273429\\
43.703634739	2.64186252944756\\
43.778720617	2.4594145163382\\
43.853740215	2.28363276785876\\
43.928572178	2.12183924679948\\
44.003630877	1.95750489536897\\
44.078777075	1.79920843116474\\
44.153761149	1.65719513794187\\
44.228844404	1.52837777019545\\
44.303459168	1.40797519550642\\
44.378647566	1.29033201724212\\
44.453796148	1.18858951936562\\
44.528688669	1.10378589063072\\
44.603763819	1.02627690392944\\
44.678750515	0.940216520387253\\
44.75376463	0.865330326327239\\
44.828752995	0.789515226540118\\
44.904035568	0.734819071666664\\
44.979126454	0.693018313946197\\
45.053805351	0.659850915336619\\
45.128755331	0.635453479621276\\
45.203663111	0.621110082364282\\
45.279025555	0.61105604390599\\
45.353417635	0.59693121270243\\
45.428760052	0.580893928531225\\
45.503617525	0.564802002846704\\
45.578779698	0.560348719507886\\
45.654076338	0.556906304166148\\
45.728791714	0.53603324606263\\
45.803647041	0.464206976750745\\
45.878938437	0.401587802440076\\
45.953729153	0.328750665131054\\
46.029157877	0.266568622927252\\
46.103815556	0.178868993984281\\
46.178891182	0.11963759350192\\
46.253560305	0.0452704938188617\\
46.328809023	-0.0200261146464982\\
46.403785706	-0.0917977424449532\\
46.478756666	-0.120785065282462\\
46.553854704	-0.0927266481720608\\
46.62929368	-0.0674549482430393\\
46.703786612	-0.0427023426909159\\
46.779226542	-0.0196163032962886\\
46.854053259	0.0213648317238153\\
46.928810597	0.0441776635516362\\
47.003885031	0.0640944951713891\\
47.079143763	0.08453042116804\\
47.154098511	0.111386724984584\\
47.228999615	0.142177217762992\\
47.30379653	0.168896917796076\\
47.378881693	0.20274733532267\\
47.45418787	0.23050522410955\\
47.528849125	0.254574810744714\\
47.603985071	0.289244850971727\\
47.678839207	0.336045307164625\\
47.756056547	0.388118669396817\\
47.829082728	0.452049240028146\\
47.903989315	0.522208943182477\\
47.979089737	0.589554608398828\\
48.0539608	0.66189997208761\\
};
\addlegendentry{Joint 6}




\addplot [color=cyan, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0753486159999994	0\\
0.150225401	0\\
0.225088357999997	0\\
0.300182580999998	0\\
0.375367165	0\\
0.450181007999998	0\\
0.525132894999999	0\\
0.600345373	0\\
0.675151348	0\\
0.750124931999999	0\\
0.825176000999999	0\\
0.900511741999999	0\\
0.975313902	0\\
1.050225496	0\\
1.125231505	0\\
1.199965239	0\\
1.275463581	0\\
1.350416422	0\\
1.425221205	0\\
1.500467062	0\\
1.575510979	0\\
1.650439024	0\\
1.725390434	0\\
1.80038476	0\\
1.875547886	0\\
1.950345993	0\\
2.025434017	0\\
2.100294113	0\\
2.175170183	0\\
2.250351429	0\\
2.325632811	0\\
2.400520325	0\\
2.475614309	0\\
2.550372839	0\\
2.625426054	0\\
2.70055008	0\\
2.775467634	0\\
2.850250006	0\\
2.925643683	0\\
3.000571251	0\\
3.075299978	0\\
3.150590897	0\\
3.225644827	0\\
3.300586462	0\\
3.37538743	0\\
3.450411081	0\\
3.527621746	0\\
3.600491524	0\\
3.675476313	0\\
3.75065279	0\\
3.825633049	0\\
3.900529385	0\\
3.975528479	0\\
4.050419569	0\\
4.125379086	0\\
4.200497627	0\\
4.275719404	0\\
4.350581408	0\\
4.425566197	0\\
4.500594378	0\\
4.575374365	0\\
4.650527001	0\\
4.725523234	0\\
4.800416231	0\\
4.875469208	0\\
4.951118946	0\\
5.025641918	0\\
5.102499724	0\\
5.175344944	0\\
5.250638485	0\\
5.32574749	0\\
5.400779247	0\\
5.475955486	0\\
5.550628662	0\\
5.625957251	0\\
5.700689554	0\\
5.77545166	0\\
5.850326538	0\\
5.92568183	0\\
6.000631571	0\\
6.075686217	0\\
6.150881529	0\\
6.225862026	0\\
6.300736427	0\\
6.375659704	0\\
6.45068717	0\\
6.525671244	0\\
6.60063529	0\\
6.675496817	0\\
6.750608444	0\\
6.825731516	0\\
6.900510311	0\\
6.97568655	0\\
7.050599814	0\\
7.125767708	0\\
7.200788975	0\\
7.275912523	0\\
7.350877524	0\\
7.425945997	0\\
7.501065016	0\\
7.57559681	0\\
7.650785446	0\\
7.725382328	0\\
7.800486803	0\\
7.875653505	0\\
7.950898171	0\\
8.025937319	0\\
8.101186752	0\\
8.175862551	0\\
8.250938893	0\\
8.325742245	0\\
8.40123725	0\\
8.475708246	0\\
8.551198006	0\\
8.625891447	0\\
8.700924158	0\\
8.776270628	0\\
8.850806236	0\\
8.926128626	0\\
9.000797987	0\\
9.076001406	0\\
9.151131869	0\\
9.226178646	0\\
9.301070213	0\\
9.375832558	0\\
9.451286078	0\\
9.525846005	0\\
9.600859642	0\\
9.676035643	0\\
9.751279354	0\\
9.826210737	0\\
9.900916338	0\\
9.97625494	0\\
10.051034928	0\\
10.126087427	0\\
10.201032162	0\\
10.275858402	0\\
10.35114789	0\\
10.426077366	0\\
10.50148511	0\\
10.576087713	0\\
10.651027203	0\\
10.725905895	0\\
10.801154137	0\\
10.876391173	0\\
10.951155424	0\\
11.026110888	0\\
11.102924109	0\\
11.176122904	0\\
11.251090288	0\\
11.326254368	0\\
11.401258469	0\\
11.476264715	0\\
11.551402331	0\\
11.67624712	0\\
11.751313925	0\\
11.826508045	0\\
11.901142121	0\\
11.976411581	0\\
12.051036358	0\\
12.126690865	0\\
12.200900078	0\\
12.27602911	0\\
12.351240635	0\\
12.426171065	0\\
12.501375675	0\\
12.576155663	0\\
12.651471138	0\\
12.726358891	0\\
12.801161766	0\\
12.876451492	0\\
12.951244831	0\\
13.02659154	0\\
13.103417397	0\\
13.176362992	0\\
13.250947952	0\\
13.326254368	0\\
13.401344299	0\\
13.476347447	0\\
13.551319838	0\\
13.626246214	0\\
13.701857805	0\\
13.776438952	0\\
13.851244927	0\\
13.926217318	0\\
14.001375675	0\\
14.076327801	0\\
14.151296377	0\\
14.22651434	0\\
14.301467657	0\\
14.377025128	0\\
14.451300621	0\\
14.526302576	0\\
14.601307154	0\\
14.676329136	0\\
14.751274586	0\\
14.826416493	0\\
14.901585579	0\\
14.976583958	0\\
15.051541567	0\\
15.126474619	0\\
15.201523543	0\\
15.276830435	0\\
15.351842404	0\\
15.426430226	0\\
15.50205946	0\\
15.576904297	0\\
15.651519776	0\\
15.726362944	0\\
15.801742315	0\\
15.876738548	0\\
15.951507807	0\\
16.026361227	0\\
16.101608277	0\\
16.176380873	0\\
16.251526833	0\\
16.326458693	0\\
16.401652336	0\\
16.47654891	0\\
16.551623583	0\\
16.626773596	0\\
16.701333523	0\\
16.776552677	0\\
16.851426602	0\\
16.926545143	0\\
17.001637459	0\\
17.076778174	0\\
17.151513577	0\\
17.226473808	0\\
17.301611185	0\\
17.377348423	0\\
17.451532841	0\\
17.526515722	0\\
17.601560593	0\\
17.676658631	0\\
17.751682282	0\\
17.82668376	0\\
17.901600361	0\\
17.976693869	0\\
18.051551819	0\\
18.126595736	0\\
18.201453209	0\\
18.276479006	0\\
18.351456642	0\\
18.426578283	0\\
18.501754522	0\\
18.57644558	0\\
18.65178895	0\\
18.726792813	0\\
18.801754713	0\\
18.87677145	0\\
18.951656103	0\\
19.026926756	0\\
19.103586674	0\\
19.17654419	0\\
19.251782656	0\\
19.32673192	0\\
19.401887655	0\\
19.47691679	0\\
19.551659107	0\\
19.626726151	0\\
19.701890946	0\\
19.776615858	0\\
19.851699829	0\\
19.926951647	0\\
20.001815319	0\\
20.076851607	0\\
20.151992321	0\\
20.226712227	0\\
20.301683426	0\\
20.376785994	0\\
20.451873064	0\\
20.526913881	0\\
20.601860285	0\\
20.67683053	0\\
20.751794338	0\\
20.827147961	0\\
20.901834488	0\\
20.976873875	0\\
21.051896334	0\\
21.126870156	0\\
21.201894045	0\\
21.276773691	0\\
21.351915837	0\\
21.427210331	0\\
21.502068997	0\\
21.576947212	0\\
21.65205288	0\\
21.727347374	0\\
21.801938057	0\\
21.877211571	0\\
21.952089071	0\\
22.026934385	0\\
22.101996184	0\\
22.177176237	0\\
22.252007008	0\\
22.327334404	0\\
22.402587891	0\\
22.477174759	0\\
22.552368879	0\\
22.627149105	0\\
22.701971531	0\\
22.776891709	0\\
22.852020502	0\\
22.927125931	0\\
23.001790047	0\\
23.077138424	0\\
23.152195692	0\\
23.227125406	0\\
23.302250862	0\\
23.377001763	0\\
23.452218056	0\\
23.52707386	0\\
23.602212668	0\\
23.676983357	0\\
23.752408743	0\\
23.827249289	0\\
23.902197838	0\\
23.976991892	0\\
24.052432299	0\\
24.127147198	0\\
24.202052355	0\\
24.277069807	0\\
24.352416992	0\\
24.427183867	0\\
24.502267838	0\\
24.57691598	0\\
24.652654886	0\\
24.727266073	0\\
24.802366257	0\\
24.87725234	0\\
24.95234704	0\\
25.02723527	0\\
25.10465169	0\\
25.177355766	0\\
25.252426386	0\\
25.327336312	0\\
25.402368784	0\\
25.477631807	0\\
25.552346468	0\\
25.627308607	0\\
25.702142	0\\
25.777122021	0\\
25.852628708	0\\
25.927488089	0\\
26.002487898	0\\
26.077605963	0\\
26.15260005	0\\
26.227446318	0\\
26.302330494	0\\
26.377216816	0\\
26.452458143	0\\
26.527155876	0\\
26.602522612	0\\
26.677162171	0\\
26.752487421	0\\
26.827553511	0\\
28.378069878	0\\
28.452567578	0\\
28.527508021	0\\
28.602417946	0\\
28.677848578	0\\
28.753270626	0\\
28.827740669	0\\
28.902521849	0\\
28.977435589	0\\
29.052680254	0\\
29.127827168	0\\
29.20226574	0\\
29.277483463	0\\
29.352514982	0\\
29.427568913	0\\
29.502928972	0\\
29.577807665	0\\
29.652982712	0\\
29.727524996	0\\
29.802611113	0\\
29.877836466	0\\
29.952924013	0\\
30.027767182	0\\
30.102394343	0\\
30.177967787	0\\
30.252591133	0\\
30.327681542	0\\
30.402739763	0\\
30.477713585	0\\
30.552812576	0\\
30.627812386	0\\
30.702998161	0\\
30.777817965	0\\
30.853027344	0\\
30.927788258	0\\
31.00294137	0\\
31.078846455	0\\
31.152941466	0\\
31.227761269	0\\
31.30252862	0\\
31.377868653	0\\
31.452884674	0\\
31.527772188	0\\
31.603040457	0\\
31.677788258	0\\
31.752743483	0\\
31.827652931	0\\
31.902814388	0\\
31.977851868	0\\
32.052651882	0\\
32.128035307	0\\
32.202870131	0\\
32.2778368	0\\
32.352783919	0\\
32.427887201	0\\
32.502963782	0\\
32.578011751	0\\
32.653108597	0\\
32.7278893	0\\
32.803029776	0\\
32.877966166	0\\
32.952802897	0\\
33.027884722	0\\
33.105093718	0\\
33.178133726	0\\
33.25277853	0\\
33.327816487	0\\
33.402852774	0\\
33.477821827	0\\
33.552990437	0\\
33.627794028	0\\
33.702968121	0\\
33.777617932	0\\
33.903020144	0\\
33.978745461	0\\
34.05299139	0\\
34.128679991	0\\
34.203106642	0\\
34.278119087	0\\
34.353040934	0\\
34.428157091	0\\
34.503705263	0\\
34.578283787	0\\
34.654511452	0\\
34.727976084	0\\
34.803092003	0\\
34.877873182	0\\
34.9528718	0\\
35.028129101	0\\
35.105167151	0\\
35.178239107	0\\
35.252888918	0\\
35.328240395	0\\
35.403146506	0\\
35.478181124	0\\
35.553142548	0\\
35.62832427	0\\
35.703219891	0\\
35.777819872	0\\
35.853359461	0\\
35.928585291	0\\
36.003256083	0\\
36.07840395	0\\
36.153034687	0\\
36.228224516	0\\
36.303115368	0\\
36.378144741	-0.000122943405031606\\
36.453080654	-0.000122943405031606\\
36.528654814	-0.000122943405031606\\
36.603449345	-0.000122943405031606\\
36.678133726	-0.000122943405031606\\
36.753266096	-0.000122943405031606\\
36.82824564	-0.000122943405031606\\
36.903224945	-0.000122943405031606\\
36.97843194	-0.000122943405031606\\
37.053228855	-0.000122943405031606\\
37.128206015	-0.000122943405031606\\
37.203220606	-0.000122943405031606\\
37.278324843	-0.000122943405031606\\
37.353259087	-0.000122943405031606\\
37.428397179	-0.000122943405031606\\
37.5036726	-0.000122943405031606\\
37.578309059	-0.000122943405031606\\
37.653771639	-0.000122943405031606\\
37.728224755	-0.000122943405031606\\
37.803893089	-0.000122943405031606\\
37.878258705	-0.000122943405031606\\
37.953336239	-0.000122943405031606\\
38.028344631	-0.000122943405031606\\
38.103248835	-0.000122943405031606\\
38.178430081	-0.000122943405031606\\
38.253264189	-0.000122943405031606\\
38.328336001	-0.000122943405031606\\
38.403543234	-0.000122943405031606\\
38.478187084	-0.000122943405031606\\
38.553258419	-0.000122943405031606\\
38.628273726	-0.000122943405031606\\
38.703602076	-0.000122943405031606\\
38.778434277	-0.000122943405031606\\
38.853420019	-0.000122943405031606\\
38.928483963	-0.000122943405031606\\
39.00345397	-0.000122943405031606\\
39.0785532	-0.000122943405031606\\
39.153855086	-0.000122943405031606\\
39.228624106	-0.000122943405031606\\
39.303395748	-0.000122943405031606\\
40.853792668	-0.000122943405031606\\
40.928733349	-0.000122943405031606\\
41.003734827	-0.000122943405031606\\
41.078581333	-0.000122943405031606\\
41.154232502	-0.000122943405031606\\
41.228566647	-0.000122943405031606\\
41.303534508	-0.000122943405031606\\
41.378482342	-0.000122943405031606\\
41.45451808	-0.000122943405031606\\
41.528781891	-0.000122943405031606\\
41.603693724	-0.000122943405031606\\
41.678873778	-0.000122943405031606\\
41.754150152	-0.000122943405031606\\
41.828633309	-0.000122943405031606\\
41.903386355	-0.000122943405031606\\
41.978835583	-0.000122943405031606\\
42.053392172	-0.000122943405031606\\
42.130303383	-0.000122943405031606\\
42.203535557	-0.000122943405031606\\
42.278480053	-0.000122943405031606\\
42.353586435	-0.000122943405031606\\
42.428529024	-0.000122943405031606\\
42.503813982	-0.000122943405031606\\
42.578468085	-0.000122943405031606\\
42.653966189	-0.000122943405031606\\
42.728765011	-0.000122943405031606\\
42.803694248	-0.000122943405031606\\
42.87861085	-0.000122943405031606\\
42.953857184	-0.000122943405031606\\
43.02884531	-0.000122943405031606\\
43.10577178	-0.000122943405031606\\
43.178731203	-0.000122943405031606\\
43.253889084	-0.000122943405031606\\
43.328811646	-0.000122943405031606\\
43.403781891	-0.000122943405031606\\
43.478908539	-0.000122943405031606\\
43.553977728	-0.000122943405031606\\
43.628824949	-0.000122943405031606\\
43.703848124	-0.000122943405031606\\
43.778937578	-0.000122943405031606\\
43.854040146	-0.000122943405031606\\
43.928786755	-0.000122943405031606\\
44.003807783	-0.000122943405031606\\
44.079018116	-0.000122943405031606\\
44.154096604	-0.000122943405031606\\
44.22900343	-0.000122943405031606\\
44.303635597	-0.000122943405031606\\
44.378811121	-0.000122943405031606\\
44.454094887	-0.000122943405031606\\
44.528910399	-0.000122943405031606\\
44.603922844	-0.000122943405031606\\
44.679146767	-0.000122943405031606\\
44.753921032	-0.000122943405031606\\
44.829022885	-0.000122943405031606\\
44.903807163	-0.000122943405031606\\
44.979339361	-0.000122943405031606\\
45.053965807	-0.000122943405031606\\
45.128996611	-0.000122943405031606\\
45.203754664	-0.000122943405031606\\
45.279397965	-0.000122943405031606\\
45.353566885	-0.000122943405031606\\
45.428908348	-0.000122943405031606\\
45.503752232	-0.000122943405031606\\
45.578971625	-0.000122943405031606\\
45.654252529	-0.000122943405031606\\
45.728969813	-0.000122943405031606\\
45.803804159	-0.000122943405031606\\
45.879266739	-0.000122943405031606\\
45.953988552	-0.000122943405031606\\
46.029332876	-0.000122943405031606\\
46.103899956	-0.000122943405031606\\
46.179240465	-0.000122943405031606\\
46.253714562	-0.000122943405031606\\
46.328909397	-0.000122943405031606\\
46.404042483	-0.000122943405031606\\
46.479144097	-0.000122943405031606\\
46.554023504	-0.000122943405031606\\
46.629480124	-0.000122943405031606\\
46.704009295	-0.000122943405031606\\
46.779409886	-0.000122943405031606\\
46.854362965	-0.000122943405031606\\
46.928983927	-0.000122943405031606\\
47.004080773	-0.000122943405031606\\
47.079445124	-0.000122943405031606\\
47.154389143	-0.000122943405031606\\
47.229207516	-0.000122943405031606\\
47.303913355	-0.000122943405031606\\
47.37920332	-0.000122943405031606\\
47.454405785	-0.000122943405031606\\
47.529111624	-0.000122943405031606\\
47.604272366	-0.000122943405031606\\
47.679153919	-0.000122943405031606\\
47.75628376	-0.000122943405031606\\
47.829274416	-0.000122943405031606\\
47.904205561	-0.000122943405031606\\
47.979421854	-0.000122943405031606\\
48.054113627	-0.000122943405031606\\
};
\addlegendentry{Joint 7 Goal}

\addplot [color=cyan, line width=1.0pt]
  table[row sep=crcr]{%
-0.000155210000002626	0\\
0.0750927929999996	0\\
0.150007963	0\\
0.224977254999999	0\\
0.299990416	0\\
0.375161170999998	0\\
0.449970960999998	0\\
0.524977922999998	0\\
0.600204229999999	0\\
0.674905538999997	0\\
0.749900818	0\\
0.824981928	0\\
0.900190591999998	0\\
0.975073098999999	0\\
1.05004096	0\\
1.125136614	0\\
1.200289726	0\\
1.275231123	0\\
1.350281477	0\\
1.425066471	0\\
1.500312329	0\\
1.575205803	0\\
1.650303364	0\\
1.725090742	0\\
1.800139666	0\\
1.875272989	0\\
1.950104475	0\\
2.025204897	0\\
2.10013175	0\\
2.175008059	0\\
2.250199557	0\\
2.325403452	0\\
2.400207281	0\\
2.475382567	0\\
2.550245047	0\\
2.625125885	0\\
2.700280667	0\\
2.775309324	0\\
2.85043478	0\\
2.92538786	0\\
3.000458718	0\\
3.075167656	0\\
3.150402546	0\\
3.225320578	0\\
3.300275564	0\\
3.375179529	0\\
3.450251818	0\\
3.527308941	0\\
3.600228071	0\\
3.675195217	0\\
3.750398398	0\\
3.825385094	0\\
3.900362253	0\\
3.975392103	0\\
4.050257683	0\\
4.125136614	0\\
4.200209379	0\\
4.275393963	0\\
4.350394726	0\\
4.425306797	0\\
4.500291825	0\\
4.575148344	0\\
4.650363922	0\\
4.725222111	0\\
4.80022049	0\\
4.875317097	0\\
4.950920582	0\\
5.025491476	0\\
5.102319002	0\\
5.1752069	0\\
5.250435829	0\\
5.325398445	0\\
5.400476933	0\\
5.475246906	0\\
5.550473452	0\\
5.625678063	0\\
5.700452328	0\\
5.77530551	0\\
5.850224018	0\\
5.925439358	0\\
6.000475645	0\\
6.075484514	0\\
6.150600195	0\\
6.225381851	0\\
6.300560951	0\\
6.375476122	0\\
6.450412274	0\\
6.525431872	0\\
6.600375176	0\\
6.675362587	0\\
6.750806809	0\\
6.825898886	0\\
6.900356293	0\\
6.975566387	0\\
7.050456047	0\\
7.125586748	0\\
7.20055008	0\\
7.275679827	0\\
7.350599051	0\\
7.425686836	0\\
7.500806332	0\\
7.57545352	0\\
7.650635719	0\\
7.725610733	0\\
7.800373554	0\\
7.875514746	0\\
7.950661659	0\\
8.025638342	0\\
8.101032734	0\\
8.175730944	0\\
8.250641585	0\\
8.325895786	0\\
8.400671244	0\\
8.475583315	0\\
8.550849676	0\\
8.625717879	0\\
8.700702429	0\\
8.776168585	0\\
8.850659847	0\\
8.925861359	0\\
9.000589848	0\\
9.075775862	0\\
9.150829792	0\\
9.225808382	0\\
9.300768137	0\\
9.375682116	0\\
9.450927973	0\\
9.525723696	0\\
9.600723267	0\\
9.675895214	0\\
9.750960112	0\\
9.825819016	0\\
9.900810003	0\\
9.976079941	0\\
10.050754309	0\\
10.125916481	0\\
10.200843096	0\\
10.275723458	0\\
10.350865126	0\\
10.425826073	0\\
10.501293421	0\\
10.57588768	0\\
10.650940418	0\\
10.725742102	0\\
10.801048756	0\\
10.876181364	0\\
10.950820208	0\\
11.02582264	0\\
11.102778912	0\\
11.17591095	0\\
11.250807285	0\\
11.325930357	0\\
11.401024819	0\\
11.475990057	0\\
11.551049471	0\\
11.6759336	0\\
11.750972271	0\\
11.826131106	0\\
11.900916577	0\\
11.975986242	0\\
12.050853014	0\\
12.126413346	0\\
12.200807095	0\\
12.275880337	0\\
12.351114273	0\\
12.425966025	0\\
12.501091719	0\\
12.575999737	0\\
12.651171923	0\\
12.726020336	0\\
12.800883055	0\\
12.876115084	0\\
12.950917244	0\\
13.026425123	0\\
13.103281975	0\\
13.176078558	0\\
13.251260758	0\\
13.326143027	0\\
13.401167154	0\\
13.476172447	0\\
13.551084995	0\\
13.626058817	0\\
13.701666355	0\\
13.776126862	0\\
13.851057053	0\\
13.926069021	0\\
14.001157522	0\\
14.076148033	0\\
14.151141882	0\\
14.226241589	0\\
14.301339626	0\\
14.376690626	0\\
14.451101542	0\\
14.526138783	0\\
14.601197243	0\\
14.676141024	0\\
14.751078367	0\\
14.82629776	0\\
14.901247978	0\\
14.976305485	0\\
15.051342726	0\\
15.126166821	0\\
15.201298714	0\\
15.276123285	0\\
15.351444721	0\\
15.426286698	0\\
15.501591444	0\\
15.576635361	0\\
15.651371002	0\\
15.726143122	0\\
15.80143261	0\\
15.876497507	0\\
15.951175213	0\\
16.026228666	0\\
16.101396799	0\\
16.176178456	0\\
16.251250029	0\\
16.32628727	0\\
16.401456356	0\\
16.476398468	0\\
16.551411629	0\\
16.626648665	0\\
16.701481581	0\\
16.776421309	0\\
16.85130024	0\\
16.926320315	0\\
17.00143981	0\\
17.076457977	0\\
17.151331425	0\\
17.226382971	0\\
17.301466465	0\\
17.377241612	0\\
17.451421023	0\\
17.526365042	0\\
17.601432085	0\\
17.676321507	0\\
17.751461029	0\\
17.826512098	0\\
17.901494503	0\\
17.976468563	0\\
18.051430464	0\\
18.126462221	0\\
18.20132637	0\\
18.276367665	0\\
18.351358175	0\\
18.426421642	0\\
18.501476288	0\\
18.576670647	0\\
18.65163517	0\\
18.726505518	0\\
18.801473141	0\\
18.876535893	0\\
18.951457977	0\\
19.026676893	0\\
19.103396416	0\\
19.176366568	0\\
19.251635075	0\\
19.326536417	0\\
19.401642084	0\\
19.476615191	0\\
19.551500797	0\\
19.626478672	0\\
19.701623202	0\\
19.776465178	0\\
19.851565123	0\\
19.926673412	0\\
20.001575947	0\\
20.076598168	0\\
20.151688099	0\\
20.22686553	0\\
20.301469803	0\\
20.376605749	0\\
20.45169282	0\\
20.526600123	0\\
20.601625681	0\\
20.676589966	0\\
20.751649618	0\\
20.826771975	0\\
20.901623964	0\\
20.976635456	0\\
21.051660776	0\\
21.127182007	0\\
21.201752663	0\\
21.276669741	0\\
21.351776123	0\\
21.426860809	0\\
21.501798392	0\\
21.57668972	0\\
21.651901484	0\\
21.727045059	0\\
21.801756859	0\\
21.87693286	0\\
21.951811552	0\\
22.026811123	0\\
22.101832867	0\\
22.176994562	0\\
22.251843929	0\\
22.327100039	0\\
22.402283669	0\\
22.477023363	0\\
22.552111626	0\\
22.626914978	0\\
22.701731205	0\\
22.77677989	0\\
22.851834774	0\\
22.926860809	0\\
23.001680374	0\\
23.076904297	0\\
23.152011156	0\\
23.226972342	0\\
23.301987648	0\\
23.376900435	0\\
23.452046156	0\\
23.526888371	0\\
23.601968765	0\\
23.676853657	0\\
23.75199914	0\\
23.826997996	0\\
23.901928187	0\\
23.976806402	0\\
24.05203867	0\\
24.126963377	0\\
24.201939106	0\\
24.276883841	0\\
24.352076531	0\\
24.426979065	0\\
24.501966	0\\
24.577021837	0\\
24.652289868	0\\
24.726908207	0\\
24.802183867	0\\
24.877064467	0\\
24.95209837	0\\
25.026986122	0\\
25.104429245	0\\
25.177207232	0\\
25.252052307	0\\
25.327113629	0\\
25.402260542	0\\
25.477210283	0\\
25.552147389	0\\
25.627141714	0\\
25.702032566	0\\
25.776994944	0\\
25.85230732	0\\
25.927228689	0\\
26.002172947	0\\
26.077269554	0\\
26.152365685	0\\
26.227169514	-5.46415133584333e-05\\
26.302219153	-5.46415133584333e-05\\
26.377072573	-5.46415133584333e-05\\
26.452279568	-5.46415133584333e-05\\
26.527316094	-0.000122943405060028\\
26.602400303	-0.000122943405060028\\
26.677040577	-0.000122943405060028\\
26.752324343	-0.000122943405060028\\
26.827155829	-0.000122943405060028\\
28.377794028	-5.46415133584333e-05\\
28.452374697	-5.46415133584333e-05\\
28.527243376	-5.46415133584333e-05\\
28.602301121	-5.46415133584333e-05\\
28.677449703	-5.46415133584333e-05\\
28.752966881	-5.46415133584333e-05\\
28.827536106	-5.46415133584333e-05\\
28.902387858	-5.46415133584333e-05\\
28.977239609	-5.46415133584333e-05\\
29.052448511	-5.46415133584333e-05\\
29.127595663	-5.46415133584333e-05\\
29.202153444	-5.46415133584333e-05\\
29.277280808	-5.46415133584333e-05\\
29.352230787	-5.46415133584333e-05\\
29.427309513	-5.46415133584333e-05\\
29.502750635	-5.46415133584333e-05\\
29.577518225	-5.46415133584333e-05\\
29.652789831	-5.46415133584333e-05\\
29.727669954	-5.46415133584333e-05\\
29.80250597	-5.46415133584333e-05\\
29.8775208	-5.46415133584333e-05\\
29.952741146	-5.46415133584333e-05\\
30.02760005	-5.46415133584333e-05\\
30.102231026	-5.46415133584333e-05\\
30.177661181	-5.46415133584333e-05\\
30.2524333	-5.46415133584333e-05\\
30.327449799	-5.46415133584333e-05\\
30.402520418	-5.46415133584333e-05\\
30.477554083	-5.46415133584333e-05\\
30.552589894	-5.46415133584333e-05\\
30.627604962	-5.46415133584333e-05\\
30.702846766	-5.46415133584333e-05\\
30.777587652	-5.46415133584333e-05\\
30.85270834	-5.46415133584333e-05\\
30.927531719	-5.46415133584333e-05\\
31.002628088	-5.46415133584333e-05\\
31.077659846	-5.46415133584333e-05\\
31.152627468	-5.46415133584333e-05\\
31.227613449	-5.46415133584333e-05\\
31.30239749	-5.46415133584333e-05\\
31.377701044	-5.46415133584333e-05\\
31.452556372	-5.46415133584333e-05\\
31.527638197	-5.46415133584333e-05\\
31.602736712	-5.46415133584333e-05\\
31.677588701	-5.46415133584333e-05\\
31.752614021	-5.46415133584333e-05\\
31.827509165	-5.46415133584333e-05\\
31.902667046	-5.46415133584333e-05\\
31.977647782	-5.46415133584333e-05\\
32.052485228	-5.46415133584333e-05\\
32.127892256	-5.46415133584333e-05\\
32.202685833	-5.46415133584333e-05\\
32.277631283	-5.46415133584333e-05\\
32.352525473	-5.46415133584333e-05\\
32.427660227	-5.46415133584333e-05\\
32.502686024	-5.46415133584333e-05\\
32.577700377	-5.46415133584333e-05\\
32.652919054	-5.46415133584333e-05\\
32.727683783	-5.46415133584333e-05\\
32.802729607	-5.46415133584333e-05\\
32.877781868	-5.46415133584333e-05\\
32.952702284	-5.46415133584333e-05\\
33.027759552	-5.46415133584333e-05\\
33.104924202	-5.46415133584333e-05\\
33.177842617	-5.46415133584333e-05\\
33.252621651	-5.46415133584333e-05\\
33.327685833	-5.46415133584333e-05\\
33.403036595	-5.46415133584333e-05\\
33.477555275	-5.46415133584333e-05\\
33.552721977	-5.46415133584333e-05\\
33.627537251	-5.46415133584333e-05\\
33.702818632	-5.46415133584333e-05\\
33.777792692	-5.46415133584333e-05\\
33.902790308	0\\
33.978525877	-5.46415133584333e-05\\
34.052760601	-5.46415133584333e-05\\
34.128531695	-5.46415133584333e-05\\
34.202852249	-5.46415133584333e-05\\
34.277869702	-5.46415133584333e-05\\
34.352828264	-5.46415133584333e-05\\
34.427807808	-5.46415133584333e-05\\
34.503264666	-5.46415133584333e-05\\
34.578029871	-5.46415133584333e-05\\
34.654366255	-5.46415133584333e-05\\
34.727839232	-5.46415133584333e-05\\
34.802937269	-5.46415133584333e-05\\
34.877737999	-5.46415133584333e-05\\
34.952657461	-5.46415133584333e-05\\
35.027837753	-5.46415133584333e-05\\
35.104993582	-5.46415133584333e-05\\
35.177993775	-5.46415133584333e-05\\
35.25276947	-0.000218566053433733\\
35.327963114	-0.00017758491840425\\
35.402861357	-0.000122943405060028\\
35.477854252	-0.000122943405060028\\
35.552888155	-0.000122943405060028\\
35.628090143	-0.000122943405060028\\
35.702838421	-0.000122943405060028\\
35.777977467	-0.000122943405060028\\
35.853094578	-0.000122943405060028\\
35.92829299	-0.000122943405060028\\
36.003096581	-0.000122943405060028\\
36.078154564	-0.000122943405060028\\
36.152916908	-0.000122943405060028\\
36.228049755	-0.000122943405060028\\
36.302945852	-0.000122943405060028\\
36.377961397	-0.000122943405060028\\
36.452978611	-0.000122943405060028\\
36.527970553	-0.000122943405060028\\
36.603080511	-0.000122943405060028\\
36.677922726	-0.000122943405060028\\
36.753028155	-0.000122943405060028\\
36.827955485	-0.000122943405060028\\
36.902892351	-0.000122943405060028\\
36.978182316	-0.000122943405060028\\
37.053037882	-0.000122943405060028\\
37.128069639	-0.000122943405060028\\
37.202960253	-0.000122943405060028\\
37.278107643	-0.000122943405060028\\
37.353044033	-0.000122943405060028\\
37.428157568	-0.000122943405060028\\
37.503247976	-0.000122943405060028\\
37.578074217	-0.000122943405060028\\
37.653389454	-0.000122943405060028\\
37.72805953	-0.000122943405060028\\
37.803745985	-0.000122943405060028\\
37.878038168	-0.000122943405060028\\
37.9532094	-0.000122943405060028\\
38.028182984	-0.000122943405060028\\
38.103069067	-0.000122943405060028\\
38.178272247	-0.000122943405060028\\
38.253003836	-0.000122943405060028\\
38.328178406	-0.000122943405060028\\
38.403094769	-0.000122943405060028\\
38.477976561	-0.000122943405060028\\
38.553138733	-0.000122943405060028\\
38.628041983	-0.000122943405060028\\
38.703300476	-0.000122943405060028\\
38.778285742	-0.000122943405060028\\
38.853253603	-0.000122943405060028\\
38.928328276	-0.000122943405060028\\
39.003243923	-0.000122943405060028\\
39.078413963	-0.000122943405060028\\
39.153573513	-0.000122943405060028\\
39.228348494	-0.000122943405060028\\
39.303185463	-0.000122943405060028\\
40.853456497	-5.46415133584333e-05\\
40.928584814	-5.46415133584333e-05\\
41.003440619	-5.46415133584333e-05\\
41.07841444	-5.46415133584333e-05\\
41.153887749	-5.46415133584333e-05\\
41.228366852	-5.46415133584333e-05\\
41.303300381	-5.46415133584333e-05\\
41.378278971	-5.46415133584333e-05\\
41.454310894	-5.46415133584333e-05\\
41.528449297	-5.46415133584333e-05\\
41.603561878	-5.46415133584333e-05\\
41.678727389	-5.46415133584333e-05\\
41.753937245	-5.46415133584333e-05\\
41.828369379	-5.46415133584333e-05\\
41.903276205	-5.46415133584333e-05\\
41.978692293	-5.46415133584333e-05\\
42.05321765	-5.46415133584333e-05\\
42.130061865	-5.46415133584333e-05\\
42.203326225	-5.46415133584333e-05\\
42.278376818	-5.46415133584333e-05\\
42.353422404	-5.46415133584333e-05\\
42.428370714	-5.46415133584333e-05\\
42.503692389	-5.46415133584333e-05\\
42.578607083	-5.46415133584333e-05\\
42.653696776	-5.46415133584333e-05\\
42.728509188	-5.46415133584333e-05\\
42.80355978	-5.46415133584333e-05\\
42.878484488	-5.46415133584333e-05\\
42.953650475	-5.46415133584333e-05\\
43.028681278	-5.46415133584333e-05\\
43.105622053	-5.46415133584333e-05\\
43.178538561	-5.46415133584333e-05\\
43.253613949	-5.46415133584333e-05\\
43.328560114	-5.46415133584333e-05\\
43.403663397	-5.46415133584333e-05\\
43.478636027	-5.46415133584333e-05\\
43.553686142	-5.46415133584333e-05\\
43.628535271	-5.46415133584333e-05\\
43.703634739	-5.46415133584333e-05\\
43.778720617	-5.46415133584333e-05\\
43.853740215	-5.46415133584333e-05\\
43.928572178	-5.46415133584333e-05\\
44.003630877	-5.46415133584333e-05\\
44.078777075	-5.46415133584333e-05\\
44.153761149	-5.46415133584333e-05\\
44.228844404	-5.46415133584333e-05\\
44.303459168	-5.46415133584333e-05\\
44.378647566	-5.46415133584333e-05\\
44.453796148	-5.46415133584333e-05\\
44.528688669	-5.46415133584333e-05\\
44.603763819	-5.46415133584333e-05\\
44.678750515	-5.46415133584333e-05\\
44.75376463	-5.46415133584333e-05\\
44.828752995	-5.46415133584333e-05\\
44.904035568	-5.46415133584333e-05\\
44.979126454	-5.46415133584333e-05\\
45.053805351	-5.46415133584333e-05\\
45.128755331	-5.46415133584333e-05\\
45.203663111	-5.46415133584333e-05\\
45.279025555	-5.46415133584333e-05\\
45.353417635	-5.46415133584333e-05\\
45.428760052	-5.46415133584333e-05\\
45.503617525	-5.46415133584333e-05\\
45.578779698	-5.46415133584333e-05\\
45.654076338	-5.46415133584333e-05\\
45.728791714	-5.46415133584333e-05\\
45.803647041	-5.46415133584333e-05\\
45.878938437	-5.46415133584333e-05\\
45.953729153	-5.46415133584333e-05\\
46.029157877	-5.46415133584333e-05\\
46.103815556	-5.46415133584333e-05\\
46.178891182	-5.46415133584333e-05\\
46.253560305	-5.46415133584333e-05\\
46.328809023	-5.46415133584333e-05\\
46.403785706	-5.46415133584333e-05\\
46.478756666	-5.46415133584333e-05\\
46.553854704	-5.46415133584333e-05\\
46.62929368	-5.46415133584333e-05\\
46.703786612	-5.46415133584333e-05\\
46.779226542	-5.46415133584333e-05\\
46.854053259	-5.46415133584333e-05\\
46.928810597	-5.46415133584333e-05\\
47.003885031	-5.46415133584333e-05\\
47.079143763	-5.46415133584333e-05\\
47.154098511	-5.46415133584333e-05\\
47.228999615	-5.46415133584333e-05\\
47.30379653	-5.46415133584333e-05\\
47.378881693	-5.46415133584333e-05\\
47.45418787	-5.46415133584333e-05\\
47.528849125	-5.46415133584333e-05\\
47.603985071	-5.46415133584333e-05\\
47.678839207	-5.46415133584333e-05\\
47.756056547	-5.46415133584333e-05\\
47.829082728	-5.46415133584333e-05\\
47.903989315	-5.46415133584333e-05\\
47.979089737	-5.46415133584333e-05\\
48.0539608	-5.46415133584333e-05\\
};
\addlegendentry{Joint 7}



\end{groupplot}
\end{tikzpicture}%
